Enhancement of a state-of-the-art RL-based detection algorithm for Massive MIMO radars

In the present work, a reinforcement learning (RL) based adaptive algorithm to optimise the transmit beampattern for a colocated massive MIMO radar is presented. Under the massive MIMO regime, a robust Wald type detector, able to guarantee certain detection performances under a wide range of practical disturbance models, has been recently proposed. Furthermore, an RL/cognitive methodology has been exploited to improve the detection performance by learning and interacting with the surrounding unknown environment. Building upon previous findings, we develop here a fully adaptive and data driven scheme for the selection of the hyper-parameters involved in the RL algorithm. Such an adaptive selection makes the Wald RL based detector independent of any ad hoc, and potentially suboptimal, manual tuning of the hyper-parameters. Simulation results show the effectiveness of the proposed scheme in harsh scenarios with strong clutter and low SNR values.

==> figures/AlgorithmComparison/PerformanceComparison/Scenario4/Pd_Target1_Scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=50mm,
height=30mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(26mm,13.5mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	0.000350877192982456\\
102	0.000175438596491228\\
103	0.000175438596491228\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0.000175438596491228\\
110	0.000175438596491228\\
111	0\\
112	0\\
113	0.000175438596491228\\
114	0.000175438596491228\\
115	0.000526315789473684\\
116	0.000350877192982456\\
117	0\\
118	0.000526315789473684\\
119	0\\
120	0\\
121	0.000701754385964912\\
122	0\\
123	0.000350877192982456\\
124	0.000350877192982456\\
125	0.000175438596491228\\
126	0.000175438596491228\\
127	0\\
128	0.000526315789473684\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0.000175438596491228\\
135	0\\
136	0.000175438596491228\\
137	0.000526315789473684\\
138	0\\
139	0.000350877192982456\\
140	0.000175438596491228\\
141	0.000350877192982456\\
142	0.000350877192982456\\
143	0\\
144	0.000175438596491228\\
145	0.000175438596491228\\
146	0\\
147	0.000350877192982456\\
148	0.000350877192982456\\
149	0.000175438596491228\\
150	0.000175438596491228\\
151	0.000175438596491228\\
152	0.000175438596491228\\
153	0\\
154	0.000175438596491228\\
155	0\\
156	0\\
157	0.000350877192982456\\
158	0.000350877192982456\\
159	0\\
160	0.000175438596491228\\
161	0.000350877192982456\\
162	0.000175438596491228\\
163	0.000701754385964912\\
164	0.000175438596491228\\
165	0\\
166	0.000175438596491228\\
167	0.000175438596491228\\
168	0.000350877192982456\\
169	0.000175438596491228\\
170	0.000350877192982456\\
171	0.000175438596491228\\
172	0\\
173	0.000175438596491228\\
174	0.000350877192982456\\
175	0.000175438596491228\\
176	0.000175438596491228\\
177	0.000175438596491228\\
178	0.000526315789473684\\
179	0\\
180	0.000175438596491228\\
181	0\\
182	0\\
183	0.000175438596491228\\
184	0\\
185	0.000350877192982456\\
186	0\\
187	0\\
188	0.000175438596491228\\
189	0\\
190	0.000175438596491228\\
191	0.000175438596491228\\
192	0\\
193	0.000175438596491228\\
194	0\\
195	0\\
196	0\\
197	0.000350877192982456\\
198	0\\
199	0\\
200	0.000175438596491228\\
201	0\\
202	0\\
203	0\\
204	0.000350877192982456\\
205	0\\
206	0\\
207	0.000350877192982456\\
208	0.000175438596491228\\
209	0.000175438596491228\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0.000175438596491228\\
215	0.000175438596491228\\
216	0.000350877192982456\\
217	0\\
218	0\\
219	0.000350877192982456\\
220	0.000175438596491228\\
221	0.000175438596491228\\
222	0\\
223	0\\
224	0\\
225	0.000175438596491228\\
226	0\\
227	0\\
228	0.000175438596491228\\
229	0\\
230	0.000350877192982456\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0.000350877192982456\\
238	0\\
239	0.000175438596491228\\
240	0.000526315789473684\\
241	0.000526315789473684\\
242	0\\
243	0.000350877192982456\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0.000175438596491228\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0.000175438596491228\\
261	0.000175438596491228\\
262	0\\
263	0.000175438596491228\\
264	0\\
265	0\\
266	0.000175438596491228\\
267	0\\
268	0.000350877192982456\\
269	0.000175438596491228\\
270	0.000175438596491228\\
271	0\\
272	0.000175438596491228\\
273	0\\
274	0\\
275	0.000175438596491228\\
276	0\\
277	0.000175438596491228\\
278	0\\
279	0\\
280	0\\
281	0.000175438596491228\\
282	0\\
283	0.000350877192982456\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0.000175438596491228\\
289	0.000526315789473684\\
290	0\\
291	0.000350877192982456\\
292	0.000175438596491228\\
293	0\\
294	0.000175438596491228\\
295	0\\
296	0\\
297	0.000175438596491228\\
298	0.000350877192982456\\
299	0.000175438596491228\\
300	0\\
301	0.000175438596491228\\
302	0\\
303	0\\
304	0.000175438596491228\\
305	0.000350877192982456\\
306	0\\
307	0.000175438596491228\\
308	0.000350877192982456\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0.000175438596491228\\
316	0\\
317	0\\
318	0\\
319	0.000175438596491228\\
320	0\\
321	0.000175438596491228\\
322	0.000526315789473684\\
323	0\\
324	0.000350877192982456\\
325	0.000175438596491228\\
326	0.000350877192982456\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0.000175438596491228\\
332	0\\
333	0.000350877192982456\\
334	0\\
335	0.000350877192982456\\
336	0.000350877192982456\\
337	0\\
338	0\\
339	0.000350877192982456\\
340	0.000350877192982456\\
341	0.000701754385964912\\
342	0.000175438596491228\\
343	0.000175438596491228\\
344	0.000526315789473684\\
345	0\\
346	0\\
347	0.000350877192982456\\
348	0.000175438596491228\\
349	0\\
350	0\\
351	0.000175438596491228\\
352	0.000526315789473684\\
353	0.000175438596491228\\
354	0\\
355	0.000175438596491228\\
356	0.000350877192982456\\
357	0\\
358	0\\
359	0.000175438596491228\\
360	0\\
361	0\\
362	0\\
363	0.000175438596491228\\
364	0.000175438596491228\\
365	0\\
366	0\\
367	0\\
368	0.000175438596491228\\
369	0.000350877192982456\\
370	0.000175438596491228\\
371	0.000175438596491228\\
372	0\\
373	0.000175438596491228\\
374	0.000526315789473684\\
375	0.000350877192982456\\
376	0.000175438596491228\\
377	0.000350877192982456\\
378	0\\
379	0\\
380	0.000175438596491228\\
381	0\\
382	0.000350877192982456\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0.000175438596491228\\
389	0.000175438596491228\\
390	0\\
391	0.000175438596491228\\
392	0\\
393	0\\
394	0\\
395	0.000175438596491228\\
396	0\\
397	0\\
398	0.000175438596491228\\
399	0.000350877192982456\\
400	0\\
};
\addlegendentry{Upper bound}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.162982456140351\\
2	0.155906432748538\\
3	0.154526315789474\\
4	0.154210526315789\\
5	0.154307992202729\\
6	0.15374269005848\\
7	0.153918128654971\\
8	0.154346978557505\\
9	0.153255360623782\\
10	0.153099415204678\\
11	0.152573099415205\\
12	0.15224171539961\\
13	0.153138401559454\\
14	0.152651072124756\\
15	0.152378167641326\\
16	0.152495126705653\\
17	0.152826510721248\\
18	0.154639376218324\\
19	0.155068226120858\\
20	0.155068226120858\\
21	0.155087719298246\\
22	0.154424951267057\\
23	0.153898635477583\\
24	0.153508771929825\\
25	0.153781676413255\\
26	0.152514619883041\\
27	0.151988304093567\\
28	0.152962962962963\\
29	0.152768031189084\\
30	0.153586744639376\\
31	0.152923976608187\\
32	0.153625730994152\\
33	0.1535477582846\\
34	0.152884990253411\\
35	0.153898635477583\\
36	0.15327485380117\\
37	0.153216374269006\\
38	0.153976608187135\\
39	0.154307992202729\\
40	0.154795321637427\\
41	0.154619883040936\\
42	0.154191033138402\\
43	0.154171539961014\\
44	0.153918128654971\\
45	0.153606237816764\\
46	0.152397660818713\\
47	0.151695906432749\\
48	0.151617933723197\\
49	0.152319688109162\\
50	0.151754385964912\\
51	0.151754385964912\\
52	0.151364522417154\\
53	0.151949317738791\\
54	0.152729044834308\\
55	0.152729044834308\\
56	0.153294346978557\\
57	0.153001949317739\\
58	0.153313840155945\\
59	0.154405458089669\\
60	0.154600389863548\\
61	0.154152046783626\\
62	0.15327485380117\\
63	0.152670565302144\\
64	0.153567251461988\\
65	0.153586744639376\\
66	0.153840155945419\\
67	0.152436647173489\\
68	0.151286549707602\\
69	0.151111111111111\\
70	0.152046783625731\\
71	0.152144249512671\\
72	0.152358674463938\\
73	0.151364522417154\\
74	0.150428849902534\\
75	0.15037037037037\\
76	0.151539961013645\\
77	0.152202729044834\\
78	0.152066276803119\\
79	0.151461988304094\\
80	0.152943469785575\\
81	0.153957115009747\\
82	0.154697855750487\\
83	0.155029239766082\\
84	0.154249512670565\\
85	0.153216374269006\\
86	0.154230019493177\\
87	0.154288499025341\\
88	0.154171539961014\\
89	0.153411306042885\\
90	0.152046783625731\\
91	0.152046783625731\\
92	0.15270955165692\\
93	0.15280701754386\\
94	0.152826510721248\\
95	0.150955165692008\\
96	0.151929824561403\\
97	0.151754385964912\\
98	0.151614035087719\\
99	0.150526315789474\\
100	0.155614035087719\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0.000701754385964912\\
107	0.000350877192982456\\
108	0\\
109	0.000175438596491228\\
110	0.000526315789473684\\
111	0\\
112	0\\
113	0.000350877192982456\\
114	0\\
115	0.000350877192982456\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0.000350877192982456\\
121	0.000175438596491228\\
122	0\\
123	0\\
124	0.000175438596491228\\
125	0.000175438596491228\\
126	0.000175438596491228\\
127	0.000350877192982456\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0.000350877192982456\\
136	0\\
137	0\\
138	0.000350877192982456\\
139	0.000175438596491228\\
140	0.000701754385964912\\
141	0.000175438596491228\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0.000175438596491228\\
147	0\\
148	0\\
149	0\\
150	0.000350877192982456\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0.000175438596491228\\
156	0\\
157	0\\
158	0.000526315789473684\\
159	0\\
160	0\\
161	0\\
162	0.000175438596491228\\
163	0\\
164	0\\
165	0.000175438596491228\\
166	0\\
167	0\\
168	0.000175438596491228\\
169	0\\
170	0\\
171	0.000350877192982456\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0.000350877192982456\\
177	0.000175438596491228\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0.000175438596491228\\
184	0.000350877192982456\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0.000350877192982456\\
192	0.000175438596491228\\
193	0.000175438596491228\\
194	0.000175438596491228\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0.000175438596491228\\
201	0.000350877192982456\\
202	0\\
203	0\\
204	0.000175438596491228\\
205	0\\
206	0.000175438596491228\\
207	0\\
208	0.000175438596491228\\
209	0\\
210	0.000175438596491228\\
211	0\\
212	0.000175438596491228\\
213	0\\
214	0.000175438596491228\\
215	0.000175438596491228\\
216	0.000175438596491228\\
217	0.000175438596491228\\
218	0\\
219	0.000175438596491228\\
220	0\\
221	0\\
222	0.000175438596491228\\
223	0\\
224	0.000175438596491228\\
225	0.000175438596491228\\
226	0\\
227	0\\
228	0.000175438596491228\\
229	0\\
230	0\\
231	0.000175438596491228\\
232	0\\
233	0.000175438596491228\\
234	0\\
235	0.000175438596491228\\
236	0.000175438596491228\\
237	0.000175438596491228\\
238	0\\
239	0.000350877192982456\\
240	0\\
241	0.000350877192982456\\
242	0\\
243	0.000350877192982456\\
244	0\\
245	0\\
246	0.000175438596491228\\
247	0.000175438596491228\\
248	0\\
249	0.000175438596491228\\
250	0.000350877192982456\\
251	0\\
252	0.000175438596491228\\
253	0.000175438596491228\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0.000175438596491228\\
261	0\\
262	0\\
263	0\\
264	0.000526315789473684\\
265	0\\
266	0\\
267	0.000175438596491228\\
268	0.000175438596491228\\
269	0\\
270	0.000175438596491228\\
271	0\\
272	0.000175438596491228\\
273	0\\
274	0.000175438596491228\\
275	0\\
276	0\\
277	0.000350877192982456\\
278	0\\
279	0\\
280	0\\
281	0.000175438596491228\\
282	0\\
283	0.000175438596491228\\
284	0.000350877192982456\\
285	0\\
286	0\\
287	0.000175438596491228\\
288	0\\
289	0\\
290	0.000175438596491228\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0.000175438596491228\\
296	0\\
297	0\\
298	0.000175438596491228\\
299	0\\
300	0\\
301	0.000175438596491228\\
302	0.000350877192982456\\
303	0.000175438596491228\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0.000350877192982456\\
309	0\\
310	0.000175438596491228\\
311	0.000175438596491228\\
312	0\\
313	0\\
314	0\\
315	0.000175438596491228\\
316	0.000350877192982456\\
317	0\\
318	0\\
319	0\\
320	0.000350877192982456\\
321	0\\
322	0.000175438596491228\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0.000175438596491228\\
332	0\\
333	0.000175438596491228\\
334	0\\
335	0\\
336	0\\
337	0.000175438596491228\\
338	0.000350877192982456\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0.000175438596491228\\
344	0.000175438596491228\\
345	0\\
346	0\\
347	0\\
348	0.000350877192982456\\
349	0.000350877192982456\\
350	0\\
351	0\\
352	0.000175438596491228\\
353	0\\
354	0\\
355	0.000175438596491228\\
356	0\\
357	0.000175438596491228\\
358	0\\
359	0.000526315789473684\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0.000175438596491228\\
366	0\\
367	0.000526315789473684\\
368	0.000175438596491228\\
369	0.000175438596491228\\
370	0.000701754385964912\\
371	0\\
372	0\\
373	0.000175438596491228\\
374	0\\
375	0.000175438596491228\\
376	0.000175438596491228\\
377	0\\
378	0\\
379	0.000175438596491228\\
380	0\\
381	0\\
382	0\\
383	0.000175438596491228\\
384	0\\
385	0\\
386	0.000350877192982456\\
387	0\\
388	0\\
389	0.000175438596491228\\
390	0.000175438596491228\\
391	0\\
392	0\\
393	0.000175438596491228\\
394	0\\
395	0\\
396	0.000175438596491228\\
397	0\\
398	0\\
399	0.000175438596491228\\
400	0\\
};
\addlegendentry{Orthogonal}

\addplot [color=olive, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.162982456140351\\
2	0.286783625730994\\
3	0.384877192982456\\
4	0.464887218045113\\
5	0.528947368421053\\
6	0.600740740740741\\
7	0.660877192982456\\
8	0.712261208576998\\
9	0.755126705653021\\
10	0.791637426900585\\
11	0.821851851851852\\
12	0.847426900584795\\
13	0.869805068226121\\
14	0.888479532163743\\
15	0.90401559454191\\
16	0.917153996101364\\
17	0.92812865497076\\
18	0.937680311890838\\
19	0.945867446393762\\
20	0.953040935672515\\
21	0.959278752436647\\
22	0.964327485380117\\
23	0.968635477582846\\
24	0.972280701754386\\
25	0.975204678362573\\
26	0.977719298245614\\
27	0.979707602339181\\
28	0.981364522417154\\
29	0.98270955165692\\
30	0.983703703703704\\
31	0.984639376218324\\
32	0.985477582846004\\
33	0.986237816764132\\
34	0.986900584795322\\
35	0.987446393762183\\
36	0.987894736842105\\
37	0.988304093567251\\
38	0.988615984405458\\
39	0.988947368421052\\
40	0.989239766081871\\
41	0.98943469785575\\
42	0.98962962962963\\
43	0.989805068226121\\
44	0.989941520467836\\
45	0.990058479532164\\
46	0.990214424951267\\
47	0.990350877192982\\
48	0.990428849902534\\
49	0.990487329434698\\
50	0.990545808966862\\
51	0.990584795321637\\
52	0.990623781676413\\
53	0.990662768031189\\
54	0.990701754385965\\
55	0.990701754385965\\
56	0.990701754385965\\
57	0.990721247563353\\
58	0.990740740740741\\
59	0.990760233918129\\
60	0.990779727095517\\
61	0.990799220272904\\
62	0.990818713450292\\
63	0.99083820662768\\
64	0.990857699805068\\
65	0.990877192982456\\
66	0.990877192982456\\
67	0.990877192982456\\
68	0.990877192982456\\
69	0.990877192982456\\
70	0.990877192982456\\
71	0.990877192982456\\
72	0.990877192982456\\
73	0.990877192982456\\
74	0.990877192982456\\
75	0.990877192982456\\
76	0.990877192982456\\
77	0.990877192982456\\
78	0.990877192982456\\
79	0.990877192982456\\
80	0.990877192982456\\
81	0.990877192982456\\
82	0.990877192982456\\
83	0.990877192982456\\
84	0.990877192982456\\
85	0.990877192982456\\
86	0.990877192982456\\
87	0.990877192982456\\
88	0.990877192982456\\
89	0.990877192982456\\
90	0.990877192982456\\
91	0.990877192982456\\
92	0.990877192982456\\
93	0.990877192982456\\
94	0.990877192982456\\
95	0.990877192982456\\
96	0.990877192982456\\
97	0.990877192982456\\
98	0.990877192982456\\
99	0.990877192982456\\
100	0.990877192982456\\
101	0.000175438596491228\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0.000701754385964912\\
107	0.000175438596491228\\
108	0\\
109	0.000175438596491228\\
110	0.000526315789473684\\
111	0\\
112	0\\
113	0.000350877192982456\\
114	0\\
115	0.000526315789473684\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0.000350877192982456\\
121	0.000175438596491228\\
122	0\\
123	0\\
124	0.000350877192982456\\
125	0.000175438596491228\\
126	0.000175438596491228\\
127	0.000175438596491228\\
128	0.000175438596491228\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0.000350877192982456\\
136	0\\
137	0\\
138	0.000350877192982456\\
139	0.000350877192982456\\
140	0.000701754385964912\\
141	0.000350877192982456\\
142	0.000175438596491228\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0.000350877192982456\\
151	0\\
152	0.000175438596491228\\
153	0\\
154	0\\
155	0.000175438596491228\\
156	0\\
157	0\\
158	0.000526315789473684\\
159	0\\
160	0.000175438596491228\\
161	0\\
162	0.000175438596491228\\
163	0.000175438596491228\\
164	0\\
165	0.000175438596491228\\
166	0\\
167	0\\
168	0.000175438596491228\\
169	0\\
170	0.000175438596491228\\
171	0.000526315789473684\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0.000350877192982456\\
177	0.000175438596491228\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0.000350877192982456\\
184	0.000350877192982456\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0.000175438596491228\\
191	0.000350877192982456\\
192	0.000175438596491228\\
193	0\\
194	0.000175438596491228\\
195	0\\
196	0\\
197	0.000175438596491228\\
198	0\\
199	0\\
200	0.000350877192982456\\
201	0.000350877192982456\\
202	0\\
203	0\\
204	0.000175438596491228\\
205	0\\
206	0.000175438596491228\\
207	0\\
208	0.000526315789473684\\
209	0\\
210	0.000175438596491228\\
211	0\\
212	0\\
213	0\\
214	0.000350877192982456\\
215	0.000175438596491228\\
216	0\\
217	0.000175438596491228\\
218	0\\
219	0.000350877192982456\\
220	0.000350877192982456\\
221	0\\
222	0.000175438596491228\\
223	0\\
224	0.000350877192982456\\
225	0.000175438596491228\\
226	0.000175438596491228\\
227	0\\
228	0.000175438596491228\\
229	0\\
230	0\\
231	0.000350877192982456\\
232	0\\
233	0.000175438596491228\\
234	0\\
235	0.000175438596491228\\
236	0.000175438596491228\\
237	0.000175438596491228\\
238	0\\
239	0.000350877192982456\\
240	0\\
241	0.000350877192982456\\
242	0\\
243	0.000350877192982456\\
244	0\\
245	0.000175438596491228\\
246	0\\
247	0.000175438596491228\\
248	0\\
249	0\\
250	0.000350877192982456\\
251	0\\
252	0\\
253	0.000175438596491228\\
254	0\\
255	0\\
256	0.000175438596491228\\
257	0\\
258	0\\
259	0\\
260	0.000175438596491228\\
261	0\\
262	0\\
263	0\\
264	0.000350877192982456\\
265	0\\
266	0\\
267	0.000175438596491228\\
268	0.000175438596491228\\
269	0.000175438596491228\\
270	0.000350877192982456\\
271	0\\
272	0.000350877192982456\\
273	0\\
274	0.000175438596491228\\
275	0\\
276	0\\
277	0\\
278	0.000175438596491228\\
279	0\\
280	0\\
281	0.000175438596491228\\
282	0\\
283	0\\
284	0.000175438596491228\\
285	0\\
286	0\\
287	0.000175438596491228\\
288	0\\
289	0\\
290	0.000175438596491228\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0.000175438596491228\\
297	0\\
298	0.000701754385964912\\
299	0\\
300	0\\
301	0\\
302	0.000350877192982456\\
303	0.000175438596491228\\
304	0\\
305	0.000175438596491228\\
306	0\\
307	0\\
308	0.000350877192982456\\
309	0\\
310	0.000175438596491228\\
311	0.000175438596491228\\
312	0\\
313	0\\
314	0\\
315	0.000175438596491228\\
316	0.000350877192982456\\
317	0\\
318	0\\
319	0\\
320	0.000175438596491228\\
321	0\\
322	0.000175438596491228\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0.000175438596491228\\
332	0\\
333	0.000175438596491228\\
334	0\\
335	0.000175438596491228\\
336	0\\
337	0.000175438596491228\\
338	0.000175438596491228\\
339	0\\
340	0\\
341	0.000175438596491228\\
342	0\\
343	0.000175438596491228\\
344	0.000350877192982456\\
345	0\\
346	0\\
347	0\\
348	0.000350877192982456\\
349	0.000350877192982456\\
350	0\\
351	0\\
352	0.000175438596491228\\
353	0\\
354	0\\
355	0.000350877192982456\\
356	0\\
357	0\\
358	0\\
359	0.000526315789473684\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0.000175438596491228\\
366	0\\
367	0.000175438596491228\\
368	0.000175438596491228\\
369	0.000175438596491228\\
370	0.000526315789473684\\
371	0\\
372	0\\
373	0.000175438596491228\\
374	0\\
375	0.000175438596491228\\
376	0.000175438596491228\\
377	0\\
378	0\\
379	0.000175438596491228\\
380	0\\
381	0\\
382	0\\
383	0.000175438596491228\\
384	0\\
385	0\\
386	0.000350877192982456\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0.000175438596491228\\
392	0\\
393	0\\
394	0\\
395	0.000175438596491228\\
396	0.000175438596491228\\
397	0\\
398	0\\
399	0.000350877192982456\\
400	0\\
};
\addlegendentry{NRL-C}

\addplot [color=red, dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.162982456140351\\
2	0.594152046783626\\
3	0.723964912280702\\
4	0.786942355889724\\
5	0.824775828460039\\
6	0.913801169590643\\
7	0.938070175438596\\
8	0.949434697855751\\
9	0.956666666666667\\
10	0.961968810916179\\
11	0.966062378167641\\
12	0.969454191033138\\
13	0.97233918128655\\
14	0.974931773879142\\
15	0.97729044834308\\
16	0.979239766081871\\
17	0.981130604288499\\
18	0.982768031189084\\
19	0.984288499025341\\
20	0.98578947368421\\
21	0.987134502923977\\
22	0.988362573099415\\
23	0.989356725146199\\
24	0.990175438596491\\
25	0.991013645224171\\
26	0.991578947368421\\
27	0.99214424951267\\
28	0.992690058479532\\
29	0.993157894736842\\
30	0.993586744639376\\
31	0.99401559454191\\
32	0.994463937621832\\
33	0.994853801169591\\
34	0.995165692007797\\
35	0.995477582846004\\
36	0.995750487329435\\
37	0.995984405458089\\
38	0.996179337231969\\
39	0.996374269005848\\
40	0.996530214424951\\
41	0.996627680311891\\
42	0.996705653021442\\
43	0.996783625730994\\
44	0.996881091617934\\
45	0.996998050682261\\
46	0.997095516569201\\
47	0.99719298245614\\
48	0.99729044834308\\
49	0.997368421052631\\
50	0.997446393762183\\
51	0.997524366471735\\
52	0.997582846003899\\
53	0.997621832358674\\
54	0.997641325536062\\
55	0.99766081871345\\
56	0.997680311890838\\
57	0.997699805068226\\
58	0.997738791423002\\
59	0.99775828460039\\
60	0.997777777777778\\
61	0.997797270955166\\
62	0.997816764132553\\
63	0.997836257309941\\
64	0.997875243664717\\
65	0.997914230019493\\
66	0.997972709551657\\
67	0.998011695906433\\
68	0.998050682261209\\
69	0.998109161793372\\
70	0.998167641325536\\
71	0.9982261208577\\
72	0.998284600389864\\
73	0.998343079922027\\
74	0.998401559454191\\
75	0.998440545808967\\
76	0.998479532163743\\
77	0.998538011695907\\
78	0.998576998050682\\
79	0.998615984405458\\
80	0.998654970760234\\
81	0.99869395711501\\
82	0.998713450292398\\
83	0.998732943469786\\
84	0.998752436647174\\
85	0.998771929824561\\
86	0.998771929824561\\
87	0.998771929824561\\
88	0.998771929824561\\
89	0.998771929824561\\
90	0.998771929824561\\
91	0.998771929824561\\
92	0.998771929824561\\
93	0.998771929824561\\
94	0.998771929824561\\
95	0.998771929824561\\
96	0.998771929824561\\
97	0.998771929824562\\
98	0.998771929824562\\
99	0.998771929824561\\
100	0.998771929824561\\
101	0\\
102	0.000175438596491228\\
103	0.000175438596491228\\
104	0.000175438596491228\\
105	0\\
106	0\\
107	0.000175438596491228\\
108	0\\
109	0\\
110	0\\
111	0.000175438596491228\\
112	0.000175438596491228\\
113	0.000175438596491228\\
114	0\\
115	0\\
116	0.000350877192982456\\
117	0\\
118	0.000175438596491228\\
119	0\\
120	0.000526315789473684\\
121	0.000175438596491228\\
122	0.000175438596491228\\
123	0.000175438596491228\\
124	0.000175438596491228\\
125	0.000175438596491228\\
126	0.000175438596491228\\
127	0.000526315789473684\\
128	0.000175438596491228\\
129	0\\
130	0\\
131	0\\
132	0.000175438596491228\\
133	0\\
134	0.000350877192982456\\
135	0\\
136	0.000175438596491228\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0.000175438596491228\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0.000175438596491228\\
148	0.000350877192982456\\
149	0\\
150	0\\
151	0\\
152	0.000350877192982456\\
153	0.000175438596491228\\
154	0\\
155	0.000350877192982456\\
156	0\\
157	0.000175438596491228\\
158	0\\
159	0\\
160	0.000175438596491228\\
161	0.000526315789473684\\
162	0.000350877192982456\\
163	0.000175438596491228\\
164	0.000175438596491228\\
165	0.000350877192982456\\
166	0.000175438596491228\\
167	0.000350877192982456\\
168	0\\
169	0.000350877192982456\\
170	0.000175438596491228\\
171	0.000350877192982456\\
172	0\\
173	0\\
174	0\\
175	0.000175438596491228\\
176	0.000350877192982456\\
177	0.000175438596491228\\
178	0.000175438596491228\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0.000175438596491228\\
184	0.000175438596491228\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0.000175438596491228\\
191	0.000175438596491228\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0.000350877192982456\\
198	0\\
199	0.000350877192982456\\
200	0\\
201	0\\
202	0.000350877192982456\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0.000175438596491228\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0.000175438596491228\\
214	0\\
215	0\\
216	0.000175438596491228\\
217	0\\
218	0.000175438596491228\\
219	0.000175438596491228\\
220	0.000175438596491228\\
221	0.000175438596491228\\
222	0\\
223	0\\
224	0\\
225	0.000175438596491228\\
226	0\\
227	0\\
228	0.000175438596491228\\
229	0.000175438596491228\\
230	0.000526315789473684\\
231	0.000350877192982456\\
232	0\\
233	0\\
234	0.000175438596491228\\
235	0\\
236	0.000175438596491228\\
237	0.000175438596491228\\
238	0\\
239	0.000350877192982456\\
240	0.000526315789473684\\
241	0.000175438596491228\\
242	0.000175438596491228\\
243	0.000175438596491228\\
244	0\\
245	0\\
246	0\\
247	0.000175438596491228\\
248	0.000175438596491228\\
249	0.000350877192982456\\
250	0\\
251	0\\
252	0.000175438596491228\\
253	0\\
254	0\\
255	0\\
256	0.000350877192982456\\
257	0\\
258	0\\
259	0\\
260	0.000175438596491228\\
261	0.000175438596491228\\
262	0\\
263	0.000175438596491228\\
264	0\\
265	0\\
266	0.000350877192982456\\
267	0.000175438596491228\\
268	0.000175438596491228\\
269	0.000350877192982456\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0.000175438596491228\\
276	0.000175438596491228\\
277	0.000175438596491228\\
278	0\\
279	0\\
280	0.000175438596491228\\
281	0.000175438596491228\\
282	0\\
283	0.000350877192982456\\
284	0.000175438596491228\\
285	0.000175438596491228\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0.000350877192982456\\
292	0.000175438596491228\\
293	0.000175438596491228\\
294	0.000175438596491228\\
295	0\\
296	0\\
297	0.000175438596491228\\
298	0.000350877192982456\\
299	0.000175438596491228\\
300	0\\
301	0\\
302	0.000350877192982456\\
303	0\\
304	0.000526315789473684\\
305	0.000175438596491228\\
306	0\\
307	0.000701754385964912\\
308	0.000175438596491228\\
309	0.000175438596491228\\
310	0.000350877192982456\\
311	0.000175438596491228\\
312	0\\
313	0\\
314	0\\
315	0.000175438596491228\\
316	0.000175438596491228\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0.000175438596491228\\
322	0\\
323	0\\
324	0.000175438596491228\\
325	0.000175438596491228\\
326	0.000175438596491228\\
327	0.000526315789473684\\
328	0.000175438596491228\\
329	0.000175438596491228\\
330	0.000350877192982456\\
331	0.000350877192982456\\
332	0.000175438596491228\\
333	0.000175438596491228\\
334	0\\
335	0\\
336	0\\
337	0.000175438596491228\\
338	0\\
339	0.000175438596491228\\
340	0.000175438596491228\\
341	0.000526315789473684\\
342	0\\
343	0.000175438596491228\\
344	0.000350877192982456\\
345	0\\
346	0\\
347	0.000350877192982456\\
348	0\\
349	0.000175438596491228\\
350	0.000526315789473684\\
351	0\\
352	0.000175438596491228\\
353	0\\
354	0\\
355	0.000175438596491228\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0.000175438596491228\\
365	0\\
366	0.000175438596491228\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0.000175438596491228\\
372	0\\
373	0.000175438596491228\\
374	0.000701754385964912\\
375	0\\
376	0\\
377	0.000175438596491228\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0.000175438596491228\\
383	0.000175438596491228\\
384	0\\
385	0\\
386	0.000175438596491228\\
387	0.000350877192982456\\
388	0.000175438596491228\\
389	0.000175438596491228\\
390	0.000350877192982456\\
391	0.000350877192982456\\
392	0\\
393	0\\
394	0\\
395	0.000175438596491228\\
396	0\\
397	0\\
398	0\\
399	0.000175438596491228\\
400	0.000175438596491228\\
};
\addlegendentry{RL-C}

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmComparison/PerformanceComparison/Scenario4/Pd_Target2_Scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=50mm,
height=30mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(25mm,9mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.999941520467836\\
3	0.999929824561404\\
4	0.999949874686717\\
5	0.999922027290448\\
6	0.999922027290448\\
7	0.999844054580897\\
8	0.999844054580897\\
9	0.999863547758285\\
10	0.999863547758285\\
11	0.999844054580897\\
12	0.999785575048733\\
13	0.999805068226121\\
14	0.999805068226121\\
15	0.999805068226121\\
16	0.999883040935672\\
17	0.999902534113061\\
18	0.999902534113061\\
19	0.999902534113061\\
20	0.999922027290449\\
21	0.999961013645224\\
22	0.999961013645224\\
23	0.999980506822612\\
24	0.999980506822612\\
25	0.999980506822612\\
26	0.999980506822612\\
27	0.999980506822612\\
28	0.999980506822612\\
29	0.999980506822612\\
30	1\\
31	0.999980506822612\\
32	0.999980506822612\\
33	0.999961013645224\\
34	0.999961013645224\\
35	0.999941520467836\\
36	0.99990253411306\\
37	0.999902534113061\\
38	0.999883040935672\\
39	0.999883040935672\\
40	0.999902534113061\\
41	0.999902534113061\\
42	0.999922027290449\\
43	0.999922027290449\\
44	0.999941520467836\\
45	0.999961013645224\\
46	0.999941520467836\\
47	0.999961013645224\\
48	0.999941520467836\\
49	0.999922027290448\\
50	0.999883040935672\\
51	0.999883040935672\\
52	0.999883040935672\\
53	0.999883040935673\\
54	0.999902534113061\\
55	0.999922027290449\\
56	0.999922027290449\\
57	0.999922027290448\\
58	0.999941520467836\\
59	0.999980506822612\\
60	0.999961013645224\\
61	0.999941520467836\\
62	0.999941520467836\\
63	0.999941520467836\\
64	0.999922027290448\\
65	0.999922027290448\\
66	0.999941520467836\\
67	0.999941520467836\\
68	0.999941520467836\\
69	0.999922027290449\\
70	0.999902534113061\\
71	0.999902534113061\\
72	0.999902534113061\\
73	0.999863547758285\\
74	0.999844054580897\\
75	0.999824561403509\\
76	0.999824561403509\\
77	0.999805068226121\\
78	0.999844054580897\\
79	0.999883040935672\\
80	0.999883040935672\\
81	0.999863547758285\\
82	0.999922027290448\\
83	0.999922027290448\\
84	0.999922027290448\\
85	0.999922027290448\\
86	0.999941520467836\\
87	0.999941520467836\\
88	0.999922027290448\\
89	0.99990253411306\\
90	0.999922027290448\\
91	0.99990253411306\\
92	0.999922027290448\\
93	0.999941520467836\\
94	0.999941520467836\\
95	0.999922027290448\\
96	0.999922027290448\\
97	0.999949874686717\\
98	0.999964912280702\\
99	0.999941520467836\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	0.999649122807018\\
202	0.999824561403509\\
203	0.999754385964912\\
204	0.999824561403509\\
205	0.999863547758285\\
206	0.999902534113061\\
207	0.999922027290449\\
208	0.999922027290449\\
209	0.999941520467836\\
210	0.999980506822612\\
211	0.999961013645224\\
212	0.999961013645224\\
213	0.999941520467836\\
214	0.999941520467836\\
215	0.999941520467836\\
216	0.999922027290448\\
217	0.99990253411306\\
218	0.999922027290448\\
219	0.999922027290448\\
220	0.999941520467836\\
221	0.999941520467836\\
222	0.999922027290449\\
223	0.999922027290449\\
224	0.999922027290449\\
225	0.999922027290448\\
226	0.999941520467836\\
227	0.999922027290448\\
228	0.99990253411306\\
229	0.99990253411306\\
230	0.99990253411306\\
231	0.999922027290448\\
232	0.999922027290448\\
233	0.999922027290448\\
234	0.999941520467836\\
235	0.999941520467836\\
236	0.999961013645224\\
237	0.999980506822612\\
238	0.999980506822612\\
239	0.999980506822612\\
240	1\\
241	1\\
242	1\\
243	0.999980506822612\\
244	0.999961013645224\\
245	0.999941520467836\\
246	0.999941520467836\\
247	0.99990253411306\\
248	0.999902534113061\\
249	0.999883040935672\\
250	0.999844054580897\\
251	0.999844054580897\\
252	0.999844054580897\\
253	0.999863547758285\\
254	0.999883040935672\\
255	0.999883040935672\\
256	0.999902534113061\\
257	0.999902534113061\\
258	0.99990253411306\\
259	0.999941520467836\\
260	0.999922027290448\\
261	0.999941520467836\\
262	0.999941520467836\\
263	0.999922027290448\\
264	0.999922027290448\\
265	0.999922027290448\\
266	0.999922027290448\\
267	0.999941520467836\\
268	0.999922027290448\\
269	0.999941520467836\\
270	0.999922027290448\\
271	0.999922027290448\\
272	0.999941520467836\\
273	0.999941520467836\\
274	0.999961013645224\\
275	0.999961013645224\\
276	0.999941520467836\\
277	0.999941520467836\\
278	0.999941520467836\\
279	0.999961013645224\\
280	0.999941520467836\\
281	0.999941520467836\\
282	0.999883040935673\\
283	0.999863547758285\\
284	0.999863547758285\\
285	0.999844054580897\\
286	0.999844054580897\\
287	0.999844054580897\\
288	0.999805068226121\\
289	0.999824561403509\\
290	0.999824561403509\\
291	0.999883040935673\\
292	0.999863547758285\\
293	0.999863547758285\\
294	0.999902534113061\\
295	0.999922027290449\\
296	0.999922027290449\\
297	0.999949874686717\\
298	0.999929824561404\\
299	1\\
300	1\\
301	0\\
302	0\\
303	0.000175438596491228\\
304	0.000175438596491228\\
305	0.000350877192982456\\
306	0\\
307	0.000350877192982456\\
308	0\\
309	0.000350877192982456\\
310	0.000175438596491228\\
311	0.000350877192982456\\
312	0\\
313	0.000350877192982456\\
314	0.000175438596491228\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0.000175438596491228\\
320	0.000350877192982456\\
321	0.000175438596491228\\
322	0\\
323	0.000526315789473684\\
324	0\\
325	0\\
326	0\\
327	0.000175438596491228\\
328	0.000350877192982456\\
329	0\\
330	0.000175438596491228\\
331	0.000175438596491228\\
332	0.000350877192982456\\
333	0.000175438596491228\\
334	0.000350877192982456\\
335	0.000175438596491228\\
336	0.000350877192982456\\
337	0\\
338	0\\
339	0.000175438596491228\\
340	0.00087719298245614\\
341	0\\
342	0.000526315789473684\\
343	0.000175438596491228\\
344	0.000175438596491228\\
345	0\\
346	0\\
347	0.000350877192982456\\
348	0.000350877192982456\\
349	0\\
350	0.000175438596491228\\
351	0\\
352	0.000175438596491228\\
353	0.000350877192982456\\
354	0.000175438596491228\\
355	0.000175438596491228\\
356	0\\
357	0\\
358	0\\
359	0.000350877192982456\\
360	0.000350877192982456\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0.000350877192982456\\
367	0.000526315789473684\\
368	0\\
369	0\\
370	0.000701754385964912\\
371	0.000175438596491228\\
372	0.000350877192982456\\
373	0.000526315789473684\\
374	0.000350877192982456\\
375	0.000175438596491228\\
376	0.000175438596491228\\
377	0\\
378	0\\
379	0.000350877192982456\\
380	0.000350877192982456\\
381	0\\
382	0.000175438596491228\\
383	0\\
384	0\\
385	0.000526315789473684\\
386	0.000350877192982456\\
387	0.000175438596491228\\
388	0.000175438596491228\\
389	0.000350877192982456\\
390	0.000175438596491228\\
391	0.000175438596491228\\
392	0.000350877192982456\\
393	0\\
394	0.000350877192982456\\
395	0.000526315789473684\\
396	0.000175438596491228\\
397	0.000175438596491228\\
398	0\\
399	0\\
400	0.000350877192982456\\
};

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00175438596491228\\
2	0.00169590643274854\\
3	0.00168421052631579\\
4	0.00182957393483709\\
5	0.00198830409356725\\
6	0.00191033138401559\\
7	0.00189083820662768\\
8	0.00185185185185185\\
9	0.00181286549707602\\
10	0.00183235867446394\\
11	0.00204678362573099\\
12	0.00191033138401559\\
13	0.00187134502923977\\
14	0.00177387914230019\\
15	0.00177387914230019\\
16	0.00181286549707602\\
17	0.00183235867446394\\
18	0.00189083820662768\\
19	0.00187134502923977\\
20	0.00173489278752437\\
21	0.00171539961013645\\
22	0.00179337231968811\\
23	0.00173489278752437\\
24	0.00191033138401559\\
25	0.00192982456140351\\
26	0.00206627680311891\\
27	0.00220272904483431\\
28	0.00214424951267056\\
29	0.00226120857699805\\
30	0.00230019493177388\\
31	0.00243664717348928\\
32	0.00237816764132554\\
33	0.00222222222222222\\
34	0.00230019493177388\\
35	0.00220272904483431\\
36	0.00218323586744639\\
37	0.00235867446393762\\
38	0.00222222222222222\\
39	0.00214424951267056\\
40	0.00208576998050682\\
41	0.00214424951267057\\
42	0.00208576998050682\\
43	0.00196881091617934\\
44	0.00194931773879142\\
45	0.00181286549707602\\
46	0.00171539961013645\\
47	0.00173489278752437\\
48	0.00173489278752437\\
49	0.00157894736842105\\
50	0.00148148148148148\\
51	0.0015009746588694\\
52	0.00148148148148148\\
53	0.00144249512670565\\
54	0.00152046783625731\\
55	0.0015009746588694\\
56	0.00157894736842105\\
57	0.00169590643274854\\
58	0.00165692007797271\\
59	0.00181286549707602\\
60	0.00183235867446394\\
61	0.00181286549707602\\
62	0.00183235867446394\\
63	0.00173489278752437\\
64	0.00185185185185185\\
65	0.00185185185185185\\
66	0.00171539961013645\\
67	0.00173489278752437\\
68	0.00159844054580897\\
69	0.00167641325536062\\
70	0.00169590643274854\\
71	0.00165692007797271\\
72	0.00161793372319688\\
73	0.00152046783625731\\
74	0.00134502923976608\\
75	0.00144249512670565\\
76	0.00140350877192982\\
77	0.0015009746588694\\
78	0.00140350877192982\\
79	0.00132553606237817\\
80	0.00146198830409357\\
81	0.00144249512670565\\
82	0.00148148148148148\\
83	0.00155945419103314\\
84	0.00144249512670565\\
85	0.00165692007797271\\
86	0.00161793372319688\\
87	0.00167641325536062\\
88	0.00183235867446394\\
89	0.00169590643274854\\
90	0.00179337231968811\\
91	0.00185185185185185\\
92	0.00194931773879142\\
93	0.00198830409356725\\
94	0.00191033138401559\\
95	0.00183235867446394\\
96	0.00189083820662768\\
97	0.00195488721804511\\
98	0.00182456140350877\\
99	0.00169590643274854\\
100	0.00192982456140351\\
101	0.00228070175438596\\
102	0.00216374269005848\\
103	0.00221052631578947\\
104	0.00213032581453634\\
105	0.00216374269005848\\
106	0.00216374269005848\\
107	0.00218323586744639\\
108	0.00218323586744639\\
109	0.00210526315789474\\
110	0.00208576998050682\\
111	0.00196881091617934\\
112	0.00200779727095517\\
113	0.00191033138401559\\
114	0.00192982456140351\\
115	0.00192982456140351\\
116	0.00194931773879142\\
117	0.00196881091617934\\
118	0.00202729044834308\\
119	0.00204678362573099\\
120	0.00226120857699805\\
121	0.00212475633528265\\
122	0.00218323586744639\\
123	0.00208576998050682\\
124	0.00208576998050682\\
125	0.00200779727095517\\
126	0.00196881091617934\\
127	0.00179337231968811\\
128	0.00169590643274854\\
129	0.0016374269005848\\
130	0.00171539961013645\\
131	0.00167641325536062\\
132	0.0016374269005848\\
133	0.00159844054580897\\
134	0.00169590643274854\\
135	0.00175438596491228\\
136	0.00194931773879142\\
137	0.00200779727095517\\
138	0.00185185185185185\\
139	0.00185185185185185\\
140	0.00189083820662768\\
141	0.00194931773879142\\
142	0.00192982456140351\\
143	0.00200779727095517\\
144	0.00192982456140351\\
145	0.00187134502923977\\
146	0.00191033138401559\\
147	0.00212475633528265\\
148	0.00222222222222222\\
149	0.00202729044834308\\
150	0.00208576998050682\\
151	0.00204678362573099\\
152	0.00189083820662768\\
153	0.00189083820662768\\
154	0.00187134502923977\\
155	0.00189083820662768\\
156	0.00173489278752437\\
157	0.00167641325536062\\
158	0.00179337231968811\\
159	0.00181286549707602\\
160	0.00179337231968811\\
161	0.00189083820662768\\
162	0.00189083820662768\\
163	0.00185185185185185\\
164	0.00173489278752437\\
165	0.00173489278752437\\
166	0.00169590643274854\\
167	0.00165692007797271\\
168	0.00152046783625731\\
169	0.00167641325536062\\
170	0.0016374269005848\\
171	0.00153996101364522\\
172	0.00155945419103314\\
173	0.00167641325536062\\
174	0.00169590643274854\\
175	0.00167641325536062\\
176	0.00185185185185185\\
177	0.00194931773879142\\
178	0.00187134502923977\\
179	0.00185185185185185\\
180	0.00191033138401559\\
181	0.00192982456140351\\
182	0.00191033138401559\\
183	0.00194931773879142\\
184	0.00204678362573099\\
185	0.00214424951267057\\
186	0.00206627680311891\\
187	0.00206627680311891\\
188	0.00202729044834308\\
189	0.00210526315789474\\
190	0.00206627680311891\\
191	0.00198830409356725\\
192	0.00202729044834308\\
193	0.00198830409356725\\
194	0.00171539961013645\\
195	0.00181286549707602\\
196	0.00185185185185185\\
197	0.00180451127819549\\
198	0.00196491228070175\\
199	0.00181286549707602\\
200	0.00228070175438596\\
201	0.00175438596491228\\
202	0.00134502923976608\\
203	0.00168421052631579\\
204	0.0018546365914787\\
205	0.00175438596491228\\
206	0.00171539961013645\\
207	0.00183235867446394\\
208	0.00181286549707602\\
209	0.00181286549707602\\
210	0.00177387914230019\\
211	0.00165692007797271\\
212	0.00167641325536062\\
213	0.00169590643274854\\
214	0.00183235867446394\\
215	0.00187134502923977\\
216	0.00173489278752437\\
217	0.00198830409356725\\
218	0.00192982456140351\\
219	0.00191033138401559\\
220	0.00200779727095517\\
221	0.00202729044834308\\
222	0.00208576998050682\\
223	0.00198830409356725\\
224	0.00202729044834308\\
225	0.00210526315789474\\
226	0.00192982456140351\\
227	0.00202729044834308\\
228	0.00196881091617934\\
229	0.00192982456140351\\
230	0.00187134502923977\\
231	0.00192982456140351\\
232	0.00185185185185185\\
233	0.00189083820662768\\
234	0.00194931773879142\\
235	0.00204678362573099\\
236	0.00216374269005848\\
237	0.00214424951267056\\
238	0.00210526315789474\\
239	0.00206627680311891\\
240	0.00202729044834308\\
241	0.00206627680311891\\
242	0.00208576998050682\\
243	0.00198830409356725\\
244	0.00191033138401559\\
245	0.00173489278752437\\
246	0.00187134502923977\\
247	0.00204678362573099\\
248	0.00220272904483431\\
249	0.00206627680311891\\
250	0.00210526315789474\\
251	0.00200779727095517\\
252	0.00194931773879142\\
253	0.00196881091617934\\
254	0.00196881091617934\\
255	0.00196881091617934\\
256	0.00175438596491228\\
257	0.00161793372319688\\
258	0.00171539961013645\\
259	0.00169590643274854\\
260	0.00177387914230019\\
261	0.00185185185185185\\
262	0.00181286549707602\\
263	0.00179337231968811\\
264	0.00173489278752437\\
265	0.00179337231968811\\
266	0.0017738791423002\\
267	0.00171539961013645\\
268	0.00177387914230019\\
269	0.00165692007797271\\
270	0.00179337231968811\\
271	0.00177387914230019\\
272	0.00179337231968811\\
273	0.00179337231968811\\
274	0.00171539961013645\\
275	0.00191033138401559\\
276	0.00183235867446394\\
277	0.00177387914230019\\
278	0.00183235867446394\\
279	0.00179337231968811\\
280	0.00187134502923977\\
281	0.00183235867446394\\
282	0.00179337231968811\\
283	0.00185185185185185\\
284	0.00165692007797271\\
285	0.00185185185185185\\
286	0.00187134502923977\\
287	0.00187134502923977\\
288	0.00183235867446394\\
289	0.00192982456140351\\
290	0.00200779727095517\\
291	0.00206627680311891\\
292	0.00208576998050682\\
293	0.00214424951267057\\
294	0.00210526315789474\\
295	0.00218323586744639\\
296	0.00230019493177388\\
297	0.00223057644110276\\
298	0.00228070175438597\\
299	0.00251461988304094\\
300	0.00298245614035088\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0.000350877192982456\\
306	0\\
307	0.000175438596491228\\
308	0.000175438596491228\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0.000175438596491228\\
315	0\\
316	0\\
317	0.000350877192982456\\
318	0\\
319	0\\
320	0.000175438596491228\\
321	0\\
322	0.000526315789473684\\
323	0.000175438596491228\\
324	0.000175438596491228\\
325	0.000350877192982456\\
326	0.000175438596491228\\
327	0\\
328	0.000175438596491228\\
329	0\\
330	0.000175438596491228\\
331	0.000175438596491228\\
332	0\\
333	0.000350877192982456\\
334	0.000350877192982456\\
335	0\\
336	0\\
337	0\\
338	0.000350877192982456\\
339	0.000175438596491228\\
340	0.000175438596491228\\
341	0\\
342	0.000175438596491228\\
343	0\\
344	0\\
345	0.000350877192982456\\
346	0.000175438596491228\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0.000350877192982456\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0.000175438596491228\\
357	0\\
358	0.000175438596491228\\
359	0\\
360	0\\
361	0.000175438596491228\\
362	0\\
363	0.000350877192982456\\
364	0.000350877192982456\\
365	0\\
366	0.000350877192982456\\
367	0\\
368	0.000175438596491228\\
369	0\\
370	0\\
371	0.000175438596491228\\
372	0.000175438596491228\\
373	0.000175438596491228\\
374	0\\
375	0\\
376	0.000526315789473684\\
377	0.000175438596491228\\
378	0.000175438596491228\\
379	0\\
380	0\\
381	0.000350877192982456\\
382	0.000175438596491228\\
383	0.000350877192982456\\
384	0\\
385	0.000175438596491228\\
386	0\\
387	0.000175438596491228\\
388	0\\
389	0.000175438596491228\\
390	0\\
391	0.000175438596491228\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0.000175438596491228\\
397	0\\
398	0.000526315789473684\\
399	0\\
400	0.000175438596491228\\
};

\addplot [color=olive, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00175438596491228\\
2	0.00321637426900585\\
3	0.00459649122807018\\
4	0.00558897243107769\\
5	0.00668615984405458\\
6	0.00773879142300195\\
7	0.00865497076023392\\
8	0.0094541910331384\\
9	0.0101169590643275\\
10	0.0107017543859649\\
11	0.0112865497076023\\
12	0.0117348927875244\\
13	0.012046783625731\\
14	0.0123001949317739\\
15	0.0125536062378168\\
16	0.0127875243664717\\
17	0.0130409356725146\\
18	0.0132748538011696\\
19	0.0135672514619883\\
20	0.0138401559454191\\
21	0.014093567251462\\
22	0.014327485380117\\
23	0.0145614035087719\\
24	0.0147563352826511\\
25	0.0149317738791423\\
26	0.0151072124756335\\
27	0.0152631578947368\\
28	0.0153606237816764\\
29	0.0154775828460039\\
30	0.0156335282651072\\
31	0.0158284600389864\\
32	0.0160038986354776\\
33	0.0161988304093567\\
34	0.0164132553606238\\
35	0.0166081871345029\\
36	0.0168031189083821\\
37	0.0169980506822612\\
38	0.0171734892787524\\
39	0.0173489278752437\\
40	0.017504873294347\\
41	0.0176608187134503\\
42	0.0178167641325536\\
43	0.0179727095516569\\
44	0.0181286549707602\\
45	0.0183040935672515\\
46	0.0184990253411306\\
47	0.0186939571150097\\
48	0.018869395711501\\
49	0.0190253411306043\\
50	0.0191812865497076\\
51	0.0193372319688109\\
52	0.0194931773879142\\
53	0.0196491228070175\\
54	0.0197855750487329\\
55	0.0199610136452242\\
56	0.0201754385964912\\
57	0.0204093567251462\\
58	0.0206627680311891\\
59	0.0209551656920078\\
60	0.0212280701754386\\
61	0.0215009746588694\\
62	0.0217543859649123\\
63	0.022046783625731\\
64	0.022261208576998\\
65	0.0224756335282651\\
66	0.0226900584795322\\
67	0.0229044834307992\\
68	0.0230799220272904\\
69	0.0232943469785575\\
70	0.0234892787524366\\
71	0.0237037037037037\\
72	0.0238791423001949\\
73	0.0241130604288499\\
74	0.024307992202729\\
75	0.0244834307992203\\
76	0.0246588693957115\\
77	0.0248343079922027\\
78	0.0249707602339181\\
79	0.0251072124756335\\
80	0.025224171539961\\
81	0.0253411306042885\\
82	0.0253996101364522\\
83	0.0254970760233918\\
84	0.0255945419103314\\
85	0.025672514619883\\
86	0.0257699805068226\\
87	0.0258674463937622\\
88	0.0259844054580897\\
89	0.0261208576998051\\
90	0.0262573099415205\\
91	0.0263937621832359\\
92	0.0265107212475634\\
93	0.0266081871345029\\
94	0.0267251461988304\\
95	0.02682261208577\\
96	0.0269395711500975\\
97	0.0270426065162907\\
98	0.0271578947368421\\
99	0.0272514619883041\\
100	0.0273684210526316\\
101	0.0273684210526316\\
102	0.0295321637426901\\
103	0.0317894736842105\\
104	0.0337844611528822\\
105	0.0358674463937622\\
106	0.0379922027290448\\
107	0.0401364522417154\\
108	0.042261208576998\\
109	0.044307992202729\\
110	0.0463352826510721\\
111	0.0482651072124756\\
112	0.050233918128655\\
113	0.0521052631578947\\
114	0.0539571150097466\\
115	0.0558089668615984\\
116	0.0576608187134503\\
117	0.0595321637426901\\
118	0.0614619883040936\\
119	0.063411306042885\\
120	0.0655750487329435\\
121	0.0676023391812866\\
122	0.0697076023391813\\
123	0.0717348927875244\\
124	0.0737621832358674\\
125	0.0757309941520468\\
126	0.0776218323586745\\
127	0.079317738791423\\
128	0.080916179337232\\
129	0.0824366471734893\\
130	0.0840350877192982\\
131	0.0855945419103314\\
132	0.0871345029239766\\
133	0.088635477582846\\
134	0.0901949317738791\\
135	0.0918323586744639\\
136	0.0936842105263158\\
137	0.0955555555555555\\
138	0.0972904483430799\\
139	0.0990058479532164\\
140	0.100740740740741\\
141	0.102514619883041\\
142	0.104249512670565\\
143	0.106081871345029\\
144	0.107875243664717\\
145	0.109551656920078\\
146	0.111286549707602\\
147	0.113216374269006\\
148	0.115243664717349\\
149	0.117095516569201\\
150	0.118986354775828\\
151	0.120857699805068\\
152	0.122553606237817\\
153	0.124249512670565\\
154	0.125964912280702\\
155	0.12766081871345\\
156	0.129220272904483\\
157	0.130721247563353\\
158	0.13233918128655\\
159	0.133996101364522\\
160	0.135555555555556\\
161	0.137212475633528\\
162	0.138830409356725\\
163	0.140350877192982\\
164	0.141793372319688\\
165	0.143196881091618\\
166	0.144541910331384\\
167	0.145808966861598\\
168	0.146959064327485\\
169	0.148284600389864\\
170	0.149551656920078\\
171	0.150740740740741\\
172	0.152007797270955\\
173	0.153352826510721\\
174	0.154736842105263\\
175	0.156120857699805\\
176	0.157680311890838\\
177	0.159278752436647\\
178	0.16083820662768\\
179	0.162358674463938\\
180	0.163957115009747\\
181	0.165594541910331\\
182	0.167212475633528\\
183	0.168888888888889\\
184	0.170643274853801\\
185	0.172475633528265\\
186	0.174249512670565\\
187	0.176042884990253\\
188	0.177836257309942\\
189	0.179668615984405\\
190	0.181423001949318\\
191	0.183157894736842\\
192	0.184873294346979\\
193	0.186432748538012\\
194	0.187738791423002\\
195	0.189122807017544\\
196	0.190506822612086\\
197	0.191779448621554\\
198	0.193017543859649\\
199	0.194152046783626\\
200	0.195964912280702\\
201	0.197368421052632\\
202	0.198245614035088\\
203	0.199578947368421\\
204	0.20125313283208\\
205	0.202631578947368\\
206	0.203957115009747\\
207	0.205321637426901\\
208	0.20672514619883\\
209	0.20812865497076\\
210	0.209512670565302\\
211	0.210799220272904\\
212	0.212144249512671\\
213	0.213508771929825\\
214	0.214990253411306\\
215	0.2164522417154\\
216	0.217855750487329\\
217	0.219493177387914\\
218	0.221072124756335\\
219	0.222631578947368\\
220	0.224269005847953\\
221	0.225945419103314\\
222	0.227699805068226\\
223	0.229376218323587\\
224	0.231091617933723\\
225	0.232846003898635\\
226	0.234385964912281\\
227	0.23598440545809\\
228	0.237504873294347\\
229	0.238986354775828\\
230	0.240331384015595\\
231	0.241656920077973\\
232	0.242865497076023\\
233	0.24411306042885\\
234	0.24541910331384\\
235	0.246842105263158\\
236	0.248323586744639\\
237	0.249805068226121\\
238	0.251189083820663\\
239	0.252592592592593\\
240	0.254035087719298\\
241	0.255536062378168\\
242	0.257037037037037\\
243	0.258460038986355\\
244	0.259805068226121\\
245	0.261091617933723\\
246	0.262436647173489\\
247	0.263918128654971\\
248	0.265438596491228\\
249	0.26682261208577\\
250	0.268265107212476\\
251	0.269649122807018\\
252	0.270974658869396\\
253	0.272280701754386\\
254	0.273469785575049\\
255	0.274736842105263\\
256	0.275847953216374\\
257	0.27692007797271\\
258	0.278050682261209\\
259	0.279103313840156\\
260	0.280194931773879\\
261	0.281364522417154\\
262	0.282553606237817\\
263	0.283703703703704\\
264	0.284814814814815\\
265	0.285964912280702\\
266	0.287115009746589\\
267	0.2882261208577\\
268	0.289415204678363\\
269	0.290506822612086\\
270	0.291656920077973\\
271	0.292787524366472\\
272	0.29401559454191\\
273	0.295185185185185\\
274	0.296335282651072\\
275	0.297563352826511\\
276	0.298713450292398\\
277	0.299844054580897\\
278	0.301013645224171\\
279	0.302105263157895\\
280	0.303196881091618\\
281	0.304307992202729\\
282	0.305438596491228\\
283	0.306647173489279\\
284	0.307738791423002\\
285	0.309025341130604\\
286	0.310292397660819\\
287	0.311520467836257\\
288	0.312846003898635\\
289	0.314210526315789\\
290	0.315575048732943\\
291	0.316959064327485\\
292	0.318284600389864\\
293	0.319707602339181\\
294	0.32103313840156\\
295	0.322397660818713\\
296	0.323859649122807\\
297	0.325238095238095\\
298	0.326561403508772\\
299	0.327894736842105\\
300	0.329473684210526\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0.000526315789473684\\
306	0\\
307	0.000175438596491228\\
308	0.000175438596491228\\
309	0\\
310	0\\
311	0.000175438596491228\\
312	0\\
313	0\\
314	0.000175438596491228\\
315	0\\
316	0\\
317	0.000350877192982456\\
318	0\\
319	0\\
320	0.000175438596491228\\
321	0\\
322	0.000526315789473684\\
323	0.000350877192982456\\
324	0.000175438596491228\\
325	0.000350877192982456\\
326	0.000175438596491228\\
327	0\\
328	0.000175438596491228\\
329	0\\
330	0.000175438596491228\\
331	0.000175438596491228\\
332	0\\
333	0.000350877192982456\\
334	0.000175438596491228\\
335	0\\
336	0\\
337	0\\
338	0.000350877192982456\\
339	0.000175438596491228\\
340	0.000175438596491228\\
341	0\\
342	0.000175438596491228\\
343	0.000175438596491228\\
344	0\\
345	0.000350877192982456\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0.000350877192982456\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0.000175438596491228\\
357	0\\
358	0.000175438596491228\\
359	0\\
360	0\\
361	0.000175438596491228\\
362	0\\
363	0.000350877192982456\\
364	0.000350877192982456\\
365	0\\
366	0.000350877192982456\\
367	0\\
368	0.000175438596491228\\
369	0\\
370	0\\
371	0.000175438596491228\\
372	0.000175438596491228\\
373	0.000350877192982456\\
374	0\\
375	0\\
376	0.000526315789473684\\
377	0.000175438596491228\\
378	0.000175438596491228\\
379	0\\
380	0\\
381	0.000350877192982456\\
382	0\\
383	0.000350877192982456\\
384	0\\
385	0.000175438596491228\\
386	0\\
387	0\\
388	0\\
389	0.000175438596491228\\
390	0\\
391	0\\
392	0.000175438596491228\\
393	0\\
394	0.000175438596491228\\
395	0\\
396	0.000175438596491228\\
397	0\\
398	0.000175438596491228\\
399	0\\
400	0\\
};

\addplot [color=red, dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00175438596491228\\
2	0.160760233918129\\
3	0.24859649122807\\
4	0.316165413533835\\
5	0.373235867446394\\
6	0.442651072124756\\
7	0.494210526315789\\
8	0.53849902534113\\
9	0.578499025341131\\
10	0.613235867446394\\
11	0.64448343079922\\
12	0.672923976608187\\
13	0.699259259259259\\
14	0.72187134502924\\
15	0.742183235867446\\
16	0.76046783625731\\
17	0.776315789473684\\
18	0.790623781676413\\
19	0.803606237816764\\
20	0.815808966861598\\
21	0.826842105263158\\
22	0.835711500974659\\
23	0.843937621832359\\
24	0.851949317738791\\
25	0.858518518518518\\
26	0.866003898635477\\
27	0.871812865497076\\
28	0.877933723196881\\
29	0.883196881091618\\
30	0.887134502923977\\
31	0.890857699805068\\
32	0.894736842105263\\
33	0.897251461988304\\
34	0.900350877192982\\
35	0.902436647173489\\
36	0.904756335282651\\
37	0.906549707602339\\
38	0.908343079922027\\
39	0.910292397660819\\
40	0.912261208576998\\
41	0.913859649122807\\
42	0.915321637426901\\
43	0.91692007797271\\
44	0.917894736842105\\
45	0.919044834307992\\
46	0.920994152046784\\
47	0.921578947368421\\
48	0.922397660818713\\
49	0.92317738791423\\
50	0.924307992202729\\
51	0.925165692007797\\
52	0.926023391812865\\
53	0.926939571150097\\
54	0.928031189083821\\
55	0.929142300194932\\
56	0.930974658869396\\
57	0.932397660818713\\
58	0.933742690058479\\
59	0.934054580896686\\
60	0.935575048732943\\
61	0.935828460038986\\
62	0.936900584795321\\
63	0.937543859649123\\
64	0.937680311890838\\
65	0.937485380116959\\
66	0.938382066276803\\
67	0.938615984405458\\
68	0.939376218323587\\
69	0.939961013645224\\
70	0.941013645224172\\
71	0.941851851851852\\
72	0.942670565302144\\
73	0.943430799220273\\
74	0.944990253411306\\
75	0.945633528265107\\
76	0.94729044834308\\
77	0.948557504873294\\
78	0.949376218323587\\
79	0.949688109161793\\
80	0.950506822612086\\
81	0.951130604288499\\
82	0.951949317738791\\
83	0.9517738791423\\
84	0.952027290448343\\
85	0.951461988304094\\
86	0.95140350877193\\
87	0.951617933723197\\
88	0.951910331384016\\
89	0.951793372319688\\
90	0.952007797270955\\
91	0.952300194931774\\
92	0.952923976608187\\
93	0.953060428849902\\
94	0.953430799220273\\
95	0.954327485380117\\
96	0.954795321637427\\
97	0.955689223057644\\
98	0.956\\
99	0.957134502923977\\
100	0.957368421052632\\
101	0.957719298245614\\
102	0.959649122807018\\
103	0.955824561403509\\
104	0.955513784461153\\
105	0.955711500974659\\
106	0.956159844054581\\
107	0.955438596491228\\
108	0.956978557504873\\
109	0.959356725146199\\
110	0.960974658869396\\
111	0.962943469785575\\
112	0.964288499025341\\
113	0.965458089668616\\
114	0.966686159844055\\
115	0.967797270955166\\
116	0.968343079922027\\
117	0.969005847953216\\
118	0.969005847953216\\
119	0.969259259259259\\
120	0.969395711500975\\
121	0.969941520467836\\
122	0.970604288499025\\
123	0.970916179337232\\
124	0.970799220272905\\
125	0.971384015594542\\
126	0.972183235867446\\
127	0.972787524366472\\
128	0.973391812865497\\
129	0.973567251461988\\
130	0.973801169590643\\
131	0.974074074074074\\
132	0.974385964912281\\
133	0.974639376218323\\
134	0.975087719298245\\
135	0.975263157894737\\
136	0.97551656920078\\
137	0.975906432748538\\
138	0.976744639376218\\
139	0.977076023391813\\
140	0.977251461988304\\
141	0.97775828460039\\
142	0.978304093567251\\
143	0.978401559454191\\
144	0.97869395711501\\
145	0.978888888888889\\
146	0.978732943469785\\
147	0.978245614035088\\
148	0.978576998050682\\
149	0.97906432748538\\
150	0.979259259259259\\
151	0.979571150097466\\
152	0.979805068226121\\
153	0.979863547758285\\
154	0.980175438596491\\
155	0.980896686159844\\
156	0.981461988304094\\
157	0.981968810916179\\
158	0.982144249512671\\
159	0.982261208576998\\
160	0.982651072124756\\
161	0.982631578947368\\
162	0.982436647173489\\
163	0.982417153996101\\
164	0.982066276803119\\
165	0.981617933723197\\
166	0.981364522417154\\
167	0.981617933723197\\
168	0.981793372319688\\
169	0.981676413255361\\
170	0.981832358674464\\
171	0.981890838206628\\
172	0.982046783625731\\
173	0.982300194931774\\
174	0.982884990253411\\
175	0.983118908382066\\
176	0.983060428849903\\
177	0.98364522417154\\
178	0.98374269005848\\
179	0.983898635477583\\
180	0.984152046783626\\
181	0.984191033138402\\
182	0.98448343079922\\
183	0.984736842105263\\
184	0.984639376218324\\
185	0.984541910331384\\
186	0.984249512670565\\
187	0.984249512670565\\
188	0.984366471734893\\
189	0.984463937621832\\
190	0.984892787524366\\
191	0.984736842105263\\
192	0.984327485380117\\
193	0.984366471734893\\
194	0.984678362573099\\
195	0.984385964912281\\
196	0.984405458089669\\
197	0.984335839598997\\
198	0.983964912280702\\
199	0.984269005847953\\
200	0.984210526315789\\
201	0.986315789473684\\
202	0.984561403508772\\
203	0.983157894736842\\
204	0.982005012531328\\
205	0.981325536062378\\
206	0.980253411306043\\
207	0.979317738791423\\
208	0.978499025341131\\
209	0.978011695906433\\
210	0.977563352826511\\
211	0.977095516569201\\
212	0.976842105263158\\
213	0.976510721247563\\
214	0.976081871345029\\
215	0.97578947368421\\
216	0.975945419103314\\
217	0.975711500974659\\
218	0.97541910331384\\
219	0.975204678362573\\
220	0.975087719298246\\
221	0.974600389863548\\
222	0.974230019493177\\
223	0.974191033138402\\
224	0.973723196881091\\
225	0.972670565302144\\
226	0.972300194931774\\
227	0.971910331384016\\
228	0.971598440545809\\
229	0.971111111111111\\
230	0.971286549707602\\
231	0.97093567251462\\
232	0.970721247563353\\
233	0.970955165692008\\
234	0.971384015594542\\
235	0.971715399610136\\
236	0.971656920077973\\
237	0.971384015594542\\
238	0.971325536062378\\
239	0.971072124756335\\
240	0.970799220272904\\
241	0.970584795321637\\
242	0.970272904483431\\
243	0.970155945419103\\
244	0.969649122807017\\
245	0.969649122807018\\
246	0.970038986354776\\
247	0.970233918128655\\
248	0.970253411306043\\
249	0.970233918128655\\
250	0.970487329434698\\
251	0.970799220272905\\
252	0.970526315789474\\
253	0.970682261208577\\
254	0.970857699805068\\
255	0.970604288499025\\
256	0.971150097465887\\
257	0.97130604288499\\
258	0.971812865497076\\
259	0.971812865497076\\
260	0.971442495126706\\
261	0.97187134502924\\
262	0.971988304093567\\
263	0.971423001949318\\
264	0.970896686159844\\
265	0.970058479532164\\
266	0.969473684210526\\
267	0.968986354775828\\
268	0.969142300194932\\
269	0.969298245614035\\
270	0.969005847953216\\
271	0.969181286549708\\
272	0.969649122807018\\
273	0.970292397660819\\
274	0.970136452241715\\
275	0.970857699805068\\
276	0.971033138401559\\
277	0.970760233918129\\
278	0.971072124756335\\
279	0.971033138401559\\
280	0.970857699805068\\
281	0.970662768031189\\
282	0.970545808966861\\
283	0.971013645224171\\
284	0.970526315789474\\
285	0.970506822612086\\
286	0.970448343079922\\
287	0.969922027290448\\
288	0.970097465886939\\
289	0.969883040935672\\
290	0.970214424951267\\
291	0.970311890838207\\
292	0.970292397660819\\
293	0.970721247563353\\
294	0.971208576998051\\
295	0.971578947368421\\
296	0.972066276803119\\
297	0.972681704260651\\
298	0.972982456140351\\
299	0.973391812865497\\
300	0.972456140350877\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0.000350877192982456\\
306	0.000175438596491228\\
307	0.000526315789473684\\
308	0.000175438596491228\\
309	0.000175438596491228\\
310	0\\
311	0\\
312	0\\
313	0.000175438596491228\\
314	0\\
315	0\\
316	0\\
317	0.000175438596491228\\
318	0\\
319	0.000175438596491228\\
320	0.000526315789473684\\
321	0\\
322	0.000175438596491228\\
323	0.000175438596491228\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0.000526315789473684\\
329	0.000175438596491228\\
330	0\\
331	0.000175438596491228\\
332	0\\
333	0.000526315789473684\\
334	0\\
335	0\\
336	0.000175438596491228\\
337	0\\
338	0.000175438596491228\\
339	0\\
340	0.000350877192982456\\
341	0.000175438596491228\\
342	0.000350877192982456\\
343	0.000350877192982456\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0.000350877192982456\\
349	0\\
350	0.000175438596491228\\
351	0\\
352	0.000175438596491228\\
353	0.000175438596491228\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0.000350877192982456\\
361	0\\
362	0.000175438596491228\\
363	0\\
364	0.000175438596491228\\
365	0\\
366	0.000175438596491228\\
367	0.000350877192982456\\
368	0.000350877192982456\\
369	0.000175438596491228\\
370	0.000350877192982456\\
371	0.000175438596491228\\
372	0.000175438596491228\\
373	0.000175438596491228\\
374	0.000350877192982456\\
375	0\\
376	0\\
377	0.000175438596491228\\
378	0\\
379	0\\
380	0.000526315789473684\\
381	0\\
382	0.000350877192982456\\
383	0\\
384	0.000175438596491228\\
385	0.000350877192982456\\
386	0.000350877192982456\\
387	0.000175438596491228\\
388	0.000175438596491228\\
389	0.000175438596491228\\
390	0.000175438596491228\\
391	0.000350877192982456\\
392	0.000350877192982456\\
393	0.000175438596491228\\
394	0.000175438596491228\\
395	0.000175438596491228\\
396	0\\
397	0\\
398	0.000175438596491228\\
399	0.000350877192982456\\
400	0.000175438596491228\\
};

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmComparison/PerformanceComparison/Scenario4/Pd_Target3_Scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=50mm,
height=30mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(25mm,9mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.000175438596491228\\
3	0\\
4	0\\
5	0.000175438596491228\\
6	0\\
7	0.000350877192982456\\
8	0.000175438596491228\\
9	0.000175438596491228\\
10	0\\
11	0\\
12	0\\
13	0.000175438596491228\\
14	0.000350877192982456\\
15	0\\
16	0.000175438596491228\\
17	0\\
18	0.000350877192982456\\
19	0\\
20	0.000175438596491228\\
21	0\\
22	0.000175438596491228\\
23	0\\
24	0.000175438596491228\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0.000350877192982456\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0.000350877192982456\\
36	0.000175438596491228\\
37	0\\
38	0.000175438596491228\\
39	0\\
40	0\\
41	0.000350877192982456\\
42	0.000175438596491228\\
43	0\\
44	0.000175438596491228\\
45	0.000175438596491228\\
46	0\\
47	0.000175438596491228\\
48	0\\
49	0\\
50	0.000175438596491228\\
51	0\\
52	0.000175438596491228\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0.000526315789473684\\
58	0.000175438596491228\\
59	0.000175438596491228\\
60	0.000175438596491228\\
61	0.000175438596491228\\
62	0\\
63	0\\
64	0.000175438596491228\\
65	0\\
66	0\\
67	0.000175438596491228\\
68	0.000175438596491228\\
69	0.000175438596491228\\
70	0.000526315789473684\\
71	0\\
72	0\\
73	0.000175438596491228\\
74	0.000175438596491228\\
75	0\\
76	0\\
77	0.000350877192982456\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0.000175438596491228\\
86	0.000175438596491228\\
87	0.000175438596491228\\
88	0.000350877192982456\\
89	0.000175438596491228\\
90	0.000175438596491228\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0.000175438596491228\\
97	0\\
98	0\\
99	0.000175438596491228\\
100	0\\
101	0\\
102	0\\
103	0.000175438596491228\\
104	0.000175438596491228\\
105	0.000175438596491228\\
106	0.000175438596491228\\
107	0\\
108	0\\
109	0.000175438596491228\\
110	0\\
111	0.000175438596491228\\
112	0.000175438596491228\\
113	0.000175438596491228\\
114	0\\
115	0.000175438596491228\\
116	0.00087719298245614\\
117	0.000175438596491228\\
118	0\\
119	0.000175438596491228\\
120	0.000350877192982456\\
121	0.000350877192982456\\
122	0\\
123	0.000175438596491228\\
124	0\\
125	0.000175438596491228\\
126	0\\
127	0.000175438596491228\\
128	0.000175438596491228\\
129	0.000175438596491228\\
130	0.000526315789473684\\
131	0\\
132	0\\
133	0.000350877192982456\\
134	0\\
135	0\\
136	0.000175438596491228\\
137	0.000175438596491228\\
138	0.000175438596491228\\
139	0\\
140	0\\
141	0\\
142	0.000526315789473684\\
143	0.000175438596491228\\
144	0.000175438596491228\\
145	0\\
146	0.000350877192982456\\
147	0.000350877192982456\\
148	0.000350877192982456\\
149	0.000175438596491228\\
150	0.000350877192982456\\
151	0.000175438596491228\\
152	0.000350877192982456\\
153	0.000175438596491228\\
154	0.000175438596491228\\
155	0\\
156	0\\
157	0.000350877192982456\\
158	0.000350877192982456\\
159	0.000175438596491228\\
160	0.000350877192982456\\
161	0.000175438596491228\\
162	0.000175438596491228\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0.000175438596491228\\
170	0\\
171	0.000175438596491228\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0.000175438596491228\\
177	0.000526315789473684\\
178	0.000350877192982456\\
179	0.000701754385964912\\
180	0.000701754385964912\\
181	0.000175438596491228\\
182	0.000175438596491228\\
183	0\\
184	0.000175438596491228\\
185	0.000526315789473684\\
186	0\\
187	0.000350877192982456\\
188	0\\
189	0.000350877192982456\\
190	0.000350877192982456\\
191	0.000175438596491228\\
192	0\\
193	0.000175438596491228\\
194	0.000350877192982456\\
195	0.000526315789473684\\
196	0\\
197	0\\
198	0.000526315789473684\\
199	0.000526315789473684\\
200	0\\
201	0.99859649122807\\
202	0.998479532163743\\
203	0.997824561403509\\
204	0.997769423558897\\
205	0.997621832358674\\
206	0.997504873294347\\
207	0.997387914230019\\
208	0.997309941520468\\
209	0.997387914230019\\
210	0.997504873294347\\
211	0.997426900584795\\
212	0.997426900584795\\
213	0.997348927875244\\
214	0.997504873294347\\
215	0.997543859649123\\
216	0.997738791423002\\
217	0.997641325536062\\
218	0.997582846003899\\
219	0.997485380116959\\
220	0.997504873294347\\
221	0.997485380116959\\
222	0.997602339181286\\
223	0.997407407407407\\
224	0.997485380116959\\
225	0.997329434697856\\
226	0.997270955165692\\
227	0.997173489278752\\
228	0.997309941520468\\
229	0.997465886939571\\
230	0.997485380116959\\
231	0.997407407407407\\
232	0.997524366471735\\
233	0.997504873294347\\
234	0.997446393762183\\
235	0.997543859649123\\
236	0.997719298245614\\
237	0.997680311890838\\
238	0.997641325536062\\
239	0.997485380116959\\
240	0.997680311890838\\
241	0.99766081871345\\
242	0.997563352826511\\
243	0.997602339181286\\
244	0.997582846003898\\
245	0.997602339181286\\
246	0.997543859649123\\
247	0.997563352826511\\
248	0.997719298245614\\
249	0.997543859649123\\
250	0.997524366471735\\
251	0.997543859649123\\
252	0.997348927875244\\
253	0.997446393762183\\
254	0.997465886939571\\
255	0.997485380116959\\
256	0.99729044834308\\
257	0.997251461988304\\
258	0.997407407407407\\
259	0.997446393762183\\
260	0.997524366471735\\
261	0.99775828460039\\
262	0.997797270955166\\
263	0.997836257309942\\
264	0.997719298245614\\
265	0.997933723196881\\
266	0.997894736842105\\
267	0.997719298245614\\
268	0.997738791423002\\
269	0.997563352826511\\
270	0.997485380116959\\
271	0.997504873294347\\
272	0.997407407407407\\
273	0.997504873294347\\
274	0.997504873294347\\
275	0.997543859649123\\
276	0.997680311890838\\
277	0.997621832358674\\
278	0.997738791423002\\
279	0.99775828460039\\
280	0.997680311890838\\
281	0.997602339181286\\
282	0.99766081871345\\
283	0.997407407407407\\
284	0.997446393762183\\
285	0.997309941520468\\
286	0.997407407407407\\
287	0.997368421052631\\
288	0.997348927875243\\
289	0.997270955165692\\
290	0.997173489278752\\
291	0.997212475633528\\
292	0.997465886939571\\
293	0.997407407407407\\
294	0.997524366471735\\
295	0.997563352826511\\
296	0.997602339181286\\
297	0.997744360902256\\
298	0.998\\
299	0.99812865497076\\
300	0.997894736842105\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
};

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000350877192982456\\
2	0.000175438596491228\\
3	0\\
4	0.000350877192982456\\
5	0.000175438596491228\\
6	0.000175438596491228\\
7	0\\
8	0.000175438596491228\\
9	0\\
10	0\\
11	0\\
12	0.000526315789473684\\
13	0\\
14	0.000175438596491228\\
15	0\\
16	0.000175438596491228\\
17	0.000175438596491228\\
18	0\\
19	0.000175438596491228\\
20	0\\
21	0\\
22	0.000175438596491228\\
23	0.000350877192982456\\
24	0.000350877192982456\\
25	0\\
26	0\\
27	0\\
28	0.000175438596491228\\
29	0.000175438596491228\\
30	0\\
31	0\\
32	0\\
33	0.000175438596491228\\
34	0\\
35	0\\
36	0\\
37	0.000175438596491228\\
38	0.000175438596491228\\
39	0\\
40	0\\
41	0.000175438596491228\\
42	0\\
43	0.000175438596491228\\
44	0.000175438596491228\\
45	0.000350877192982456\\
46	0.000175438596491228\\
47	0.000175438596491228\\
48	0.000175438596491228\\
49	0.000350877192982456\\
50	0.000701754385964912\\
51	0\\
52	0.000175438596491228\\
53	0\\
54	0\\
55	0\\
56	0.000175438596491228\\
57	0.000350877192982456\\
58	0\\
59	0\\
60	0.000350877192982456\\
61	0\\
62	0.000175438596491228\\
63	0.000175438596491228\\
64	0\\
65	0.000175438596491228\\
66	0\\
67	0.000175438596491228\\
68	0.000350877192982456\\
69	0.000350877192982456\\
70	0.000175438596491228\\
71	0\\
72	0.000175438596491228\\
73	0\\
74	0.000350877192982456\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0.000175438596491228\\
82	0.000350877192982456\\
83	0.000526315789473684\\
84	0.000175438596491228\\
85	0.000175438596491228\\
86	0\\
87	0.000526315789473684\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0.000350877192982456\\
93	0.000175438596491228\\
94	0\\
95	0.000175438596491228\\
96	0\\
97	0\\
98	0\\
99	0.000175438596491228\\
100	0\\
101	0.000350877192982456\\
102	0\\
103	0\\
104	0.000175438596491228\\
105	0.000175438596491228\\
106	0.000175438596491228\\
107	0\\
108	0.000175438596491228\\
109	0\\
110	0\\
111	0\\
112	0.000175438596491228\\
113	0.000350877192982456\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0.000526315789473684\\
120	0\\
121	0\\
122	0.000175438596491228\\
123	0.000175438596491228\\
124	0.000175438596491228\\
125	0\\
126	0.000175438596491228\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0.000175438596491228\\
132	0.000526315789473684\\
133	0\\
134	0\\
135	0\\
136	0.000175438596491228\\
137	0\\
138	0\\
139	0\\
140	0.000350877192982456\\
141	0.000175438596491228\\
142	0\\
143	0\\
144	0.000175438596491228\\
145	0.000175438596491228\\
146	0.000350877192982456\\
147	0.000350877192982456\\
148	0\\
149	0\\
150	0\\
151	0.000175438596491228\\
152	0.000175438596491228\\
153	0\\
154	0\\
155	0.000175438596491228\\
156	0\\
157	0.000175438596491228\\
158	0\\
159	0.000350877192982456\\
160	0\\
161	0\\
162	0.000175438596491228\\
163	0\\
164	0\\
165	0.000350877192982456\\
166	0.000175438596491228\\
167	0\\
168	0\\
169	0\\
170	0.000175438596491228\\
171	0\\
172	0\\
173	0.000175438596491228\\
174	0\\
175	0.000175438596491228\\
176	0.000350877192982456\\
177	0.000175438596491228\\
178	0\\
179	0.000175438596491228\\
180	0.000350877192982456\\
181	0\\
182	0.000175438596491228\\
183	0\\
184	0.000350877192982456\\
185	0.000175438596491228\\
186	0.000175438596491228\\
187	0\\
188	0.000350877192982456\\
189	0.000175438596491228\\
190	0\\
191	0.000350877192982456\\
192	0\\
193	0\\
194	0.000175438596491228\\
195	0.000175438596491228\\
196	0.000175438596491228\\
197	0\\
198	0.000175438596491228\\
199	0\\
200	0.000175438596491228\\
201	0.000350877192982456\\
202	0.000584795321637427\\
203	0.000666666666666667\\
204	0.00075187969924812\\
205	0.000857699805068226\\
206	0.000935672514619883\\
207	0.000974658869395711\\
208	0.00101364522417154\\
209	0.000955165692007797\\
210	0.000994152046783626\\
211	0.00103313840155945\\
212	0.00103313840155945\\
213	0.00101364522417154\\
214	0.000955165692007797\\
215	0.000994152046783626\\
216	0.000935672514619883\\
217	0.000896686159844055\\
218	0.000935672514619883\\
219	0.00103313840155945\\
220	0.00101364522417154\\
221	0.000974658869395711\\
222	0.00101364522417154\\
223	0.00101364522417154\\
224	0.000935672514619883\\
225	0.000994152046783626\\
226	0.000994152046783626\\
227	0.00105263157894737\\
228	0.000994152046783626\\
229	0.00115009746588694\\
230	0.00118908382066277\\
231	0.00107212475633528\\
232	0.00115009746588694\\
233	0.0012280701754386\\
234	0.00120857699805068\\
235	0.00124756335282651\\
236	0.00120857699805068\\
237	0.00115009746588694\\
238	0.00101364522417154\\
239	0.000955165692007797\\
240	0.00105263157894737\\
241	0.00103313840155945\\
242	0.00101364522417154\\
243	0.000955165692007797\\
244	0.000935672514619883\\
245	0.000896686159844055\\
246	0.000935672514619883\\
247	0.00103313840155945\\
248	0.000974658869395712\\
249	0.000935672514619883\\
250	0.000935672514619883\\
251	0.000916179337231969\\
252	0.00111111111111111\\
253	0.00111111111111111\\
254	0.0010916179337232\\
255	0.00107212475633528\\
256	0.00118908382066277\\
257	0.00126705653021443\\
258	0.00134502923976608\\
259	0.00128654970760234\\
260	0.00126705653021443\\
261	0.00113060428849903\\
262	0.00113060428849903\\
263	0.00118908382066277\\
264	0.00120857699805068\\
265	0.00101364522417154\\
266	0.000935672514619883\\
267	0.00087719298245614\\
268	0.000896686159844055\\
269	0.000916179337231969\\
270	0.000916179337231969\\
271	0.000916179337231969\\
272	0.000955165692007797\\
273	0.00087719298245614\\
274	0.000974658869395711\\
275	0.0010916179337232\\
276	0.00116959064327485\\
277	0.00118908382066277\\
278	0.00116959064327485\\
279	0.00115009746588694\\
280	0.00128654970760234\\
281	0.00128654970760234\\
282	0.00138401559454191\\
283	0.00128654970760234\\
284	0.00120857699805068\\
285	0.00113060428849903\\
286	0.0010916179337232\\
287	0.00115009746588694\\
288	0.00126705653021443\\
289	0.00111111111111111\\
290	0.00105263157894737\\
291	0.00107212475633528\\
292	0.00105263157894737\\
293	0.00101364522417154\\
294	0.00103313840155945\\
295	0.00105263157894737\\
296	0.00101364522417154\\
297	0.000952380952380952\\
298	0.00087719298245614\\
299	0.00105263157894737\\
300	0.00105263157894737\\
301	0.00157894736842105\\
302	0.00105263157894737\\
303	0.00108771929824561\\
304	0.00115288220551378\\
305	0.00118908382066277\\
306	0.0010916179337232\\
307	0.00111111111111111\\
308	0.00111111111111111\\
309	0.00118908382066277\\
310	0.0012280701754386\\
311	0.00111111111111111\\
312	0.00116959064327485\\
313	0.00113060428849903\\
314	0.00115009746588694\\
315	0.00116959064327485\\
316	0.0010916179337232\\
317	0.0010916179337232\\
318	0.00113060428849903\\
319	0.00113060428849903\\
320	0.00116959064327485\\
321	0.00113060428849903\\
322	0.00111111111111111\\
323	0.0010916179337232\\
324	0.00105263157894737\\
325	0.00113060428849903\\
326	0.00118908382066277\\
327	0.00116959064327485\\
328	0.00105263157894737\\
329	0.00107212475633528\\
330	0.00107212475633528\\
331	0.0010916179337232\\
332	0.00103313840155945\\
333	0.00107212475633528\\
334	0.0010916179337232\\
335	0.00107212475633528\\
336	0.00103313840155945\\
337	0.00103313840155945\\
338	0.00105263157894737\\
339	0.00107212475633528\\
340	0.00107212475633528\\
341	0.00115009746588694\\
342	0.00113060428849903\\
343	0.00111111111111111\\
344	0.00116959064327485\\
345	0.00124756335282651\\
346	0.0012280701754386\\
347	0.00111111111111111\\
348	0.0010916179337232\\
349	0.00115009746588694\\
350	0.00111111111111111\\
351	0.00115009746588694\\
352	0.0010916179337232\\
353	0.00107212475633528\\
354	0.00105263157894737\\
355	0.00115009746588694\\
356	0.0012280701754386\\
357	0.00126705653021443\\
358	0.00124756335282651\\
359	0.00134502923976608\\
360	0.00142300194931774\\
361	0.00157894736842105\\
362	0.00161793372319688\\
363	0.00155945419103314\\
364	0.00146198830409357\\
365	0.0015009746588694\\
366	0.0015009746588694\\
367	0.00148148148148148\\
368	0.00144249512670565\\
369	0.00132553606237817\\
370	0.0012280701754386\\
371	0.00115009746588694\\
372	0.00124756335282651\\
373	0.00130604288499025\\
374	0.00128654970760234\\
375	0.00128654970760234\\
376	0.00126705653021443\\
377	0.00118908382066277\\
378	0.00120857699805068\\
379	0.00113060428849903\\
380	0.00120857699805068\\
381	0.00107212475633528\\
382	0.00113060428849903\\
383	0.0010916179337232\\
384	0.00107212475633528\\
385	0.00107212475633528\\
386	0.00107212475633528\\
387	0.00107212475633528\\
388	0.0012280701754386\\
389	0.00111111111111111\\
390	0.00107212475633528\\
391	0.00103313840155945\\
392	0.00105263157894737\\
393	0.000974658869395711\\
394	0.00105263157894737\\
395	0.0010916179337232\\
396	0.00105263157894737\\
397	0.00100250626566416\\
398	0.00101754385964912\\
399	0.00116959064327485\\
400	0.000526315789473684\\
};

\addplot [color=olive, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000350877192982456\\
2	0.000175438596491228\\
3	0.000175438596491228\\
4	0.000175438596491228\\
5	0\\
6	0.000350877192982456\\
7	0\\
8	0.000175438596491228\\
9	0.000175438596491228\\
10	0\\
11	0\\
12	0.000175438596491228\\
13	0.000175438596491228\\
14	0.000175438596491228\\
15	0.000350877192982456\\
16	0\\
17	0.000175438596491228\\
18	0.000175438596491228\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.000350877192982456\\
24	0.000175438596491228\\
25	0.000175438596491228\\
26	0.000350877192982456\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0.000175438596491228\\
32	0\\
33	0.000175438596491228\\
34	0\\
35	0\\
36	0\\
37	0.000350877192982456\\
38	0\\
39	0.000175438596491228\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0.000350877192982456\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0.000350877192982456\\
52	0\\
53	0.000175438596491228\\
54	0.000175438596491228\\
55	0\\
56	0\\
57	0.000350877192982456\\
58	0.000175438596491228\\
59	0\\
60	0.000350877192982456\\
61	0.000350877192982456\\
62	0\\
63	0.000175438596491228\\
64	0\\
65	0\\
66	0.000175438596491228\\
67	0.000175438596491228\\
68	0.000175438596491228\\
69	0\\
70	0.000175438596491228\\
71	0.000526315789473684\\
72	0.000175438596491228\\
73	0\\
74	0.000175438596491228\\
75	0.000175438596491228\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0.000350877192982456\\
81	0.000175438596491228\\
82	0\\
83	0.000175438596491228\\
84	0.000175438596491228\\
85	0\\
86	0\\
87	0\\
88	0.000175438596491228\\
89	0.000350877192982456\\
90	0.000175438596491228\\
91	0.000350877192982456\\
92	0.000526315789473684\\
93	0\\
94	0\\
95	0\\
96	0.000175438596491228\\
97	0\\
98	0.000175438596491228\\
99	0.000175438596491228\\
100	0.000350877192982456\\
101	0.000175438596491228\\
102	0\\
103	0\\
104	0.000175438596491228\\
105	0.000175438596491228\\
106	0.000175438596491228\\
107	0\\
108	0.000175438596491228\\
109	0\\
110	0\\
111	0\\
112	0.000175438596491228\\
113	0.000350877192982456\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0.000526315789473684\\
120	0\\
121	0\\
122	0.000175438596491228\\
123	0.000175438596491228\\
124	0.000175438596491228\\
125	0\\
126	0.000175438596491228\\
127	0\\
128	0\\
129	0\\
130	0.000175438596491228\\
131	0.000175438596491228\\
132	0.000350877192982456\\
133	0\\
134	0\\
135	0\\
136	0.000175438596491228\\
137	0.000175438596491228\\
138	0\\
139	0\\
140	0.000350877192982456\\
141	0.000175438596491228\\
142	0\\
143	0\\
144	0.000175438596491228\\
145	0.000175438596491228\\
146	0.000350877192982456\\
147	0.000350877192982456\\
148	0\\
149	0\\
150	0.000175438596491228\\
151	0.000175438596491228\\
152	0.000175438596491228\\
153	0\\
154	0.000175438596491228\\
155	0.000175438596491228\\
156	0\\
157	0\\
158	0\\
159	0.000350877192982456\\
160	0\\
161	0\\
162	0.000350877192982456\\
163	0\\
164	0\\
165	0.000175438596491228\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0.000175438596491228\\
171	0.000175438596491228\\
172	0\\
173	0.000175438596491228\\
174	0\\
175	0.000175438596491228\\
176	0.000350877192982456\\
177	0.000526315789473684\\
178	0\\
179	0.000175438596491228\\
180	0.000350877192982456\\
181	0\\
182	0.000350877192982456\\
183	0\\
184	0.000175438596491228\\
185	0.000350877192982456\\
186	0\\
187	0.000175438596491228\\
188	0.000175438596491228\\
189	0.000175438596491228\\
190	0\\
191	0.000350877192982456\\
192	0\\
193	0\\
194	0\\
195	0.000350877192982456\\
196	0.000175438596491228\\
197	0\\
198	0.000175438596491228\\
199	0\\
200	0.000175438596491228\\
201	0.000350877192982456\\
202	0.00105263157894737\\
203	0.00171929824561403\\
204	0.00235588972431078\\
205	0.00319688109161793\\
206	0.00399610136452242\\
207	0.00481481481481482\\
208	0.00565302144249513\\
209	0.00645224171539961\\
210	0.00727095516569201\\
211	0.00812865497076023\\
212	0.00896686159844054\\
213	0.00982456140350877\\
214	0.0106237816764133\\
215	0.0114424951267057\\
216	0.0122222222222222\\
217	0.012962962962963\\
218	0.0137231968810916\\
219	0.0146003898635478\\
220	0.0154385964912281\\
221	0.0161988304093567\\
222	0.0169200779727096\\
223	0.0176023391812865\\
224	0.0182261208576998\\
225	0.0189278752436647\\
226	0.0196296296296296\\
227	0.0203898635477583\\
228	0.0211500974658869\\
229	0.0220077972709552\\
230	0.0228849902534113\\
231	0.0237621832358674\\
232	0.0247173489278752\\
233	0.0257699805068226\\
234	0.0267251461988304\\
235	0.027719298245614\\
236	0.0286744639376218\\
237	0.0294931773879142\\
238	0.030233918128655\\
239	0.0308966861598441\\
240	0.031578947368421\\
241	0.0322027290448343\\
242	0.0327875243664717\\
243	0.0333528265107212\\
244	0.0338791423001949\\
245	0.034327485380117\\
246	0.0348538011695906\\
247	0.0353996101364522\\
248	0.0359454191033138\\
249	0.0364522417153996\\
250	0.0370175438596491\\
251	0.0375828460038986\\
252	0.0383040935672515\\
253	0.0390253411306043\\
254	0.0398050682261209\\
255	0.0405458089668616\\
256	0.0413255360623782\\
257	0.0422027290448343\\
258	0.04317738791423\\
259	0.0440740740740741\\
260	0.0449512670565302\\
261	0.0457309941520468\\
262	0.0465302144249513\\
263	0.0473489278752437\\
264	0.0481676413255361\\
265	0.0489668615984405\\
266	0.0496686159844055\\
267	0.0502923976608187\\
268	0.0509356725146199\\
269	0.051598440545809\\
270	0.0522417153996101\\
271	0.0528849902534113\\
272	0.0535477582846004\\
273	0.0541910331384016\\
274	0.0548927875243665\\
275	0.055672514619883\\
276	0.0565692007797271\\
277	0.057504873294347\\
278	0.0584210526315789\\
279	0.0593567251461988\\
280	0.0603118908382066\\
281	0.0612475633528265\\
282	0.0622222222222222\\
283	0.0631189083820663\\
284	0.0639766081871345\\
285	0.0646783625730994\\
286	0.0653606237816764\\
287	0.0660623781676413\\
288	0.0668615984405458\\
289	0.0675828460038986\\
290	0.0682846003898635\\
291	0.0689863547758285\\
292	0.0696686159844055\\
293	0.0703313840155946\\
294	0.0710526315789474\\
295	0.0717543859649123\\
296	0.0724171539961014\\
297	0.0729824561403509\\
298	0.0735438596491228\\
299	0.0741520467836257\\
300	0.0747368421052632\\
301	0.0754385964912281\\
302	0.0761988304093567\\
303	0.0770175438596491\\
304	0.0781954887218045\\
305	0.0793567251461988\\
306	0.0803703703703704\\
307	0.0813840155945419\\
308	0.0824171539961014\\
309	0.0835087719298246\\
310	0.0846588693957115\\
311	0.0856530214424951\\
312	0.0866861598440546\\
313	0.0876998050682261\\
314	0.0887329434697856\\
315	0.0898050682261208\\
316	0.0908187134502924\\
317	0.0918323586744639\\
318	0.0929044834307992\\
319	0.0939376218323587\\
320	0.0950487329434698\\
321	0.0961013645224172\\
322	0.0971345029239766\\
323	0.0981481481481482\\
324	0.0991228070175439\\
325	0.100175438596491\\
326	0.101267056530214\\
327	0.10233918128655\\
328	0.103313840155945\\
329	0.104288499025341\\
330	0.105302144249513\\
331	0.106335282651072\\
332	0.107270955165692\\
333	0.1082261208577\\
334	0.10916179337232\\
335	0.11009746588694\\
336	0.110974658869396\\
337	0.11187134502924\\
338	0.112787524366472\\
339	0.113703703703704\\
340	0.114619883040936\\
341	0.115633528265107\\
342	0.116627680311891\\
343	0.117602339181287\\
344	0.118615984405458\\
345	0.119727095516569\\
346	0.120818713450292\\
347	0.121793372319688\\
348	0.122729044834308\\
349	0.123703703703704\\
350	0.124639376218324\\
351	0.125594541910331\\
352	0.126530214424951\\
353	0.127446393762183\\
354	0.128323586744639\\
355	0.129259259259259\\
356	0.130292397660819\\
357	0.131345029239766\\
358	0.132397660818713\\
359	0.133528265107212\\
360	0.134775828460039\\
361	0.136179337231969\\
362	0.137621832358674\\
363	0.139005847953216\\
364	0.140331384015595\\
365	0.141676413255361\\
366	0.143060428849903\\
367	0.144424951267057\\
368	0.145769980506823\\
369	0.146978557504873\\
370	0.148031189083821\\
371	0.149025341130604\\
372	0.150058479532164\\
373	0.151130604288499\\
374	0.152183235867446\\
375	0.153235867446394\\
376	0.154249512670565\\
377	0.155204678362573\\
378	0.156179337231969\\
379	0.157134502923977\\
380	0.158167641325536\\
381	0.159122807017544\\
382	0.160155945419103\\
383	0.161150097465887\\
384	0.162124756335283\\
385	0.163099415204678\\
386	0.164074074074074\\
387	0.16504873294347\\
388	0.166120857699805\\
389	0.167076023391813\\
390	0.167992202729045\\
391	0.168849902534113\\
392	0.169727095516569\\
393	0.170545808966862\\
394	0.171461988304094\\
395	0.172358674463938\\
396	0.173235867446394\\
397	0.17406015037594\\
398	0.175017543859649\\
399	0.176081871345029\\
400	0.176666666666667\\
};

\addplot [color=red, dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000350877192982456\\
2	0\\
3	0\\
4	0.000175438596491228\\
5	0.000526315789473684\\
6	0\\
7	0\\
8	0\\
9	0.000175438596491228\\
10	0\\
11	0\\
12	0.000175438596491228\\
13	0\\
14	0.000175438596491228\\
15	0\\
16	0.000175438596491228\\
17	0\\
18	0.000175438596491228\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0.000350877192982456\\
25	0\\
26	0.000175438596491228\\
27	0.000175438596491228\\
28	0.000175438596491228\\
29	0.000526315789473684\\
30	0.000175438596491228\\
31	0\\
32	0.000175438596491228\\
33	0\\
34	0\\
35	0.000350877192982456\\
36	0.000175438596491228\\
37	0\\
38	0.000350877192982456\\
39	0.000175438596491228\\
40	0.000350877192982456\\
41	0.000350877192982456\\
42	0\\
43	0\\
44	0.000175438596491228\\
45	0\\
46	0.000350877192982456\\
47	0.000175438596491228\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0.000526315789473684\\
54	0\\
55	0.000175438596491228\\
56	0\\
57	0.000526315789473684\\
58	0\\
59	0.000175438596491228\\
60	0.000350877192982456\\
61	0.000175438596491228\\
62	0.000175438596491228\\
63	0.000175438596491228\\
64	0\\
65	0.000526315789473684\\
66	0\\
67	0.000175438596491228\\
68	0.000350877192982456\\
69	0.000175438596491228\\
70	0.000175438596491228\\
71	0\\
72	0\\
73	0.000175438596491228\\
74	0\\
75	0.000175438596491228\\
76	0\\
77	0.000526315789473684\\
78	0\\
79	0.000175438596491228\\
80	0\\
81	0.000175438596491228\\
82	0\\
83	0\\
84	0\\
85	0.000175438596491228\\
86	0\\
87	0\\
88	0.000175438596491228\\
89	0\\
90	0\\
91	0\\
92	0.000175438596491228\\
93	0\\
94	0\\
95	0\\
96	0.000175438596491228\\
97	0.000175438596491228\\
98	0\\
99	0\\
100	0\\
101	0.000350877192982456\\
102	0\\
103	0.000526315789473684\\
104	0.000175438596491228\\
105	0.000175438596491228\\
106	0\\
107	0.000175438596491228\\
108	0.000526315789473684\\
109	0.000175438596491228\\
110	0\\
111	0\\
112	0.000175438596491228\\
113	0.000175438596491228\\
114	0\\
115	0.000350877192982456\\
116	0.000350877192982456\\
117	0.000350877192982456\\
118	0\\
119	0.000350877192982456\\
120	0\\
121	0\\
122	0.000175438596491228\\
123	0.000526315789473684\\
124	0.000175438596491228\\
125	0\\
126	0.000175438596491228\\
127	0.000350877192982456\\
128	0.000350877192982456\\
129	0.000350877192982456\\
130	0\\
131	0\\
132	0.000175438596491228\\
133	0\\
134	0\\
135	0.000175438596491228\\
136	0.000526315789473684\\
137	0\\
138	0.000175438596491228\\
139	0.000350877192982456\\
140	0\\
141	0.000175438596491228\\
142	0.000701754385964912\\
143	0\\
144	0\\
145	0\\
146	0.000175438596491228\\
147	0.000175438596491228\\
148	0\\
149	0.000175438596491228\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0.000526315789473684\\
155	0\\
156	0\\
157	0.000350877192982456\\
158	0.000175438596491228\\
159	0.000175438596491228\\
160	0.000175438596491228\\
161	0\\
162	0.000350877192982456\\
163	0.000175438596491228\\
164	0\\
165	0\\
166	0\\
167	0.000701754385964912\\
168	0\\
169	0.000175438596491228\\
170	0.000175438596491228\\
171	0.000175438596491228\\
172	0\\
173	0.000175438596491228\\
174	0.000175438596491228\\
175	0.000350877192982456\\
176	0\\
177	0.000175438596491228\\
178	0.000175438596491228\\
179	0.000175438596491228\\
180	0.000701754385964912\\
181	0.000175438596491228\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0.000175438596491228\\
187	0.000175438596491228\\
188	0.000175438596491228\\
189	0.000175438596491228\\
190	0.000175438596491228\\
191	0.000350877192982456\\
192	0.000175438596491228\\
193	0.000175438596491228\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0.000175438596491228\\
200	0\\
201	0.056140350877193\\
202	0.104502923976608\\
203	0.14940350877193\\
204	0.190526315789474\\
205	0.228654970760234\\
206	0.267524366471735\\
207	0.303684210526316\\
208	0.336744639376218\\
209	0.368148148148148\\
210	0.397348927875244\\
211	0.425087719298246\\
212	0.449610136452242\\
213	0.471500974658869\\
214	0.492280701754386\\
215	0.511559454191033\\
216	0.529844054580897\\
217	0.546939571150098\\
218	0.563099415204678\\
219	0.57785575048733\\
220	0.591598440545809\\
221	0.604541910331384\\
222	0.617875243664717\\
223	0.630409356725146\\
224	0.641637426900585\\
225	0.652202729044834\\
226	0.66214424951267\\
227	0.670877192982456\\
228	0.679766081871345\\
229	0.688576998050682\\
230	0.69692007797271\\
231	0.703957115009746\\
232	0.710292397660819\\
233	0.71682261208577\\
234	0.723235867446394\\
235	0.72943469785575\\
236	0.73541910331384\\
237	0.740818713450292\\
238	0.744834307992203\\
239	0.74943469785575\\
240	0.754444444444444\\
241	0.758888888888889\\
242	0.763294346978557\\
243	0.767153996101365\\
244	0.771111111111111\\
245	0.775029239766082\\
246	0.778908382066277\\
247	0.78261208576998\\
248	0.786237816764132\\
249	0.789493177387914\\
250	0.792534113060429\\
251	0.795458089668616\\
252	0.798109161793372\\
253	0.800955165692008\\
254	0.803040935672515\\
255	0.804970760233918\\
256	0.807855750487329\\
257	0.809493177387914\\
258	0.810994152046784\\
259	0.812943469785575\\
260	0.814619883040936\\
261	0.816432748538012\\
262	0.817329434697856\\
263	0.81916179337232\\
264	0.820019493177388\\
265	0.820779727095516\\
266	0.82224171539961\\
267	0.824152046783626\\
268	0.825769980506822\\
269	0.826998050682261\\
270	0.828343079922027\\
271	0.830389863547758\\
272	0.832163742690058\\
273	0.833859649122807\\
274	0.835828460038986\\
275	0.838089668615984\\
276	0.839766081871345\\
277	0.841052631578947\\
278	0.843255360623782\\
279	0.845477582846004\\
280	0.846939571150097\\
281	0.848440545808967\\
282	0.850409356725146\\
283	0.851812865497076\\
284	0.852631578947368\\
285	0.853391812865497\\
286	0.854405458089669\\
287	0.855399610136452\\
288	0.85625730994152\\
289	0.856900584795321\\
290	0.857056530214425\\
291	0.857797270955166\\
292	0.858654970760234\\
293	0.859785575048733\\
294	0.861345029239766\\
295	0.862495126705653\\
296	0.863450292397661\\
297	0.86468671679198\\
298	0.866701754385965\\
299	0.867251461988304\\
300	0.868771929824561\\
301	0.864561403508772\\
302	0.877309941520468\\
303	0.873473684210526\\
304	0.877894736842105\\
305	0.882573099415205\\
306	0.886783625730994\\
307	0.887270955165692\\
308	0.892846003898635\\
309	0.898284600389864\\
310	0.903606237816764\\
311	0.907914230019493\\
312	0.911364522417154\\
313	0.913859649122807\\
314	0.91672514619883\\
315	0.919824561403509\\
316	0.922417153996101\\
317	0.923664717348928\\
318	0.925867446393762\\
319	0.927914230019493\\
320	0.928557504873294\\
321	0.929668615984405\\
322	0.931559454191033\\
323	0.932319688109162\\
324	0.932787524366472\\
325	0.933372319688109\\
326	0.934736842105263\\
327	0.935497076023392\\
328	0.935555555555555\\
329	0.936510721247563\\
330	0.936705653021443\\
331	0.937212475633528\\
332	0.938265107212476\\
333	0.939454191033138\\
334	0.94\\
335	0.940253411306043\\
336	0.940701754385965\\
337	0.941072124756335\\
338	0.941617933723197\\
339	0.942202729044834\\
340	0.942631578947368\\
341	0.942768031189084\\
342	0.94307992202729\\
343	0.94401559454191\\
344	0.944366471734893\\
345	0.94448343079922\\
346	0.944912280701754\\
347	0.945263157894737\\
348	0.946159844054581\\
349	0.946159844054581\\
350	0.947329434697856\\
351	0.947348927875244\\
352	0.947270955165692\\
353	0.947251461988304\\
354	0.947426900584795\\
355	0.947953216374269\\
356	0.948947368421053\\
357	0.949278752436647\\
358	0.949785575048733\\
359	0.949551656920078\\
360	0.949863547758285\\
361	0.950760233918129\\
362	0.951598440545809\\
363	0.952261208576998\\
364	0.952787524366472\\
365	0.952495126705653\\
366	0.952923976608187\\
367	0.953255360623782\\
368	0.953625730994152\\
369	0.953586744639376\\
370	0.953684210526316\\
371	0.953801169590643\\
372	0.954405458089669\\
373	0.954775828460039\\
374	0.954912280701754\\
375	0.955653021442495\\
376	0.955575048732944\\
377	0.955789473684211\\
378	0.956315789473684\\
379	0.956120857699805\\
380	0.956510721247563\\
381	0.956023391812865\\
382	0.956101364522417\\
383	0.95672514619883\\
384	0.955925925925926\\
385	0.956608187134503\\
386	0.957017543859649\\
387	0.957446393762183\\
388	0.957992202729045\\
389	0.958206627680312\\
390	0.958265107212476\\
391	0.958460038986355\\
392	0.958557504873294\\
393	0.958771929824561\\
394	0.958538011695906\\
395	0.958499025341131\\
396	0.958538011695906\\
397	0.958395989974937\\
398	0.958842105263158\\
399	0.958888888888889\\
400	0.959649122807018\\
};

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmComparison/PerformanceComparison/Scenario4/alpha_Scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=22mm,
scale only axis,
xmin=1,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.2,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.600402874269166\\
2	0.599963549201624\\
3	0.599075430550123\\
4	0.597768109172608\\
5	0.59603015666391\\
6	0.593755897072348\\
7	0.591430160104849\\
8	0.589032494406812\\
9	0.586508950713478\\
10	0.583920369820644\\
11	0.581254543276512\\
12	0.578493259668981\\
13	0.575640596962818\\
14	0.572623394183622\\
15	0.569419051980952\\
16	0.566094783451694\\
17	0.562668720947511\\
18	0.559132927471858\\
19	0.555547061400266\\
20	0.55195825672902\\
21	0.54832802441811\\
22	0.544608460549116\\
23	0.540746813793473\\
24	0.536692916177497\\
25	0.532492226084353\\
26	0.528287296022131\\
27	0.524167393423905\\
28	0.520136227258716\\
29	0.516174149695649\\
30	0.512197320050767\\
31	0.508101765540572\\
32	0.503916690109237\\
33	0.499770913374336\\
34	0.495686226462594\\
35	0.491629399241804\\
36	0.487590688703997\\
37	0.483485303988951\\
38	0.479256600993732\\
39	0.474996451738321\\
40	0.470825453200848\\
41	0.466758717032319\\
42	0.462809532111992\\
43	0.459008422274962\\
44	0.455290995691589\\
45	0.451612737776221\\
46	0.447987390090416\\
47	0.444392646625248\\
48	0.440776796080807\\
49	0.4371928951847\\
50	0.433671189461949\\
51	0.430159480404079\\
52	0.426780103794377\\
53	0.423591780484434\\
54	0.420528952726043\\
55	0.4175600739125\\
56	0.414556442209632\\
57	0.411371232560823\\
58	0.408031112004668\\
59	0.404652966358769\\
60	0.401282631235191\\
61	0.397930238513554\\
62	0.394565835289313\\
63	0.391143239037709\\
64	0.38767602060916\\
65	0.384266566348897\\
66	0.381067491789453\\
67	0.378132906083272\\
68	0.375529194361098\\
69	0.37325569916893\\
70	0.371044237065271\\
71	0.368694245293365\\
72	0.366232754617243\\
73	0.363737165458275\\
74	0.361247548631616\\
75	0.358787874940445\\
76	0.356269189838049\\
77	0.353598093625042\\
78	0.350856586717449\\
79	0.348201943412886\\
80	0.345684826249195\\
81	0.343192236498646\\
82	0.340712237639894\\
83	0.338261715278911\\
84	0.335833376701164\\
85	0.33348255830262\\
86	0.331159374081642\\
87	0.3288752456316\\
88	0.326845253293804\\
89	0.325124891321158\\
90	0.323538923670918\\
91	0.322023678728971\\
92	0.320544618505618\\
93	0.319058148916937\\
94	0.317624388829983\\
95	0.316261274376008\\
96	0.314953957188111\\
97	0.313542715724011\\
98	0.312017199608017\\
99	0.310400014971039\\
100	0.308687336585744\\
101	0.360038257135987\\
102	0.418432560461063\\
103	0.456839230543431\\
104	0.476561651553348\\
105	0.475885566069056\\
106	0.453205481296496\\
107	0.438263585343962\\
108	0.424736444817192\\
109	0.412447311840111\\
110	0.4006061088252\\
111	0.389351814444537\\
112	0.378733090699105\\
113	0.368989293858931\\
114	0.360442726893459\\
115	0.353067017137847\\
116	0.346863250377078\\
117	0.341776950480318\\
118	0.337524789219421\\
119	0.333820037709547\\
120	0.330372270340614\\
121	0.326941107565409\\
122	0.323595064412383\\
123	0.320557994701834\\
124	0.317788818686558\\
125	0.315236632162476\\
126	0.312973075219769\\
127	0.310986520685212\\
128	0.309126989666661\\
129	0.307259745796326\\
130	0.305332158602386\\
131	0.303297594538069\\
132	0.30135127996566\\
133	0.299710358972343\\
134	0.298246117608852\\
135	0.296770216173391\\
136	0.295270933554407\\
137	0.293801850286522\\
138	0.292367091996256\\
139	0.29098142298646\\
140	0.289658621555323\\
141	0.288386565441839\\
142	0.287097542444218\\
143	0.285747106163327\\
144	0.284215984300355\\
145	0.282451421921977\\
146	0.280744071111983\\
147	0.279359408697702\\
148	0.278260029160291\\
149	0.277293497110564\\
150	0.276394359345499\\
151	0.275539927531678\\
152	0.274855747611511\\
153	0.274332109834767\\
154	0.273767806882954\\
155	0.273056654979601\\
156	0.272207247540368\\
157	0.271349837262786\\
158	0.270582908439584\\
159	0.269892666134215\\
160	0.269136398790491\\
161	0.268296637309659\\
162	0.267445372092255\\
163	0.266630630455452\\
164	0.26588739309907\\
165	0.265192493820839\\
166	0.264551362477236\\
167	0.264041900868555\\
168	0.26379425209172\\
169	0.263726054870248\\
170	0.263614204380864\\
171	0.263302101972133\\
172	0.26277461955578\\
173	0.262183680516255\\
174	0.261729828243201\\
175	0.26147078256722\\
176	0.261285863118762\\
177	0.261035138223681\\
178	0.260693200251419\\
179	0.260228101275582\\
180	0.259604529172898\\
181	0.258937087615224\\
182	0.258331086499852\\
183	0.257813759188924\\
184	0.25737681593586\\
185	0.256971041754491\\
186	0.256484458291097\\
187	0.255949598721194\\
188	0.255443559948854\\
189	0.254974535335407\\
190	0.254557171372808\\
191	0.254120031726438\\
192	0.253579933299502\\
193	0.252938792514823\\
194	0.252314792426121\\
195	0.25190491357507\\
196	0.251854705086329\\
197	0.251809518679842\\
198	0.251823473209035\\
199	0.251907048601571\\
200	0.252041783732037\\
201	0.251466427429191\\
202	0.261299489588947\\
203	0.270288791940771\\
204	0.278448375265796\\
205	0.285776069563489\\
206	0.292250454564517\\
207	0.298211347893913\\
208	0.303311372013105\\
209	0.307287336267205\\
210	0.309982826691134\\
211	0.311624653729217\\
212	0.312996037123348\\
213	0.314624939784945\\
214	0.316224416078459\\
215	0.317311290634996\\
216	0.31754323559871\\
217	0.316939328899893\\
218	0.316080776751779\\
219	0.315498371500338\\
220	0.315289276355988\\
221	0.315348088795549\\
222	0.315316783034712\\
223	0.314986244585371\\
224	0.314594034985848\\
225	0.314374321599251\\
226	0.314464014161653\\
227	0.314780916956482\\
228	0.314851140991851\\
229	0.314353879768248\\
230	0.313591376224299\\
231	0.312933465041765\\
232	0.312330972492406\\
233	0.311571003899416\\
234	0.310557066188279\\
235	0.309369993619614\\
236	0.308339860296484\\
237	0.30770910234308\\
238	0.307209756689868\\
239	0.306420695058639\\
240	0.3053515187407\\
241	0.304271750900318\\
242	0.303233449419568\\
243	0.302283948646186\\
244	0.301406842145613\\
245	0.300485136877375\\
246	0.29945667971191\\
247	0.298486851512391\\
248	0.297813346992684\\
249	0.297326246824501\\
250	0.296883107691703\\
251	0.296475784420677\\
252	0.296088680761988\\
253	0.295774878045082\\
254	0.295796964232825\\
255	0.296157965470228\\
256	0.296395850518472\\
257	0.296294363785298\\
258	0.295888806887283\\
259	0.295186578063414\\
260	0.294424852484249\\
261	0.293919841158437\\
262	0.293680975545554\\
263	0.293651438868209\\
264	0.293863154097675\\
265	0.294119021665222\\
266	0.294167441028302\\
267	0.29402105015451\\
268	0.293845348827166\\
269	0.293744423387092\\
270	0.293704353181217\\
271	0.293649398982664\\
272	0.293455038275427\\
273	0.293147645075507\\
274	0.293019888103522\\
275	0.293195074618216\\
276	0.29345425261031\\
277	0.293553328079691\\
278	0.293345725969402\\
279	0.292824337758532\\
280	0.292320203300171\\
281	0.292049957984991\\
282	0.291893826954387\\
283	0.291760038686771\\
284	0.291526613607985\\
285	0.291020073581417\\
286	0.290253712355652\\
287	0.289448402600459\\
288	0.288822211859424\\
289	0.288556361428722\\
290	0.288650627556298\\
291	0.288917030616049\\
292	0.289113329215647\\
293	0.289069525135455\\
294	0.288895480547772\\
295	0.288849982500271\\
296	0.288958114674421\\
297	0.288955494362327\\
298	0.288909759188287\\
299	0.288823137264627\\
300	0.28867894722501\\
301	0.342778249346293\\
302	0.403951695969168\\
303	0.444541400638227\\
304	0.465881063096104\\
305	0.466162929233676\\
306	0.443842373233074\\
307	0.429601393091178\\
308	0.416548626548481\\
309	0.404839392951449\\
310	0.393927134201576\\
311	0.38380227461202\\
312	0.374336536098218\\
313	0.36567438609369\\
314	0.358204353637735\\
315	0.352150841247785\\
316	0.347349407639153\\
317	0.343368510886076\\
318	0.339795954700246\\
319	0.336383278569956\\
320	0.333151290510649\\
321	0.330175193392261\\
322	0.327428291102463\\
323	0.324929060721112\\
324	0.322635665715579\\
325	0.320538983209367\\
326	0.318738940717624\\
327	0.317270243813096\\
328	0.315975116888397\\
329	0.314763300544087\\
330	0.313607543707688\\
331	0.312417993128087\\
332	0.311203067497465\\
333	0.309875648097355\\
334	0.308409186074375\\
335	0.307027303401199\\
336	0.305844660432981\\
337	0.304773119910678\\
338	0.303723686652879\\
339	0.302689854175236\\
340	0.301800764381929\\
341	0.301122738340448\\
342	0.300444135996229\\
343	0.299450539322494\\
344	0.298107098997719\\
345	0.296687147687605\\
346	0.295549235033521\\
347	0.294807223406104\\
348	0.294121197745405\\
349	0.293208616887563\\
350	0.292176008355927\\
351	0.291202834564579\\
352	0.290257595328326\\
353	0.289273648177095\\
354	0.28819248097963\\
355	0.287047009754025\\
356	0.286047459563639\\
357	0.285219078796535\\
358	0.284340153339514\\
359	0.28337502171443\\
360	0.28257345548501\\
361	0.28210469072941\\
362	0.281917848972991\\
363	0.281677509960363\\
364	0.28107949019893\\
365	0.280161607941377\\
366	0.279180778564949\\
367	0.278313146065778\\
368	0.277556626459237\\
369	0.27694250387477\\
370	0.276437236245342\\
371	0.275872329636259\\
372	0.275229592309628\\
373	0.274571085666841\\
374	0.273905569805432\\
375	0.273254495600438\\
376	0.272606196614604\\
377	0.271930817193848\\
378	0.271263463025143\\
379	0.270703008520948\\
380	0.270258073039546\\
381	0.269883014195668\\
382	0.269497480676215\\
383	0.269206280060306\\
384	0.269143104273961\\
385	0.269085313781347\\
386	0.268751976882659\\
387	0.268158197360437\\
388	0.267485875411645\\
389	0.266876866322608\\
390	0.266479131695616\\
391	0.26626660398364\\
392	0.266070474704108\\
393	0.265892197610096\\
394	0.265895014754206\\
395	0.266082432631793\\
396	0.266077216408771\\
397	0.265828529872794\\
398	0.265438836903224\\
399	0.264888543519048\\
400	0.264163330901392\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmComparison/PerformanceComparison/Scenario4/epsilon_Scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=22mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.1,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.801118526420157\\
2	0.799871039768983\\
3	0.797482867510611\\
4	0.794035108332161\\
5	0.789496316607971\\
6	0.783577168155348\\
7	0.777606244410665\\
8	0.771548470617348\\
9	0.765269873674407\\
10	0.758914082537177\\
11	0.752435834845166\\
12	0.745814184089452\\
13	0.739080070942567\\
14	0.732053537441554\\
15	0.724704728854403\\
16	0.717244827011054\\
17	0.709702466923074\\
18	0.702039325864448\\
19	0.694379619197702\\
20	0.686739133701186\\
21	0.679012653522796\\
22	0.671173199965201\\
23	0.663115608371496\\
24	0.654729449963674\\
25	0.646118867383357\\
26	0.637467907754954\\
27	0.628936606888874\\
28	0.620623666950216\\
29	0.612518948508643\\
30	0.604457944314443\\
31	0.596244848631522\\
32	0.587954380830509\\
33	0.579817674246803\\
34	0.571922282613406\\
35	0.564249913562578\\
36	0.556719984860183\\
37	0.549021743516773\\
38	0.541003041305618\\
39	0.532916210159814\\
40	0.52497199224889\\
41	0.517243328915772\\
42	0.509804521012726\\
43	0.502572996990586\\
44	0.495415713052319\\
45	0.488430058590747\\
46	0.48167415643243\\
47	0.475027477521431\\
48	0.468371188473634\\
49	0.461648126919197\\
50	0.454859276346404\\
51	0.448123429301573\\
52	0.441610805474209\\
53	0.435302931129564\\
54	0.429174726387767\\
55	0.423254966628314\\
56	0.417428405631776\\
57	0.411518274047676\\
58	0.405522670615752\\
59	0.399557163085753\\
60	0.393715939292995\\
61	0.388106262782726\\
62	0.382603304546036\\
63	0.376925303449228\\
64	0.371028626603427\\
65	0.365051527572385\\
66	0.359166489995624\\
67	0.353569263335178\\
68	0.348422742039054\\
69	0.343639342223375\\
70	0.338980928755514\\
71	0.334315101800309\\
72	0.329598282337387\\
73	0.324936808169772\\
74	0.32045068737789\\
75	0.316110615017506\\
76	0.311743810677007\\
77	0.307259583954127\\
78	0.302729716905704\\
79	0.298325929805967\\
80	0.294219883287022\\
81	0.290349281833003\\
82	0.286598434505084\\
83	0.282954434762597\\
84	0.279394692050656\\
85	0.275873638909919\\
86	0.272379711350597\\
87	0.268990608848331\\
88	0.265806237838232\\
89	0.262829600820354\\
90	0.259967434406411\\
91	0.25711070673025\\
92	0.254207335267062\\
93	0.251294302931749\\
94	0.248458236519297\\
95	0.245733253649162\\
96	0.243107460749566\\
97	0.24046595265137\\
98	0.237812330635257\\
99	0.235157638102556\\
100	0.232497879297524\\
101	0.253679524826353\\
102	0.277994658196782\\
103	0.293065762677386\\
104	0.299548380456857\\
105	0.296740552659011\\
106	0.283497861692476\\
107	0.27379848286177\\
108	0.266230114704828\\
109	0.260651390544065\\
110	0.256266175798336\\
111	0.252651440656808\\
112	0.249349083268649\\
113	0.246214570755038\\
114	0.243242565524519\\
115	0.240384343405545\\
116	0.237733033378504\\
117	0.235397793664226\\
118	0.23319966914864\\
119	0.230977509855096\\
120	0.228604243907798\\
121	0.225929928026044\\
122	0.223095383647037\\
123	0.220428083303879\\
124	0.217976106189271\\
125	0.215626110363309\\
126	0.213415126625074\\
127	0.211364401620982\\
128	0.209357648745436\\
129	0.20733333497527\\
130	0.2052887878047\\
131	0.203146984955745\\
132	0.201002880504157\\
133	0.199019757447954\\
134	0.197139832611613\\
135	0.195235974228956\\
136	0.193287271913832\\
137	0.191364225189268\\
138	0.189545529453316\\
139	0.187910018840053\\
140	0.186413284641133\\
141	0.184959893292388\\
142	0.183452074338601\\
143	0.18187367599498\\
144	0.180232373315313\\
145	0.17851587991201\\
146	0.17688383339526\\
147	0.175479955260463\\
148	0.174250038829933\\
149	0.173146447734079\\
150	0.172172159421194\\
151	0.171213139508232\\
152	0.170286882525728\\
153	0.169385658380236\\
154	0.168355923552141\\
155	0.167173396997138\\
156	0.165934308797213\\
157	0.164746112512257\\
158	0.163700915595885\\
159	0.162812505718776\\
160	0.161959400121368\\
161	0.161124293465443\\
162	0.160314488078502\\
163	0.159459939715932\\
164	0.158541011064072\\
165	0.157619711332397\\
166	0.156796252813815\\
167	0.156147882573913\\
168	0.155703930245049\\
169	0.155345950920116\\
170	0.154888442058456\\
171	0.154268440066661\\
172	0.153547969339471\\
173	0.152823008333599\\
174	0.15216684642105\\
175	0.151605602621986\\
176	0.151091058867906\\
177	0.150538585021451\\
178	0.149975759318163\\
179	0.149410060717173\\
180	0.148756241391819\\
181	0.14805981909558\\
182	0.147441714233486\\
183	0.14690751292524\\
184	0.146458666882175\\
185	0.146129448359627\\
186	0.145805078598692\\
187	0.145389397555409\\
188	0.144899266458329\\
189	0.144323809465127\\
190	0.143682878456848\\
191	0.143059015281504\\
192	0.142449358637229\\
193	0.141781262363399\\
194	0.141072160273846\\
195	0.140425069315401\\
196	0.140009193859746\\
197	0.139682599047151\\
198	0.139452110296755\\
199	0.13932520008094\\
200	0.139295278601483\\
201	0.138460912949956\\
202	0.141855234883413\\
203	0.145186266532897\\
204	0.148460280808336\\
205	0.151681544856284\\
206	0.154826486366966\\
207	0.158071223124869\\
208	0.161235729717146\\
209	0.163992732683884\\
210	0.166210991959032\\
211	0.168018451402524\\
212	0.16968153903569\\
213	0.171398974939076\\
214	0.173079932386999\\
215	0.174451374837943\\
216	0.175452617078307\\
217	0.176327948158785\\
218	0.177275854758259\\
219	0.178245414949294\\
220	0.179165935709747\\
221	0.179979574728689\\
222	0.180580158326933\\
223	0.181007020279221\\
224	0.181402575753951\\
225	0.181826897463852\\
226	0.182358491102846\\
227	0.183004552382488\\
228	0.183719202217884\\
229	0.184520829949896\\
230	0.185422066359297\\
231	0.186438436203278\\
232	0.187303814909314\\
233	0.187632379385889\\
234	0.187457451424808\\
235	0.187106231026609\\
236	0.186850401585371\\
237	0.186787623679373\\
238	0.186756549841864\\
239	0.186435208336302\\
240	0.185907035655332\\
241	0.185540917003403\\
242	0.185384513409037\\
243	0.185341925303204\\
244	0.185320156165616\\
245	0.185218952576869\\
246	0.184996085720838\\
247	0.18479573674708\\
248	0.184723161918505\\
249	0.184686042121572\\
250	0.184685574265598\\
251	0.184748946573736\\
252	0.184876822059366\\
253	0.185003148654851\\
254	0.185126400107715\\
255	0.185289621123956\\
256	0.18541668421394\\
257	0.185495918501851\\
258	0.185554867916022\\
259	0.18550575332738\\
260	0.185344957059195\\
261	0.185331491892889\\
262	0.185600524145608\\
263	0.186116109157899\\
264	0.18679326972654\\
265	0.187353843560004\\
266	0.187539056029521\\
267	0.187468892907232\\
268	0.18746339856771\\
269	0.187652271020279\\
270	0.187987610551954\\
271	0.188342277465874\\
272	0.188487067146797\\
273	0.188338949137617\\
274	0.188203533267473\\
275	0.188229760112353\\
276	0.188302777655593\\
277	0.188363001230891\\
278	0.188280470271826\\
279	0.187942351134156\\
280	0.187582135407071\\
281	0.187359763672357\\
282	0.187169576319833\\
283	0.187056031151177\\
284	0.186969038906735\\
285	0.186714480883812\\
286	0.186335899472307\\
287	0.186017443056995\\
288	0.185780154864045\\
289	0.185687708736059\\
290	0.185816298123868\\
291	0.186045993010619\\
292	0.186191090603074\\
293	0.186185011067123\\
294	0.186112508473193\\
295	0.186098231334532\\
296	0.186159310014466\\
297	0.186133435739492\\
298	0.18608119952377\\
299	0.185994317915958\\
300	0.185859385665666\\
301	0.209350984485546\\
302	0.233824306718284\\
303	0.249469543344218\\
304	0.256915838608452\\
305	0.255443375524331\\
306	0.244053948658367\\
307	0.236476370654874\\
308	0.230794434296012\\
309	0.226965551432151\\
310	0.224286071865151\\
311	0.222281220940113\\
312	0.220532124395135\\
313	0.218904457202833\\
314	0.21744825950809\\
315	0.216202481859269\\
316	0.215080775654644\\
317	0.213990130835573\\
318	0.212739059100536\\
319	0.21118785113228\\
320	0.209548461035272\\
321	0.207981605313942\\
322	0.206476623646126\\
323	0.205116609172971\\
324	0.203930533265563\\
325	0.202890902088678\\
326	0.202076200835722\\
327	0.201475624773804\\
328	0.200872430230887\\
329	0.200150637886327\\
330	0.199310468456477\\
331	0.198404740596862\\
332	0.197504709942485\\
333	0.196593988412022\\
334	0.195645856552119\\
335	0.194703253266149\\
336	0.193751798302621\\
337	0.192749842368362\\
338	0.191756596210519\\
339	0.190824557675187\\
340	0.190056769392351\\
341	0.189489880534207\\
342	0.18894904522583\\
343	0.188199591801828\\
344	0.18720775747308\\
345	0.186133274201237\\
346	0.185159674012625\\
347	0.184360548774442\\
348	0.183581210345682\\
349	0.182696136789253\\
350	0.181758646215824\\
351	0.180920600616949\\
352	0.180228330273559\\
353	0.179582973541677\\
354	0.178886426954326\\
355	0.178152691836701\\
356	0.177442350404722\\
357	0.176744838105313\\
358	0.17597118593044\\
359	0.175039123082852\\
360	0.174033131261155\\
361	0.173117135973234\\
362	0.172346567774706\\
363	0.171576541467017\\
364	0.170673542588515\\
365	0.169618774758152\\
366	0.168483310807785\\
367	0.167423185384902\\
368	0.166513730007619\\
369	0.165740028600533\\
370	0.165124740531649\\
371	0.164571927558432\\
372	0.16389497207994\\
373	0.163111455983358\\
374	0.162361107641382\\
375	0.161692085606751\\
376	0.161114075453473\\
377	0.16065555216887\\
378	0.160264683592989\\
379	0.159862878782455\\
380	0.159400969345395\\
381	0.15887885633637\\
382	0.158240610705976\\
383	0.157552873577327\\
384	0.157034766917687\\
385	0.156636262467777\\
386	0.156153731381278\\
387	0.155592952116961\\
388	0.155066732499486\\
389	0.154593210459857\\
390	0.154225879453842\\
391	0.154002725727532\\
392	0.153852659800735\\
393	0.153705674130089\\
394	0.15358791227706\\
395	0.153505389824644\\
396	0.153311854833522\\
397	0.152964772263233\\
398	0.152500033115587\\
399	0.15191690599439\\
400	0.151209092902563\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmComparison/PerformanceComparison/Scenario5/Pd_Target1_Scenario5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=44mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1mm,1mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.444285714285714\\
2	0.461701494734073\\
3	0.479124749134547\\
4	0.496562013301327\\
5	0.514017981757852\\
6	0.531494672398703\\
7	0.548990687870327\\
8	0.566500597549985\\
9	0.584014458659986\\
10	0.60151749008379\\
11	0.618989908270983\\
12	0.636406931272158\\
13	0.653738954095483\\
14	0.670951895610369\\
15	0.688007713435846\\
16	0.704865078071154\\
17	0.721480190723167\\
18	0.737807721104565\\
19	0.753801832664875\\
20	0.769417254427121\\
21	0.784610352195089\\
22	0.799340148669798\\
23	0.813569242935676\\
24	0.827264585259478\\
25	0.840398072925378\\
26	0.852946945975541\\
27	0.864893976769549\\
28	0.876227462449984\\
29	0.886941042923603\\
30	0.897033377327942\\
31	0.906507718140892\\
32	0.915371423725889\\
33	0.92363544745503\\
34	0.931313835438459\\
35	0.938423256510321\\
36	0.944982578835891\\
37	0.951012498603365\\
38	0.956535218791817\\
39	0.961574170643686\\
40	0.966153767488261\\
41	0.970299179857788\\
42	0.9740361220126\\
43	0.977390642470437\\
44	0.980388914283441\\
45	0.983057024034368\\
46	0.985420761360316\\
47	0.9875054129441\\
48	0.989335566190129\\
49	0.990934928217393\\
50	0.992326165460492\\
51	0.993530768243127\\
52	0.99456894338047\\
53	0.995459536379701\\
54	0.996219983320769\\
55	0.996866291154097\\
56	0.997413044047351\\
57	0.997873432605044\\
58	0.998259302288754\\
59	0.99858121716516\\
60	0.99884853516273\\
61	0.9990694912688\\
62	0.99925128548396\\
63	0.999400172808681\\
64	0.999521553015076\\
65	0.999620058414155\\
66	0.999699638239884\\
67	0.999763638623626\\
68	0.999814877425029\\
69	0.999855713425018\\
70	0.999888109583621\\
71	0.999913690230841\\
72	0.999933792201345\\
73	0.999949510048692\\
74	0.999961735583994\\
75	0.999971192076377\\
76	0.999978463526075\\
77	0.999984019472934\\
78	0.999988235832248\\
79	0.999991412256267\\
80	0.999993786505781\\
81	0.999995546285348\\
82	0.999996838953002\\
83	0.999997779465474\\
84	0.999998456868079\\
85	0.999998939588182\\
86	0.99999927974557\\
87	0.999999516653622\\
88	0.99999967965253\\
89	0.999999790389714\\
90	0.999999864642084\\
91	0.999999913758912\\
92	0.99999994579155\\
93	0.999999966366041\\
94	0.999999979345923\\
95	0.99999998732463\\
96	0.999999991979299\\
97	0.999999994310373\\
98	0.999999994783927\\
99	0.999999993386302\\
100	0.999999989593731\\
101	0.999999982253724\\
102	0.999999969371178\\
103	0.999999947791777\\
104	0.999999912779997\\
105	0.999999857500643\\
106	0.999999772432565\\
107	0.999999644771094\\
108	0.999999457909941\\
109	0.99999919112922\\
110	0.999998819646398\\
111	0.999998315201103\\
112	0.999997647331525\\
113	0.999996785449131\\
114	0.999995701723524\\
115	0.999994374651495\\
116	0.999992793014887\\
117	0.999990959752567\\
118	0.999988895113555\\
119	0.999986638357234\\
120	0.999984247256728\\
121	0.999981794768329\\
122	0.999979362462286\\
123	0.999977030655929\\
124	0.999974865613054\\
125	0.999972904614464\\
126	0.999971140084362\\
127	0.999969504181819\\
128	0.999967855235079\\
129	0.999965967013795\\
130	0.999963521030389\\
131	0.999960100818677\\
132	0.999955185522036\\
133	0.999948138315885\\
134	0.999938183499013\\
135	0.999924364937467\\
136	0.999905478412103\\
137	0.999879971748978\\
138	0.999845809689881\\
139	0.999800305311532\\
140	0.99973992609716\\
141	0.999660089779601\\
142	0.99955497169206\\
143	0.999417350108798\\
144	0.999238517210273\\
145	0.999008279116813\\
146	0.998715057555579\\
147	0.998346087884925\\
148	0.997887685004444\\
149	0.99732552423403\\
150	0.996644865111158\\
151	0.995830640104085\\
152	0.994867344359346\\
153	0.993738699806536\\
154	0.992427123946878\\
155	0.990913100037969\\
156	0.989174604840825\\
157	0.987186783254619\\
158	0.984922047219925\\
159	0.982350705139953\\
160	0.979442094194808\\
161	0.976166006602128\\
162	0.97249401467945\\
163	0.968400179075927\\
164	0.963860651648755\\
165	0.958851915939282\\
166	0.953347833773547\\
167	0.947316188387729\\
168	0.940715868484567\\
169	0.933496046903569\\
170	0.925598533214059\\
171	0.91696384252373\\
172	0.907540422954867\\
173	0.897295076573625\\
174	0.886221335718679\\
175	0.874342162808209\\
176	0.861704512416167\\
177	0.848365973110104\\
178	0.834376744408551\\
179	0.819762179578804\\
180	0.804511810591686\\
181	0.788581188196318\\
182	0.77191266589445\\
183	0.754476569584855\\
184	0.736321512512585\\
185	0.717605460084226\\
186	0.69857326190394\\
187	0.679473747790898\\
188	0.660463358209699\\
189	0.641581884333068\\
190	0.622839012415366\\
191	0.604255629568278\\
192	0.585723906774703\\
193	0.566939428222682\\
194	0.547628941837207\\
195	0.527733917891887\\
196	0.507349910399236\\
197	0.486095589625946\\
198	0.463595556414323\\
199	0.443114935237864\\
200	0.425238095238095\\
};
%\addlegendentry{Upper bound}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	2.99098409474187e-05\\
3	5.96065442029683e-05\\
4	8.88797404940062e-05\\
5	0.000117524879586556\\
6	0.000145346792201215\\
7	0.000172163893470863\\
8	0.000197813027474059\\
9	0.000222154808595675\\
10	0.000245079179964518\\
11	0.000266510803034481\\
12	0.000286413833131985\\
13	0.000304795634789871\\
14	0.000321709050711923\\
15	0.000337252952522464\\
16	0.000351570954311044\\
17	0.000364848338795808\\
18	0.000377307404830586\\
19	0.000389201569244815\\
20	0.000400808626561523\\
21	0.000412423577279837\\
22	0.000424351380910993\\
23	0.000436899887088066\\
24	0.000450373069370613\\
25	0.000465064559545855\\
26	0.000481251382917003\\
27	0.000499187749429035\\
28	0.000519098773745209\\
29	0.000541174079219206\\
30	0.000565561372931696\\
31	0.000592360237724622\\
32	0.000621616542139993\\
33	0.000653317988967668\\
34	0.000687391380927373\\
35	0.000723702160448822\\
36	0.000762056674706315\\
37	0.000802207435656907\\
38	0.000843861408675557\\
39	0.000886691102248686\\
40	0.000930347979110889\\
41	0.00097447749922624\\
42	0.00101873496415129\\
43	0.00106280127754643\\
44	0.00110639777236667\\
45	0.00114929937289148\\
46	0.00119134553888361\\
47	0.00123244865099541\\
48	0.00127259970848665\\
49	0.00131187139144078\\
50	0.0013504186660418\\
51	0.00138847717059841\\
52	0.00142635961339922\\
53	0.00146445035685164\\
54	0.00150319828297497\\
55	0.00154310796690136\\
56	0.00158472916078189\\
57	0.00162864463548874\\
58	0.00167545655202432\\
59	0.00172577172973779\\
60	0.00178018641561574\\
61	0.00183927139305216\\
62	0.00190355844581919\\
63	0.00197352926128263\\
64	0.00204960777707492\\
65	0.00213215673132184\\
66	0.0022214787813306\\
67	0.00231782205273679\\
68	0.00242138943850077\\
69	0.00253235046633766\\
70	0.00265085417411228\\
71	0.00277704123798104\\
72	0.00291105361950333\\
73	0.00305304022934701\\
74	0.00320315750269205\\
75	0.00336156427229738\\
76	0.00352841082364993\\
77	0.00370382244312044\\
78	0.00388787806987691\\
79	0.00408058481875218\\
80	0.00428184917993058\\
81	0.00449144568374751\\
82	0.00470898382635269\\
83	0.00493387416273945\\
84	0.00516529473888374\\
85	0.00540215945913504\\
86	0.00564309051713961\\
87	0.00588639755461482\\
88	0.00613006661323457\\
89	0.00637176206462112\\
90	0.00660884442199082\\
91	0.00683840619178059\\
92	0.00705732673140749\\
93	0.00726234554354618\\
94	0.00745015173738352\\
95	0.00761748575161146\\
96	0.00776124810057661\\
97	0.00787860907795287\\
98	0.00796711316135228\\
99	0.00802477233450505\\
100	0.0080501435982639\\
101	0.00804238739636611\\
102	0.00800130528881295\\
103	0.00792735669727852\\
104	0.00782165568817455\\
105	0.00768594939560566\\
106	0.00752257977847805\\
107	0.00733443003928646\\
108	0.00712485640391763\\
109	0.00689760534233792\\
110	0.00665671598575576\\
111	0.00640640770576799\\
112	0.0061509536984078\\
113	0.00589454294825155\\
114	0.00564113496340394\\
115	0.00539431386010407\\
116	0.00515715033388571\\
117	0.00493208136073203\\
118	0.00472081776473279\\
119	0.00452428884117123\\
120	0.00434263099690801\\
121	0.00417522403464622\\
122	0.00402077462885556\\
123	0.00387744222268937\\
124	0.00374299857657883\\
125	0.00361500903747113\\
126	0.00349102165566605\\
127	0.00336874973713599\\
128	0.00324623424569526\\
129	0.00312197443405314\\
130	0.00299501784460598\\
131	0.00286500402598769\\
132	0.00273215968686813\\
133	0.00259724641435762\\
134	0.00246146550167545\\
135	0.00232632788197058\\
136	0.00219350059853186\\
137	0.00206464441053304\\
138	0.00194125954497964\\
139	0.00182455756249235\\
140	0.00171537605673054\\
141	0.00161414888217536\\
142	0.00152093766020835\\
143	0.00143552093944053\\
144	0.00135752679664454\\
145	0.00128658472932465\\
146	0.00122246569107279\\
147	0.00116517732683217\\
148	0.00111498657022645\\
149	0.00107235425618464\\
150	0.00103778501910924\\
151	0.00101161724330312\\
152	0.00099379726067746\\
153	0.000983693646088286\\
154	0.00098000641800816\\
155	0.000980809866276734\\
156	0.000983738328576216\\
157	0.000986287847694204\\
158	0.00098617318410438\\
159	0.000981659987283168\\
160	0.000971794014908903\\
161	0.000956474525167594\\
162	0.00093636037941874\\
163	0.000912641254898726\\
164	0.000886737375884865\\
165	0.000859999256928741\\
166	0.00083346425519188\\
167	0.000807699595057841\\
168	0.000782736891740027\\
169	0.000758092099341944\\
170	0.000732867669209663\\
171	0.000705939415451011\\
172	0.000676222966898565\\
173	0.000642984772105621\\
174	0.000606120764517519\\
175	0.00056630255690526\\
176	0.00052491755267939\\
177	0.000483804459634869\\
178	0.000444861641854458\\
179	0.000409626729504239\\
180	0.000378897895883363\\
181	0.000352467742353862\\
182	0.000329110094695642\\
183	0.000306978405517998\\
184	0.00028436212316564\\
185	0.000260370389776695\\
186	0.000234985899980234\\
187	0.000208413144134829\\
188	0.00018038608892947\\
189	0.000151608019851864\\
190	0.000128682300837117\\
191	0.000128977213063618\\
192	0.000177790205131572\\
193	0.000279506916098792\\
194	0.000388621265212303\\
195	0.000447764014799985\\
196	0.000447171423365098\\
197	0.000378821037620967\\
198	0.000230041472284305\\
199	9.1460499245197e-05\\
200	0\\
};
%\addlegendentry{Orthogonal}

\addplot [color=olive, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.000192500217299395\\
3	0.000386915530487957\\
4	0.000585109761866919\\
5	0.000788846906364821\\
6	0.00099974787385068\\
7	0.00121925481942157\\
8	0.00144860493544963\\
9	0.00168881504256646\\
10	0.00194067768789052\\
11	0.00220476877656988\\
12	0.00248146607745041\\
13	0.00277097731265567\\
14	0.00307337602096397\\
15	0.00338864302372687\\
16	0.00371671114954536\\
17	0.00405751089585323\\
18	0.00441101490153592\\
19	0.00477727943059902\\
20	0.0051564814620347\\
21	0.00554895037888901\\
22	0.00595519358986072\\
23	0.00637591565684034\\
24	0.00681203062453916\\
25	0.00726466726555829\\
26	0.00773516690424772\\
27	0.00822507342275921\\
28	0.00873611504741842\\
29	0.00927017762155637\\
30	0.00982926933220486\\
31	0.0104154772842501\\
32	0.0110309168854072\\
33	0.0116776756654336\\
34	0.0123577538249261\\
35	0.0130730044007351\\
36	0.0138250763549084\\
37	0.0146153640657323\\
38	0.0154449665743222\\
39	0.0163146595063927\\
40	0.0172248818742706\\
41	0.0181757390342416\\
42	0.0191670220233279\\
43	0.0201982424384107\\
44	0.0212686810610883\\
45	0.022377447670947\\
46	0.0235235489966609\\
47	0.024705961558965\\
48	0.0259237062504547\\
49	0.027175921823442\\
50	0.0284619349378259\\
51	0.029781324959754\\
52	0.0311339822045527\\
53	0.0325201587095335\\
54	0.0339405108635522\\
55	0.035396133312595\\
56	0.0368885835482548\\
57	0.0384198965456711\\
58	0.0399925888419688\\
59	0.0416096516216263\\
60	0.0432745327582091\\
61	0.0449911083608838\\
62	0.0467636451390288\\
63	0.0485967557226734\\
64	0.0504953498128888\\
65	0.0524645845226382\\
66	0.0545098173621871\\
67	0.0566365649344422\\
68	0.0588504695249775\\
69	0.061157274482246\\
70	0.0635628077556634\\
71	0.0660729714245572\\
72	0.0686937337613147\\
73	0.0714311195498059\\
74	0.0742911941700435\\
75	0.0772800373938947\\
76	0.0804037038198717\\
77	0.0836681682000941\\
78	0.0870792552988109\\
79	0.0906425550750472\\
80	0.0943633246611446\\
81	0.098246378687194\\
82	0.10229596900473\\
83	0.10651565397832\\
84	0.110908156559674\\
85	0.115475209725271\\
86	0.120217387922775\\
87	0.125133924210552\\
88	0.130222514889632\\
89	0.135479116498434\\
90	0.140897743722784\\
91	0.146470280538289\\
92	0.152186320116406\\
93	0.158033051058293\\
94	0.163995207854218\\
95	0.170055101793988\\
96	0.176192744843925\\
97	0.182386073520688\\
98	0.188611273057337\\
99	0.19484319488571\\
100	0.201055853445555\\
101	0.207222982330046\\
102	0.213318625394943\\
103	0.219317736067418\\
104	0.225196757790296\\
105	0.230934160162107\\
106	0.236510908504419\\
107	0.24191084880055\\
108	0.247120994673523\\
109	0.252131707845212\\
110	0.256936768020414\\
111	0.261533332214269\\
112	0.265921787188246\\
113	0.270105501980808\\
114	0.274090490646026\\
115	0.277884998335853\\
116	0.281499026771822\\
117	0.284943817827274\\
118	0.288231316165357\\
119	0.291373633393592\\
120	0.294382536771043\\
121	0.297268984991688\\
122	0.300042731934936\\
123	0.302712016595321\\
124	0.305283353815989\\
125	0.307761436095218\\
126	0.310149151703349\\
127	0.312447718663311\\
128	0.314656927802137\\
129	0.316775481113822\\
130	0.318801404289339\\
131	0.320732504941335\\
132	0.322566841578053\\
133	0.32430316385518\\
134	0.325941283297309\\
135	0.327482336681209\\
136	0.328928912359572\\
137	0.330285023020149\\
138	0.331555925833735\\
139	0.332747810754526\\
140	0.333867397135412\\
141	0.334921494521513\\
142	0.335916592206246\\
143	0.336858541235945\\
144	0.337752380672881\\
145	0.338602337517531\\
146	0.339411999285645\\
147	0.340184624409061\\
148	0.340923524514672\\
149	0.341632430983542\\
150	0.342315752020726\\
151	0.342978639501354\\
152	0.343626817108043\\
153	0.34426616820542\\
154	0.344902134659019\\
155	0.345539024742667\\
156	0.346179357588858\\
157	0.346823374586961\\
158	0.347468821895918\\
159	0.348111057348305\\
160	0.34874347076708\\
161	0.349358144351048\\
162	0.349946634276164\\
163	0.350500736277981\\
164	0.35101310935086\\
165	0.351477667532914\\
166	0.351889699409108\\
167	0.352245726601244\\
168	0.352543156463153\\
169	0.352779813906298\\
170	0.352953447764348\\
171	0.353061292911574\\
172	0.353099724390645\\
173	0.353063961013445\\
174	0.352947673458762\\
175	0.35274226580699\\
176	0.352435610271199\\
177	0.352010210462723\\
178	0.351441148577963\\
179	0.350694541761646\\
180	0.349727267143778\\
181	0.348488237513256\\
182	0.346920828861954\\
183	0.344965802073255\\
184	0.342564603671132\\
185	0.339663732455253\\
186	0.336220980285332\\
187	0.332211461368467\\
188	0.327628002679318\\
189	0.322466469342317\\
190	0.316697721841392\\
191	0.310249847701808\\
192	0.303034977403371\\
193	0.294965670794899\\
194	0.285960650087963\\
195	0.275824308056536\\
196	0.264334683859562\\
197	0.251223256842967\\
198	0.236585438531317\\
199	0.220418253433584\\
200	0.203333333333333\\
};
%\addlegendentry{Adaptive}

\addplot [color=red, dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0198425582295266\\
3	0.0396104288966164\\
4	0.0592317741891285\\
5	0.0786402988544864\\
6	0.0977776397752468\\
7	0.116595326439963\\
8	0.135056214974508\\
9	0.153135332776919\\
10	0.170820108357142\\
11	0.188109998923555\\
12	0.205015563892677\\
13	0.22155706346434\\
14	0.237762685828244\\
15	0.253666523166933\\
16	0.269306424743461\\
17	0.284721854973602\\
18	0.299951876005146\\
19	0.31503335895557\\
20	0.329999506960947\\
21	0.34487874819435\\
22	0.359694029809924\\
23	0.374462516199606\\
24	0.389195668802465\\
25	0.403899661619244\\
26	0.418576067946034\\
27	0.433222740705338\\
28	0.447834801767706\\
29	0.462405655016919\\
30	0.476927943342755\\
31	0.491394380528738\\
32	0.505798404037528\\
33	0.520134612600067\\
34	0.53439897174719\\
35	0.548588789429906\\
36	0.562702481228283\\
37	0.576739159165816\\
38	0.590698088979112\\
39	0.604578067376245\\
40	0.618376773269632\\
41	0.632090145452888\\
42	0.645711834239429\\
43	0.659232766909007\\
44	0.672640857221056\\
45	0.685920878562191\\
46	0.699054509256151\\
47	0.712020547842872\\
48	0.724795286286093\\
49	0.737353020544648\\
50	0.749666671088306\\
51	0.761708481005395\\
52	0.773450756490533\\
53	0.784866613767641\\
54	0.79593069783408\\
55	0.806619841625077\\
56	0.816913638996112\\
57	0.826794910907959\\
58	0.836250050910806\\
59	0.845269242972285\\
60	0.85384655141487\\
61	0.86197988882288\\
62	0.869670872947703\\
63	0.876924587692453\\
64	0.883749266111716\\
65	0.89015591502503\\
66	0.89615790138383\\
67	0.901770520058085\\
68	0.907010561346703\\
69	0.91189589440082\\
70	0.916445080027888\\
71	0.920677023180657\\
72	0.924610672016012\\
73	0.928264766945156\\
74	0.931657639815161\\
75	0.934807060484665\\
76	0.937730125776448\\
77	0.940443184243709\\
78	0.942961789435026\\
79	0.945300674358303\\
80	0.947473740517157\\
81	0.949494056050292\\
82	0.951373858935664\\
83	0.953124562712966\\
84	0.95475676354322\\
85	0.956280248525483\\
86	0.957704005950756\\
87	0.959036238576167\\
88	0.960284381082854\\
89	0.961455122708405\\
90	0.962554435705649\\
91	0.963587609861433\\
92	0.96455929288789\\
93	0.965473536132851\\
94	0.966333844783281\\
95	0.967143231574078\\
96	0.967904272964736\\
97	0.968619166792867\\
98	0.969289790526413\\
99	0.969917759372107\\
100	0.970504483601241\\
101	0.971051224463024\\
102	0.97155914791008\\
103	0.972029375013416\\
104	0.97246302737959\\
105	0.972861265132044\\
106	0.973225314174017\\
107	0.973556478670316\\
108	0.973856134184821\\
109	0.97412569693691\\
110	0.974366565428166\\
111	0.974580032408181\\
112	0.974767167833374\\
113	0.974928676982806\\
114	0.975064741878034\\
115	0.975174858058594\\
116	0.975257681898006\\
117	0.975310905278886\\
118	0.97533117395883\\
119	0.975314062992118\\
120	0.975254117161384\\
121	0.9751449570203\\
122	0.974979442801205\\
123	0.974749880366702\\
124	0.974448246940697\\
125	0.974066410712968\\
126	0.973596318282057\\
127	0.97303012734446\\
128	0.972360268422874\\
129	0.971579427565794\\
130	0.970680450392892\\
131	0.969656175264743\\
132	0.968499208849036\\
133	0.96720166076241\\
134	0.965754855827291\\
135	0.964149043841722\\
136	0.962373128768724\\
137	0.960414442680825\\
138	0.958258594589195\\
139	0.955889429290315\\
140	0.953289134332451\\
141	0.950438531162693\\
142	0.947317576456658\\
143	0.943906079486529\\
144	0.940184611053293\\
145	0.936135541703083\\
146	0.931744107460441\\
147	0.926999368489872\\
148	0.921894909386127\\
149	0.91642913753875\\
150	0.910605072972015\\
151	0.904429588244651\\
152	0.897912142551446\\
153	0.891063145804463\\
154	0.883892167695152\\
155	0.876406254764409\\
156	0.868608621047905\\
157	0.860497929514541\\
158	0.852068288233567\\
159	0.843309963842077\\
160	0.83421068979717\\
161	0.824757344717303\\
162	0.814937720092848\\
163	0.804742101523697\\
164	0.79416445564602\\
165	0.783203133803886\\
166	0.771861148390025\\
167	0.760146216882956\\
168	0.74807086958485\\
169	0.735652946561361\\
170	0.722916723738816\\
171	0.709894648130877\\
172	0.696629177839252\\
173	0.683173552753726\\
174	0.669589711207703\\
175	0.655941527241812\\
176	0.642282692525543\\
177	0.628641179121876\\
178	0.61500564932215\\
179	0.601321781685699\\
180	0.587506290670135\\
181	0.573482047445996\\
182	0.559228826553794\\
183	0.544831241726563\\
184	0.530492850713525\\
185	0.516487618529142\\
186	0.503052556395645\\
187	0.490277776029588\\
188	0.478072585046891\\
189	0.466239057469297\\
190	0.454597742957415\\
191	0.443037053789782\\
192	0.431437897108398\\
193	0.41975742314105\\
194	0.408255500115166\\
195	0.397212847133653\\
196	0.386503010864459\\
197	0.374703321989772\\
198	0.360582818722927\\
199	0.342280785720427\\
200	0.320952380952381\\
};
%\addlegendentry{SARSA}

\end{axis}
\end{tikzpicture}

==> figures/AlgorithmComparison/PerformanceComparison/Scenario5/Pd_Target2_Scenario5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=44mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1mm,27mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0814285714285714\\
2	0.0868373090742387\\
3	0.0922869794262293\\
4	0.0978177920940182\\
5	0.10346856198202\\
6	0.109276134464101\\
7	0.115274941139623\\
8	0.121496704821758\\
9	0.127970295753056\\
10	0.134721725189335\\
11	0.141774249559637\\
12	0.149148550005836\\
13	0.156862949095623\\
14	0.164933628900516\\
15	0.173374821629191\\
16	0.182198954143583\\
17	0.191416739109404\\
18	0.201037216325576\\
19	0.21106775627151\\
20	0.221514042953002\\
21	0.232380054235227\\
22	0.243668055250211\\
23	0.255378614997685\\
24	0.267510649186182\\
25	0.280061485117778\\
26	0.293026938340144\\
27	0.306401386886648\\
28	0.32017782774198\\
29	0.334347901732366\\
30	0.348901876903858\\
31	0.36382858584212\\
32	0.379115318366897\\
33	0.394747676694667\\
34	0.410709404774556\\
35	0.426982206612652\\
36	0.443545569859242\\
37	0.460376610858232\\
38	0.477449956044347\\
39	0.494737672391207\\
40	0.512209256907028\\
41	0.5298316921966\\
42	0.547569571994345\\
43	0.565385297364632\\
44	0.583239340962203\\
45	0.601090573374767\\
46	0.61889664224267\\
47	0.636614391790456\\
48	0.654200307933365\\
49	0.671610972603322\\
50	0.688803510698584\\
51	0.705736014292929\\
52	0.722367931432976\\
53	0.73866041075483\\
54	0.754576597788791\\
55	0.770081883563189\\
56	0.785144110287874\\
57	0.799733741893869\\
58	0.813824008618175\\
59	0.827391034509887\\
60	0.840413954846409\\
61	0.852875027395922\\
62	0.864759737829428\\
63	0.876056896018645\\
64	0.886758717043138\\
65	0.896860878901633\\
66	0.906362548389297\\
67	0.915266367342591\\
68	0.923578393242753\\
69	0.93130799064978\\
70	0.938467672701686\\
71	0.945072894578414\\
72	0.951141803107637\\
73	0.956694948417063\\
74	0.961754964678272\\
75	0.966346227606871\\
76	0.970494496610599\\
77	0.974226549453849\\
78	0.977569817152129\\
79	0.980552026590455\\
80	0.983200858084283\\
81	0.985543624729127\\
82	0.987606979845605\\
83	0.989416658049195\\
84	0.990997254411132\\
85	0.992372044824523\\
86	0.99356284909429\\
87	0.994589936524967\\
88	0.995471972014617\\
89	0.996225999018449\\
90	0.996867454356273\\
91	0.997410208810419\\
92	0.99786662685896\\
93	0.998247638728017\\
94	0.998562818193371\\
95	0.99882046014383\\
96	0.999027652740682\\
97	0.999190339966319\\
98	0.999313371358378\\
99	0.999400536705419\\
100	0.999454584400522\\
101	0.999477223007653\\
102	0.999469106416023\\
103	0.999429803776895\\
104	0.999357756268577\\
105	0.999250223631\\
106	0.999103224328914\\
107	0.998911474078771\\
108	0.998668328206173\\
109	0.998365733757293\\
110	0.997994197327714\\
111	0.997542774065221\\
112	0.996999082151874\\
113	0.996349345232437\\
114	0.995578462763629\\
115	0.994670105243401\\
116	0.993606827996528\\
117	0.992370194042554\\
118	0.990940894103472\\
119	0.989298850683238\\
120	0.987423294043625\\
121	0.985292801322872\\
122	0.982885296108915\\
123	0.980178013968414\\
124	0.977147448452164\\
125	0.973769299947795\\
126	0.970018454089614\\
127	0.965869015233512\\
128	0.961294412862963\\
129	0.956267585659928\\
130	0.950761232432117\\
131	0.944748105902526\\
132	0.938201319729409\\
133	0.931094644791331\\
134	0.923402788175061\\
135	0.91510167340877\\
136	0.906168765117443\\
137	0.89658349526574\\
138	0.886327842903693\\
139	0.875387091772468\\
140	0.863750745393591\\
141	0.851413530567662\\
142	0.838376385163418\\
143	0.824647320137169\\
144	0.810242074919804\\
145	0.795184541484564\\
146	0.779506993788709\\
147	0.763250197445429\\
148	0.746463465887942\\
149	0.729204666793038\\
150	0.711540081361446\\
151	0.693543913489792\\
152	0.675297177256259\\
153	0.656885692589224\\
154	0.638397004451149\\
155	0.619916203822509\\
156	0.601520849197361\\
157	0.583275439317295\\
158	0.565226139420785\\
159	0.547396666740551\\
160	0.529786325008362\\
161	0.512371057161681\\
162	0.49510799838508\\
163	0.477943372442993\\
164	0.46082281074984\\
165	0.443702513052222\\
166	0.426559359936623\\
167	0.409398284705834\\
168	0.392255875257952\\
169	0.375200048336886\\
170	0.358326331906921\\
171	0.341751473809969\\
172	0.325604707561335\\
173	0.310016407363474\\
174	0.295103750063295\\
175	0.280954005188462\\
176	0.267608159880836\\
177	0.25504967392827\\
178	0.243203519940627\\
179	0.231948194871849\\
180	0.221138913288086\\
181	0.210636532350702\\
182	0.200336555495811\\
183	0.190194631311837\\
184	0.180244094376351\\
185	0.170593720886444\\
186	0.161388635523053\\
187	0.152734997593213\\
188	0.144628989619657\\
189	0.13695994777823\\
190	0.129613128676218\\
191	0.122552467617109\\
192	0.115755019858175\\
193	0.109136643742519\\
194	0.102620320422805\\
195	0.0962683834532949\\
196	0.0902281123988188\\
197	0.0849187312896443\\
198	0.0806064765356798\\
199	0.0772136713545155\\
200	0.0742857142857143\\
};
\addlegendentry{Upper bound}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000476190476190476\\
2	0.000448511289232047\\
3	0.000421104574839732\\
4	0.000394236968752559\\
5	0.000368163789265599\\
6	0.000343124214542634\\
7	0.000319337322308631\\
8	0.00029699907700923\\
9	0.000276280232890235\\
10	0.000257325030724464\\
11	0.000240250517273686\\
12	0.000225146315527873\\
13	0.000212074714055828\\
14	0.000201071009157482\\
15	0.000192144101842881\\
16	0.000185277400760957\\
17	0.000180430095546478\\
18	0.000177538836403884\\
19	0.000176519791305626\\
20	0.000177270969741152\\
21	0.000179674627038777\\
22	0.000183599523053321\\
23	0.000188902825173885\\
24	0.000195431527957926\\
25	0.000203023403866212\\
26	0.00021150767813512\\
27	0.000220705798362539\\
28	0.000230432801206373\\
29	0.000240499821984356\\
30	0.000250718217215056\\
31	0.000260905565249659\\
32	0.000270893492131645\\
33	0.000280536881167838\\
34	0.000289723629283908\\
35	0.000298383786284708\\
36	0.000306496727678974\\
37	0.000314095024094269\\
38	0.000321263907454498\\
39	0.000328135685434507\\
40	0.000334879071474526\\
41	0.00034168409453964\\
42	0.000348743926399995\\
43	0.0003562355059807\\
44	0.000364301156526145\\
45	0.000373033419940505\\
46	0.00038246505539395\\
47	0.000392565595936415\\
48	0.000403245101292526\\
49	0.000414364893136079\\
50	0.000425754231224196\\
51	0.000437231199299582\\
52	0.00044862560861498\\
53	0.0004598015458887\\
54	0.000470677298204021\\
55	0.000481240743604358\\
56	0.000491558833291548\\
57	0.000501780421335304\\
58	0.000512132331210313\\
59	0.000522909110142456\\
60	0.000534457362431564\\
61	0.000547155851954716\\
62	0.000561392730074906\\
63	0.000577541306068998\\
64	0.000595935769101185\\
65	0.000616848226227351\\
66	0.000640468359429644\\
67	0.000666886928052568\\
68	0.0006960842362995\\
69	0.000727924523099166\\
70	0.000762156987095306\\
71	0.0007984238156758\\
72	0.00083627514497508\\
73	0.000875190361649815\\
74	0.000914604613103657\\
75	0.00095393888299976\\
76	0.000992631581561802\\
77	0.00103016935731575\\
78	0.00106611480278288\\
79	0.00110012891909604\\
80	0.00113198661130218\\
81	0.00116158406626932\\
82	0.00118893755529135\\
83	0.00121417392762649\\
84	0.00123751374158576\\
85	0.00125924854730724\\
86	0.00127971423749939\\
87	0.00129926258797444\\
88	0.00131823311013097\\
89	0.00133692714539887\\
90	0.00135558577799011\\
91	0.00137437267244243\\
92	0.00139336241199748\\
93	0.00141253438432549\\
94	0.0014317717949236\\
95	0.00145086504288593\\
96	0.00146951851320166\\
97	0.00148735984788914\\
98	0.00150395095022534\\
99	0.00151880031396207\\
100	0.0015313766818821\\
101	0.00154112442927409\\
102	0.00154748133150841\\
103	0.00154989941486791\\
104	0.00154786934333568\\
105	0.00154094825146789\\
106	0.00152879014967528\\
107	0.00151117712153258\\
108	0.00148804866939332\\
109	0.00145952593059433\\
110	0.0014259272517079\\
111	0.00138777189003637\\
112	0.00134576944617559\\
113	0.0013007939597588\\
114	0.00125384327078258\\
115	0.00120598603766313\\
116	0.00115830044893949\\
117	0.00111180991037181\\
118	0.00106742162044491\\
119	0.0010258738339095\\
120	0.000987696731359272\\
121	0.000953190258934346\\
122	0.000922420287356711\\
123	0.000895232267352511\\
124	0.000871279582666784\\
125	0.000850062365388985\\
126	0.000830971902520011\\
127	0.000813336038483186\\
128	0.000796462078320229\\
129	0.000779675328140702\\
130	0.000762353122490743\\
131	0.000743955475469456\\
132	0.00072405392719746\\
133	0.000702359532332113\\
134	0.0006787493600725\\
135	0.000653288781272888\\
136	0.000626244885387856\\
137	0.000598085341882022\\
138	0.000569457487125132\\
139	0.000541144613155973\\
140	0.000514000123639797\\
141	0.00048886471654327\\
142	0.000466476065412226\\
143	0.000447383565815351\\
144	0.000431881773545038\\
145	0.000419974784778405\\
146	0.000411380070562848\\
147	0.000405574651146861\\
148	0.00040187969170917\\
149	0.000399572439602486\\
150	0.000398007815573914\\
151	0.000396727022723137\\
152	0.000395528646528523\\
153	0.000394480472093789\\
154	0.000393858924343732\\
155	0.000394017785825478\\
156	0.000395206794580715\\
157	0.000397379626474637\\
158	0.000400043657526733\\
159	0.000402204876465921\\
160	0.000402446916438316\\
161	0.000399154342280653\\
162	0.000390852882774207\\
163	0.000376602473872474\\
164	0.000356352659505603\\
165	0.000331161846650394\\
166	0.000303196275722022\\
167	0.000275461780533839\\
168	0.000251278414428957\\
169	0.00023357736487874\\
170	0.000224167385948114\\
171	0.000223163038623316\\
172	0.000228764731262484\\
173	0.000237513567286859\\
174	0.000245016704264216\\
175	0.000246986602570045\\
176	0.000240319391673477\\
177	0.000223908725849149\\
178	0.000198966746500707\\
179	0.00016876537256952\\
180	0.000137862390909597\\
181	0.000111015331916001\\
182	9.21185115036587e-05\\
183	8.35507062219523e-05\\
184	8.61248563091012e-05\\
185	9.94085368455298e-05\\
186	0.00012195073453865\\
187	0.000151139845801965\\
188	0.000182826385471777\\
189	0.000211015000694087\\
190	0.000228090072835185\\
191	0.000228564848309961\\
192	0.00021641318268203\\
193	0.000208747972484605\\
194	0.000227860617032044\\
195	0.000263378455567654\\
196	0.0002653598491554\\
197	0.00020592091902859\\
198	0.000104336071127448\\
199	3.16878292351164e-05\\
200	0\\
};
\addlegendentry{Orthogonal}

\addplot [color=olive, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000476190476190476\\
2	0.000463907308507279\\
3	0.000451731915519966\\
4	0.000439785771461682\\
5	0.000428216852921681\\
6	0.000417210705694065\\
7	0.000406999050269922\\
8	0.000397865368116268\\
9	0.000390147126582726\\
10	0.000384234554492952\\
11	0.000380566158069756\\
12	0.000379621446340161\\
13	0.000381911588973056\\
14	0.00038796892562201\\
15	0.000398336351427298\\
16	0.000413557589950713\\
17	0.000434169214940418\\
18	0.000460694995848828\\
19	0.000493642741399669\\
20	0.000533503347739128\\
21	0.000580751291911776\\
22	0.000635845431003193\\
23	0.000699228757318605\\
24	0.000771325790907926\\
25	0.000852536601695003\\
26	0.000943227038056522\\
27	0.00104371553742285\\
28	0.00115425779629643\\
29	0.0012750314316451\\
30	0.00140612340538347\\
31	0.00154752325292342\\
32	0.00169912494279882\\
33	0.00186073945440898\\
34	0.00203211893944865\\
35	0.00221299176405066\\
36	0.00240310602374769\\
37	0.00260227753981836\\
38	0.00281043714784924\\
39	0.00302767150368345\\
40	0.00325425180518691\\
41	0.00349064579805024\\
42	0.00373751011609757\\
43	0.00399566220351677\\
44	0.00426603349409934\\
45	0.004549607853543\\
46	0.00484735120480257\\
47	0.00516013948988234\\
48	0.00548869250791386\\
49	0.00583352066339117\\
50	0.0061948903393281\\
51	0.00657281166546479\\
52	0.00696705014428575\\
53	0.00737716122212749\\
54	0.00780254472980838\\
55	0.0082425143940288\\
56	0.00869637648297697\\
57	0.00916351115013422\\
58	0.00964345014484838\\
59	0.0101359451645918\\
60	0.0106410220902207\\
61	0.0111590175216724\\
62	0.0116905952853068\\
63	0.0122367418196077\\
64	0.012798740509655\\
65	0.0133781261161283\\
66	0.0139766214379144\\
67	0.0145960592692391\\
68	0.0152382935598898\\
69	0.0159051044323956\\
70	0.0165981022963104\\
71	0.0173186366482456\\
72	0.0180677151711882\\
73	0.0188459383748812\\
74	0.0196534542109315\\
75	0.0204899358617662\\
76	0.0213545843095975\\
77	0.0222461554645846\\
78	0.0231630097392781\\
79	0.0241031801922015\\
80	0.0250644539186086\\
81	0.0260444604047789\\
82	0.0270407601962102\\
83	0.028050927504708\\
84	0.02907262126451\\
85	0.0301036405405733\\
86	0.0311419619296959\\
87	0.0321857584731046\\
88	0.033233401397379\\
89	0.0342834475102717\\
90	0.0353346161278389\\
91	0.0363857598880636\\
92	0.0374358336782154\\
93	0.0384838652153676\\
94	0.039528929697195\\
95	0.0405701295726978\\
96	0.0416065790980545\\
97	0.0426373921760288\\
98	0.0436616712329803\\
99	0.0446784947058998\\
100	0.0456869011419199\\
101	0.0466858688980731\\
102	0.0476742918111124\\
103	0.0486509527465448\\
104	0.0496144983496544\\
105	0.0505634193303198\\
106	0.0514960409927487\\
107	0.0524105283417489\\
108	0.0533049089519502\\
109	0.0541771149952447\\
110	0.0550250436124765\\
111	0.0558466324860221\\
112	0.0566399453387399\\
113	0.0574032604396489\\
114	0.0581351542526399\\
115	0.0588345722378138\\
116	0.0595008795172016\\
117	0.0601338855664289\\
118	0.0607338391422659\\
119	0.0613013921155033\\
120	0.0618375335497618\\
121	0.0623434980553517\\
122	0.0628206549692826\\
123	0.0632703870895199\\
124	0.063693969340116\\
125	0.0640924586673921\\
126	0.0644666064596362\\
127	0.0648168036499129\\
128	0.0651430662662774\\
129	0.0654450655175777\\
130	0.0657222017130929\\
131	0.0659737158110708\\
132	0.0661988268123406\\
133	0.0663968783723817\\
134	0.0665674747504364\\
135	0.0667105852536633\\
136	0.0668265980363515\\
137	0.066916308372937\\
138	0.0669808327357249\\
139	0.0670214471945287\\
140	0.0670393557107935\\
141	0.0670353999063805\\
142	0.0670097263964\\
143	0.0669614309393552\\
144	0.0668882011600433\\
145	0.0667859823644986\\
146	0.0666486947142161\\
147	0.0664680348190252\\
148	0.0662333997116462\\
149	0.065931974184216\\
150	0.0655490207788545\\
151	0.0650684022295595\\
152	0.0644733462253251\\
153	0.0637474307458246\\
154	0.0628757259934364\\
155	0.0618459805221718\\
156	0.060649693103761\\
157	0.0592828810430942\\
158	0.0577463559773619\\
159	0.0560453651106843\\
160	0.0541885582481854\\
161	0.0521863936314296\\
162	0.0500492725964975\\
163	0.0477858470219627\\
164	0.045402013658874\\
165	0.0429010406609078\\
166	0.0402850403667907\\
167	0.0375576396175476\\
168	0.0347272976262625\\
169	0.0318104178137061\\
170	0.0288333270488465\\
171	0.0258324229263606\\
172	0.0228522759060599\\
173	0.0199420617427226\\
174	0.01715117106122\\
175	0.0145250092679913\\
176	0.0121017981267245\\
177	0.00991072236555561\\
178	0.00797125636035753\\
179	0.00629319430268719\\
180	0.00487691192536958\\
181	0.00371364353503339\\
182	0.00278586952872638\\
183	0.00206810741704303\\
184	0.00152844215985624\\
185	0.00113113798495036\\
186	0.000840587988892863\\
187	0.00062637796101774\\
188	0.000468067983762451\\
189	0.000356311574651375\\
190	0.000287455782367602\\
191	0.000255590722207887\\
192	0.000250324039911706\\
193	0.000257011551773441\\
194	0.000256441203778176\\
195	0.000230136764719923\\
196	0.000170812509857628\\
197	9.84458425320099e-05\\
198	3.86746997281754e-05\\
199	9.00522151507462e-06\\
200	0\\
};
\addlegendentry{NRL-C}

\addplot [color=red, dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000476190476190476\\
2	0.00272824339866751\\
3	0.00497130320159224\\
4	0.00719691520072962\\
5	0.00939766077902758\\
6	0.0115675781833854\\
7	0.0137024793094958\\
8	0.0158001469685049\\
9	0.0178604099712481\\
10	0.019885105615521\\
11	0.0218779492060924\\
12	0.0238443368513509\\
13	0.0257911102968225\\
14	0.0277263109382556\\
15	0.0296589449754799\\
16	0.031598773982473\\
17	0.0335561363453758\\
18	0.0355417965144997\\
19	0.0375668121580139\\
20	0.0396424051130442\\
21	0.0417798210853345\\
22	0.0439901654350743\\
23	0.0462842077010919\\
24	0.0486721549419017\\
25	0.0511634024000816\\
26	0.0537662781716336\\
27	0.0564878052439679\\
28	0.0593335083800507\\
29	0.0623072940920198\\
30	0.065411428976637\\
31	0.0686466350361104\\
32	0.0720123107973997\\
33	0.0755068750070304\\
34	0.0791282166868811\\
35	0.0828742228655853\\
36	0.0867433448703017\\
37	0.0907351570573783\\
38	0.0948508593417567\\
39	0.0990936774407638\\
40	0.103469122377292\\
41	0.107985082859291\\
42	0.112651739446168\\
43	0.117481306243696\\
44	0.122487622290679\\
45	0.127685628857003\\
46	0.133090778867552\\
47	0.138718429407346\\
48	0.144583267239968\\
49	0.1506988107371\\
50	0.157077020554989\\
51	0.163728037371583\\
52	0.170660049931873\\
53	0.177879282515346\\
54	0.185390079483837\\
55	0.193195057058726\\
56	0.201295289543292\\
57	0.209690498789977\\
58	0.21837922112685\\
59	0.22735893404616\\
60	0.236626134312493\\
61	0.246176368344911\\
62	0.256004223538031\\
63	0.266103294729302\\
64	0.276466142831564\\
65	0.287084262683947\\
66	0.297948074729284\\
67	0.309046950742391\\
68	0.320369278178619\\
69	0.331902561484737\\
70	0.34363355257908\\
71	0.355548397262127\\
72	0.367632780083159\\
73	0.379872047605714\\
74	0.392251289438284\\
75	0.404755358064234\\
76	0.417368812490696\\
77	0.430075776898017\\
78	0.442859713409249\\
79	0.455703117145296\\
80	0.468587150988791\\
81	0.481491245913975\\
82	0.494392699314548\\
83	0.507266307596653\\
84	0.520084069824909\\
85	0.532814996253276\\
86	0.54542504942867\\
87	0.557877236923644\\
88	0.570131864629127\\
89	0.582146949037532\\
90	0.593878777124009\\
91	0.605282594109394\\
92	0.616313393036314\\
93	0.626926775802451\\
94	0.637079852832003\\
95	0.646732147473818\\
96	0.655846470983734\\
97	0.664389734179088\\
98	0.672333662380246\\
99	0.679655381210586\\
100	0.686337842624326\\
101	0.69237006376327\\
102	0.697747156522867\\
103	0.702470133484931\\
104	0.70654548625951\\
105	0.709984544919403\\
106	0.712802641249597\\
107	0.715018112663246\\
108	0.716651196256558\\
109	0.717722871932867\\
110	0.718253718395463\\
111	0.718262845170136\\
112	0.717766957476243\\
113	0.716779599351038\\
114	0.715310605354137\\
115	0.713365774408454\\
116	0.710946763051144\\
117	0.708051181535709\\
118	0.704672866185635\\
119	0.70080229560037\\
120	0.696427116270308\\
121	0.691532743672991\\
122	0.68610300655009\\
123	0.680120803675837\\
124	0.67356874371377\\
125	0.66642974046071\\
126	0.658687539500312\\
127	0.650327159882595\\
128	0.641335247085103\\
129	0.631700350767664\\
130	0.621413160105697\\
131	0.610466746116452\\
132	0.59885686861011\\
133	0.586582399997594\\
134	0.573645896513607\\
135	0.560054311046596\\
136	0.54581979725157\\
137	0.530960512756427\\
138	0.51550130284578\\
139	0.499474146327123\\
140	0.482918278319805\\
141	0.465879967932717\\
142	0.448412009899869\\
143	0.430573067539893\\
144	0.412427055197297\\
145	0.394042749572043\\
146	0.375493759119585\\
147	0.356858863178792\\
148	0.338222580147928\\
149	0.319675674491458\\
150	0.301315209679686\\
151	0.283243736562319\\
152	0.265567294277773\\
153	0.248392087633521\\
154	0.231819958489392\\
155	0.215943038016163\\
156	0.200838196003637\\
157	0.186562046515258\\
158	0.173147298823076\\
159	0.160601150781062\\
160	0.14890621347\\
161	0.138024141705443\\
162	0.127901742216224\\
163	0.118478876579667\\
164	0.109697041745781\\
165	0.101507208316913\\
166	0.0938754479842089\\
167	0.0867851638477111\\
168	0.0802353272133388\\
169	0.0742348865273798\\
170	0.0687942581997386\\
171	0.0639153882623767\\
172	0.0595822529967892\\
173	0.0557538959225883\\
174	0.0523621870090203\\
175	0.0493162591244691\\
176	0.0465146312748114\\
177	0.0438639741586534\\
178	0.041300400767927\\
179	0.0388061336167738\\
180	0.0364134130857622\\
181	0.0341905015670646\\
182	0.0322117593743687\\
183	0.0305222049102839\\
184	0.0291117697902716\\
185	0.0279116150114042\\
186	0.0268147035221911\\
187	0.0257106198294134\\
188	0.0245177557861678\\
189	0.0232003988049382\\
190	0.0217689284374816\\
191	0.0202648599668786\\
192	0.0187346488688332\\
193	0.01725655688064\\
194	0.0159862307380049\\
195	0.0149686361755062\\
196	0.0139998158212386\\
197	0.0128419450299577\\
198	0.0114584209510563\\
199	0.0115930094657456\\
200	0.0133333333333333\\
};
\addlegendentry{RL-C}

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmDescription/epsilon_parameter/DetFreq_Target1_Scenario1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55\textwidth,0.5\textwidth)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0376145664406376\\
2	0.118655919656721\\
3	0.1949092238236\\
4	0.266421005601785\\
5	0.333241850633475\\
6	0.395425876897261\\
7	0.45303042474922\\
8	0.506115230112344\\
9	0.554736741828913\\
10	0.598936339931959\\
11	0.63872472296437\\
12	0.67405738870785\\
13	0.704787224305671\\
14	0.73056907885506\\
15	0.750764041911289\\
16	0.765338193858147\\
17	0.776626125953847\\
18	0.785713795059557\\
19	0.793358643813232\\
20	0.800194497053418\\
21	0.80663423722555\\
22	0.812849101251542\\
23	0.818921234758641\\
24	0.824960837014633\\
25	0.831063065480276\\
26	0.837272103846409\\
27	0.843591431105547\\
28	0.849984100725159\\
29	0.856386609732529\\
30	0.862728137940595\\
31	0.868934831863239\\
32	0.874941675341406\\
33	0.880716099019822\\
34	0.886244467990606\\
35	0.891516831494439\\
36	0.89652790938746\\
37	0.901283457346647\\
38	0.905799150183617\\
39	0.910100694270562\\
40	0.914213808222735\\
41	0.918147370499923\\
42	0.921900361691863\\
43	0.925471982051602\\
44	0.92886568310242\\
45	0.932084317665798\\
46	0.935125291688895\\
47	0.937970338762349\\
48	0.940603173953003\\
49	0.943019291827235\\
50	0.945225582609122\\
51	0.947237583980855\\
52	0.949079433356202\\
53	0.950794229220292\\
54	0.952433791568652\\
55	0.954044353200112\\
56	0.955654216965631\\
57	0.957274894581684\\
58	0.958904367063081\\
59	0.960536316112963\\
60	0.962163152685599\\
61	0.96377512955926\\
62	0.96535995746967\\
63	0.966904777567826\\
64	0.968401087465621\\
65	0.969840392764861\\
66	0.971216309904917\\
67	0.972529841397396\\
68	0.973782567881635\\
69	0.974970785779307\\
70	0.976091811208801\\
71	0.977152628339173\\
72	0.978165868213743\\
73	0.979145819113867\\
74	0.980106151596945\\
75	0.98106048126083\\
76	0.982020328541888\\
77	0.982985943733205\\
78	0.983942767987981\\
79	0.984866709510864\\
80	0.985737131446576\\
81	0.986543479280707\\
82	0.987281857766872\\
83	0.987955272420475\\
84	0.988569262637458\\
85	0.989131138678672\\
86	0.989651659897881\\
87	0.990143357106234\\
88	0.990616561829827\\
89	0.991076340188383\\
90	0.991523958542314\\
91	0.99195816960834\\
92	0.992381676089607\\
93	0.992799793684071\\
94	0.993216459792564\\
95	0.993632541574417\\
96	0.994042082229757\\
97	0.99443660299847\\
98	0.994812386030718\\
99	0.99516965936368\\
100	0.995508107904881\\
101	0.995824964040947\\
102	0.996115335971989\\
103	0.996376994686495\\
104	0.996607122169746\\
105	0.99680263817538\\
106	0.996963466391437\\
107	0.997093010227769\\
108	0.997197223130488\\
109	0.997284837430995\\
110	0.997363707781474\\
111	0.997438979241799\\
112	0.997512167793955\\
113	0.99758293881356\\
114	0.997652878044843\\
115	0.997727816994446\\
116	0.997813985179963\\
117	0.997912892149104\\
118	0.998022909588526\\
119	0.998141327054913\\
120	0.998265157601463\\
121	0.998389874372494\\
122	0.998510058644614\\
123	0.998621716400939\\
124	0.998722734702917\\
125	0.998812965961872\\
126	0.998894005672103\\
127	0.998968082744409\\
128	0.999036394765365\\
129	0.999097696477213\\
130	0.999148331075294\\
131	0.999185885469455\\
132	0.999209325986813\\
133	0.999219525165887\\
134	0.999219097408863\\
135	0.999212539169801\\
136	0.999204669869785\\
137	0.999200451440197\\
138	0.999204022733566\\
139	0.999217208996546\\
140	0.999238696952053\\
141	0.999265581076709\\
142	0.999296812125259\\
143	0.999332557225176\\
144	0.999373270123452\\
145	0.999419117707133\\
146	0.9994696791136\\
147	0.999523905406349\\
148	0.999580273213312\\
149	0.999637069452844\\
150	0.999692672420093\\
151	0.999745654279744\\
152	0.999794968257196\\
153	0.999840059371022\\
154	0.999880796179953\\
155	0.999917170283768\\
156	0.999949094690775\\
157	0.999976260516648\\
158	0.999997011022307\\
159	1.00001056702705\\
160	1.00001726484249\\
161	1.00001814841669\\
162	1.00001452700365\\
163	1.00000754584095\\
164	0.999998328760972\\
165	0.999988858505333\\
166	0.999981059179625\\
167	0.999975912253172\\
168	0.999973162344504\\
169	0.999971785670005\\
170	0.999971357237436\\
171	0.999971785670005\\
172	0.999973162344504\\
173	0.999975582797689\\
174	0.999979049191459\\
175	0.999983427407009\\
176	0.999988419116023\\
177	0.999993562171288\\
178	0.999998272998156\\
179	1.00000194088036\\
180	1.00000407402471\\
181	1.00000447854662\\
182	1.00000342111016\\
183	1.00000168053268\\
184	1.00000032945548\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1.00000032945548\\
224	1.00000168053268\\
225	1.00000342111016\\
226	1.00000447854662\\
227	1.00000407402471\\
228	1.00000194088036\\
229	0.999998272998156\\
230	0.999993562171288\\
231	0.999988419116023\\
232	0.999983427407009\\
233	0.999979049191459\\
234	0.999975582797689\\
235	0.999973162344504\\
236	0.999971785670005\\
237	0.999971357237436\\
238	0.999971785670005\\
239	0.999973162344504\\
240	0.999975582797689\\
241	0.999979049191459\\
242	0.999983427407009\\
243	0.999988419116023\\
244	0.999993562171288\\
245	0.999998272998156\\
246	1.00000194088036\\
247	1.00000407402471\\
248	1.00000447854662\\
249	1.00000342111016\\
250	1.00000168053268\\
251	1.00000032945548\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1.00000138983606\\
287	1.00000423147276\\
288	1.00000600517059\\
289	1.00000612491012\\
290	1.00000457836859\\
291	1.00000145691049\\
292	0.999996857468839\\
293	0.999990857354961\\
294	0.999983507208308\\
295	0.999974830283416\\
296	0.999964824190422\\
297	0.999953463053134\\
298	0.999940698549446\\
299	0.999926458317854\\
300	0.999910639921251\\
};
\addlegendentry{$\varepsilon$ = 0.20}

\addplot [color=blue, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.192980298220743\\
2	0.279168704866593\\
3	0.359195409449076\\
4	0.433256449300928\\
5	0.501529434054616\\
6	0.564166637920434\\
7	0.621290144916983\\
8	0.672984544722875\\
9	0.719285469254644\\
10	0.760163797258576\\
11	0.795505010723577\\
12	0.825081855243639\\
13	0.848516134173568\\
14	0.865263100818408\\
15	0.875072428727781\\
16	0.881312626980445\\
17	0.889607140978518\\
18	0.897350593200523\\
19	0.904637183141659\\
20	0.911522860563849\\
21	0.918023575779062\\
22	0.924136425412872\\
23	0.929862614919214\\
24	0.935215040596678\\
25	0.940218740012866\\
26	0.94489543243189\\
27	0.949268862054793\\
28	0.953357627671671\\
29	0.957170725038205\\
30	0.960723738420232\\
31	0.964037089178555\\
32	0.967123259473133\\
33	0.969986593955981\\
34	0.972625315773981\\
35	0.975040529282152\\
36	0.977233648928219\\
37	0.979205778250179\\
38	0.980963799275722\\
39	0.982518240587391\\
40	0.983884302574095\\
41	0.98508647486957\\
42	0.986154219882274\\
43	0.987110143639334\\
44	0.987971221372079\\
45	0.988749073140153\\
46	0.989460607147959\\
47	0.990124203773124\\
48	0.990754696623837\\
49	0.991371381681035\\
50	0.991993864918141\\
51	0.992634262677953\\
52	0.993295195600926\\
53	0.993971351554375\\
54	0.99464917574054\\
55	0.995313565043666\\
56	0.99595004209698\\
57	0.996542676872679\\
58	0.997080165579782\\
59	0.997555894972729\\
60	0.997966456898828\\
61	0.99831216306662\\
62	0.998595781100025\\
63	0.998822240874186\\
64	0.998996999377315\\
65	0.999125009074531\\
66	0.999213756502761\\
67	0.999276102484176\\
68	0.999324861551892\\
69	0.999369741680184\\
70	0.999416202953861\\
71	0.999463470143824\\
72	0.999507974703909\\
73	0.999546325867617\\
74	0.999577891587213\\
75	0.999605054208727\\
76	0.999628874077854\\
77	0.999649963201212\\
78	0.999668371441561\\
79	0.999684311138969\\
80	0.99969884252053\\
81	0.999713721005207\\
82	0.999730059185212\\
83	0.999747748442418\\
84	0.999766048037253\\
85	0.999785057965438\\
86	0.99980540114304\\
87	0.999827760251911\\
88	0.999852553471749\\
89	0.99987951570163\\
90	0.999907400576142\\
91	0.999934238231638\\
92	0.99995865543395\\
93	0.999979606242491\\
94	0.999996178835482\\
95	1.00000808917494\\
96	1.00001587808085\\
97	1.00001934566017\\
98	1.00001846221628\\
99	1.00001398366966\\
100	1.00000737197868\\
101	1.00000028298632\\
102	0.999993891626771\\
103	0.999988419116023\\
104	0.999983427407009\\
105	0.999979049191459\\
106	0.999975582797689\\
107	0.999973162344504\\
108	0.999971785670005\\
109	0.999971357237436\\
110	0.999972115125488\\
111	0.999974842877187\\
112	0.999979003907846\\
113	0.999983527738083\\
114	0.999987501431719\\
115	0.999990359996379\\
116	0.999991835169444\\
117	0.999992164624927\\
118	0.999992369984546\\
119	0.999993261985526\\
120	0.999995117915715\\
121	0.999996408687662\\
122	0.999995245973827\\
123	0.999990386698369\\
124	0.999981057837251\\
125	0.999966237503643\\
126	0.999946330758283\\
127	0.999922657347662\\
128	0.999896714830106\\
129	0.99986987717461\\
130	0.999843188159859\\
131	0.999817597454857\\
132	0.999793738898949\\
133	0.999770200737874\\
134	0.999745981438795\\
135	0.999722258213611\\
136	0.999702522000957\\
137	0.999690479280878\\
138	0.999688563312116\\
139	0.999696867361961\\
140	0.999712481352901\\
141	0.999731733580076\\
142	0.999750926594959\\
143	0.99976689671462\\
144	0.999777870157225\\
145	0.999783977265125\\
146	0.999786890680474\\
147	0.999788292952271\\
148	0.999789336730957\\
149	0.999790258097158\\
150	0.999790793901411\\
151	0.999789669639062\\
152	0.999784369868019\\
153	0.999773087485256\\
154	0.999756033683323\\
155	0.999735484287123\\
156	0.999713595768756\\
157	0.999692544629141\\
158	0.999674735775605\\
159	0.999662159804943\\
160	0.99965378707337\\
161	0.999646291271673\\
162	0.999638198666924\\
163	0.99963002659454\\
164	0.999623357171289\\
165	0.999619734966386\\
166	0.999621115512074\\
167	0.999628103845741\\
168	0.999638931529897\\
169	0.999650730007595\\
170	0.999660313621104\\
171	0.999665657027412\\
172	0.999666349586342\\
173	0.999663433876087\\
174	0.999659206844766\\
175	0.999656733938468\\
176	0.999659355287357\\
177	0.999669674311971\\
178	0.999687894097963\\
179	0.999712257921133\\
180	0.999740328513845\\
181	0.999770898581136\\
182	0.999804021561451\\
183	0.999839977314602\\
184	0.999876719394925\\
185	0.999912243833979\\
186	0.999945040201454\\
187	0.999973382292291\\
188	0.999994665712151\\
189	1.00000733679581\\
190	1.00001116923553\\
191	1.00000725161381\\
192	0.999998134503958\\
193	0.999987831886286\\
194	0.999980603430994\\
195	0.999977216768329\\
196	0.999976165239543\\
197	0.999975859694715\\
198	0.99997510322486\\
199	0.999973855795845\\
200	0.999972611362747\\
201	0.999971846523032\\
202	0.999971846523032\\
203	0.999972611362747\\
204	0.999973855795845\\
205	0.99997510322486\\
206	0.999975859694715\\
207	0.99997583578406\\
208	0.999975206780162\\
209	0.999974842877187\\
210	0.999975912253171\\
211	0.999979049191459\\
212	0.999983427407009\\
213	0.999988419116023\\
214	0.999993562171288\\
215	0.999998272998156\\
216	1.00000194088036\\
217	1.00000440348019\\
218	1.00000615907931\\
219	1.00000684222031\\
220	1.00000615907931\\
221	1.00000440348019\\
222	1.00000194088036\\
223	0.999998602453639\\
224	0.999995242703971\\
225	0.999991840226181\\
226	0.999987905953633\\
227	0.999983123216169\\
228	0.999977523678044\\
229	0.99997143534266\\
230	0.999965347841293\\
231	0.999959776353459\\
232	0.999955213077014\\
233	0.999952211535963\\
234	0.999951165595377\\
235	0.999952211535963\\
236	0.999955213077014\\
237	0.999959776353459\\
238	0.999965347841293\\
239	0.99997143534266\\
240	0.999977523678045\\
241	0.999983123216169\\
242	0.999987905953634\\
243	0.999991840226181\\
244	0.999995572159455\\
245	1.00000028298632\\
246	1.00000536199051\\
247	1.00000855257133\\
248	1.00000855257133\\
249	1.00000536199051\\
250	0.99999995353084\\
251	0.999993891626771\\
252	0.999988419116023\\
253	0.999983427407009\\
254	0.999979049191459\\
255	0.999975582797689\\
256	0.999973162344504\\
257	0.999971785670005\\
258	0.999971357237436\\
259	0.999971785670005\\
260	0.999973162344504\\
261	0.999975582797689\\
262	0.999979049191459\\
263	0.999983427407009\\
264	0.999988419116023\\
265	0.999993562171288\\
266	0.999998272998156\\
267	1.00000194088036\\
268	1.00000407402471\\
269	1.00000447854662\\
270	1.00000342111016\\
271	1.00000168053268\\
272	1.00000032945548\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	0.999999999999999\\
};
\addlegendentry{$\varepsilon$ = 0.50}

\addplot [color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.287526713815543\\
2	0.369594988147522\\
3	0.445542177613146\\
4	0.515604054002898\\
5	0.579976224877396\\
6	0.638812867643572\\
7	0.692225587877474\\
8	0.740277194683492\\
9	0.782971626536786\\
10	0.820240703971364\\
11	0.851929764757826\\
12	0.877783972254519\\
13	0.89744213322178\\
14	0.910511688604447\\
15	0.917324457178743\\
16	0.922619065056253\\
17	0.930471306463342\\
18	0.937632445334647\\
19	0.944129926297547\\
20	0.950025277593353\\
21	0.955338258538035\\
22	0.960079382774454\\
23	0.964265323201506\\
24	0.967932726363473\\
25	0.971128096188783\\
26	0.973906264253038\\
27	0.976341360913954\\
28	0.978511818370057\\
29	0.980487045209609\\
30	0.982313468412583\\
31	0.984010605821147\\
32	0.985581740797538\\
33	0.987027343323915\\
34	0.988343976639855\\
35	0.989540293648162\\
36	0.99063634958058\\
37	0.991649049584504\\
38	0.992591166272681\\
39	0.993469979268501\\
40	0.994286219995914\\
41	0.995040238497006\\
42	0.995726849394969\\
43	0.996342506965696\\
44	0.996888640393059\\
45	0.997368067023891\\
46	0.997784194662512\\
47	0.998139029086255\\
48	0.998431904947301\\
49	0.998663839317184\\
50	0.998844064360274\\
51	0.998981869205008\\
52	0.999084720036894\\
53	0.999159464646684\\
54	0.999215973927483\\
55	0.999263250983088\\
56	0.999307042182037\\
57	0.999348189528801\\
58	0.999386898770027\\
59	0.999425668133876\\
60	0.999467288263435\\
61	0.999513015036062\\
62	0.99956317519038\\
63	0.999615596139227\\
64	0.999665651704499\\
65	0.999709329615765\\
66	0.999744032278249\\
67	0.999770036089339\\
68	0.999790377630827\\
69	0.999809268271235\\
70	0.999829771627928\\
71	0.999853278619545\\
72	0.999879254041363\\
73	0.999906439129367\\
74	0.999933421773144\\
75	0.999957896069297\\
76	0.999977181585462\\
77	0.999990111437455\\
78	0.999996869338217\\
79	0.999998787418511\\
80	0.999998145054065\\
81	0.999997271324505\\
82	0.999997252692138\\
83	0.999998931909122\\
84	1.00000194088036\\
85	1.00000407402471\\
86	1.00000447854662\\
87	1.00000342111016\\
88	1.00000233944365\\
89	1.00000369052085\\
90	1.00000684222031\\
91	1.00000895709325\\
92	1.00000814804942\\
93	1.00000388176071\\
94	0.999996545996312\\
95	0.999987124342576\\
96	0.999976838232046\\
97	0.999966854814018\\
98	0.999958098382918\\
99	0.999951165595377\\
100	0.999946324689007\\
101	0.999943571340009\\
102	0.999942714474871\\
103	0.999943571340009\\
104	0.999946324689008\\
105	0.999951165595377\\
106	0.999958098382918\\
107	0.999966854814018\\
108	0.999976838232047\\
109	0.999987124342576\\
110	0.999996545996312\\
111	1.00000388176071\\
112	1.00000814804942\\
113	1.00000895709325\\
114	1.00000684222031\\
115	1.00000336106537\\
116	1.00000065891097\\
117	1\\
118	1\\
119	1\\
120	1.00000032945548\\
121	1.00000168053268\\
122	1.00000342111016\\
123	1.00000447854662\\
124	1.00000407402471\\
125	1.00000194088036\\
126	0.999998272998156\\
127	0.999993562171288\\
128	0.999988748571506\\
129	0.999985437395175\\
130	0.999984480289783\\
131	0.999985492442637\\
132	0.999987146014162\\
133	0.999987710220019\\
134	0.999985554785607\\
135	0.999979545389463\\
136	0.999969341179986\\
137	0.99995518904018\\
138	0.999937704625408\\
139	0.999917665638647\\
140	0.999895819692165\\
141	0.999872748417435\\
142	0.999848816481739\\
143	0.999824270033943\\
144	0.999799565522801\\
145	0.999775552842404\\
146	0.999753544597396\\
147	0.999735231426931\\
148	0.999722299465753\\
149	0.999715532181558\\
150	0.999713805179715\\
151	0.999715746060071\\
152	0.999719820084781\\
153	0.999723969175923\\
154	0.999726039208879\\
155	0.999725979164089\\
156	0.999725251183105\\
157	0.999725655705019\\
158	0.999727788849373\\
159	0.999731456731573\\
160	0.999736167558441\\
161	0.999741310613706\\
162	0.99974630232272\\
163	0.999750680538271\\
164	0.999754476387524\\
165	0.999758247917909\\
166	0.999761694625365\\
167	0.999764202116119\\
168	0.999763429206426\\
169	0.999757555713883\\
170	0.999746584309959\\
171	0.999732199920256\\
172	0.999717069886885\\
173	0.999704102643832\\
174	0.999695876146465\\
175	0.999694288100789\\
176	0.999700394142845\\
177	0.999714368738763\\
178	0.999735532533406\\
179	0.99976247938344\\
180	0.999793382532839\\
181	0.99982655471384\\
182	0.999861292644788\\
183	0.999896669546493\\
184	0.999930602288056\\
185	0.999960999300981\\
186	0.999986492362701\\
187	1.0000052863349\\
188	1.00001626582163\\
189	1.00001825822789\\
190	1.00001132563852\\
191	0.999997464938582\\
192	0.999980267513297\\
193	0.999963544979533\\
194	0.999949434159268\\
195	0.999938825544918\\
196	0.999930795874702\\
197	0.999925373880466\\
198	0.999922951265382\\
199	0.999923568773398\\
200	0.999926998747018\\
201	0.999932938697963\\
202	0.999940930638981\\
203	0.999950484534119\\
204	0.999960951085054\\
205	0.999971542332192\\
206	0.999981468124922\\
207	0.999990113224337\\
208	0.999997183584328\\
209	1.00000267647835\\
210	1.00000641942698\\
211	1.00000749513487\\
212	1.00000615907931\\
213	1.00000375056564\\
214	1.00000168053268\\
215	1.00000032945548\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1.00000032945548\\
230	1.00000200998817\\
231	1.00000543109832\\
232	1.00000990964495\\
233	1.00001398366966\\
234	1.00001592455001\\
235	1.00001419754817\\
236	1.00000775971946\\
237	0.999995849379999\\
238	0.999977596254324\\
239	0.999953224335626\\
240	0.99992432858669\\
241	0.999893416906483\\
242	0.999863261696132\\
243	0.999836675390894\\
244	0.999816249966812\\
245	0.999802733772766\\
246	0.999795946599913\\
247	0.999795542077999\\
248	0.999801253542965\\
249	0.999812842432285\\
250	0.9998299081067\\
251	0.999851680812156\\
252	0.999876844313493\\
253	0.999903377778149\\
254	0.999928807133315\\
255	0.999950758598828\\
256	0.999967635050004\\
257	0.999979116956895\\
258	0.999985983218176\\
259	0.999989086894518\\
260	0.999989566467347\\
261	0.999988958836407\\
262	0.999988858505333\\
263	0.99999042910419\\
264	0.999993891626771\\
265	0.999998272998156\\
266	1.00000194088036\\
267	1.00000407402471\\
268	1.00000480800211\\
269	1.00000510164284\\
270	1.00000510164284\\
271	1.00000480800211\\
272	1.00000407402471\\
273	1.00000227033584\\
274	0.99999995353084\\
275	0.999996983281445\\
276	0.999992897662648\\
277	0.999987501431719\\
278	0.999980990071815\\
279	0.999973855795845\\
280	0.999966724515792\\
281	0.999960534241511\\
282	0.999956465177128\\
283	0.999954255971621\\
284	0.999953223688817\\
285	0.999952819166903\\
286	0.999952991558146\\
287	0.999952267516426\\
288	0.999951814161924\\
289	0.999952041469191\\
290	0.999953042960188\\
291	0.999954795676711\\
292	0.999957235003823\\
293	0.999960284563066\\
294	0.999963870965304\\
295	0.999967931751348\\
296	0.999972427312639\\
297	0.999977361215836\\
298	0.999982748330901\\
299	0.999988604658176\\
300	0.999994945701756\\
};
\addlegendentry{$\varepsilon$ = 0.80}

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmDescription/epsilon_parameter/DetFreq_Target2_Scenario1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55\textwidth,0.53\textwidth)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00263976138960769\\
2	0.0544115117502596\\
3	0.103773414321471\\
4	0.150727397402912\\
5	0.195277424731065\\
6	0.237431109477176\\
7	0.277200836041481\\
8	0.314603946914277\\
9	0.34966212733372\\
10	0.382398762859487\\
11	0.412833686170163\\
12	0.440975252555904\\
13	0.466802200641668\\
14	0.490222465485971\\
15	0.510983554643444\\
16	0.528733412273061\\
17	0.543576720281996\\
18	0.556614669949152\\
19	0.568282087582143\\
20	0.578985141773116\\
21	0.589042150299477\\
22	0.598669730105231\\
23	0.60799875751367\\
24	0.617110730125729\\
25	0.626070928188588\\
26	0.634873170780478\\
27	0.643446730398798\\
28	0.651695481712531\\
29	0.659564942428805\\
30	0.66705728233237\\
31	0.674196085006786\\
32	0.680985179423173\\
33	0.68741229155975\\
34	0.693471301794603\\
35	0.699185235215903\\
36	0.704587436971412\\
37	0.709745592687612\\
38	0.714751927405868\\
39	0.719681999408556\\
40	0.724595275701399\\
41	0.729550669810718\\
42	0.734577731686772\\
43	0.739671220175088\\
44	0.744790889513913\\
45	0.749889250848336\\
46	0.75491030947072\\
47	0.759786706297631\\
48	0.764478836922819\\
49	0.768977664051067\\
50	0.773291004517135\\
51	0.777436338698017\\
52	0.781444153603717\\
53	0.785327519511836\\
54	0.789046577222778\\
55	0.792546691482051\\
56	0.795827568900709\\
57	0.798944842518048\\
58	0.801958415065347\\
59	0.80491160561244\\
60	0.807820963757339\\
61	0.810701262620838\\
62	0.813564565734352\\
63	0.816409639012966\\
64	0.81922549745692\\
65	0.822020480724875\\
66	0.824780791808189\\
67	0.827470293899904\\
68	0.830060938478433\\
69	0.83254670770984\\
70	0.834899802308923\\
71	0.837079496140921\\
72	0.839050244531271\\
73	0.840813732818184\\
74	0.842373632837085\\
75	0.843721774563836\\
76	0.844890637107737\\
77	0.845945640946955\\
78	0.846967916676987\\
79	0.848038251110615\\
80	0.849231258485453\\
81	0.85058447025306\\
82	0.852079002503235\\
83	0.853665745921803\\
84	0.855300197482871\\
85	0.856947597700483\\
86	0.858562218106881\\
87	0.860118543874398\\
88	0.861605552355001\\
89	0.863001424384133\\
90	0.864311395518552\\
91	0.865552576143683\\
92	0.866748835847994\\
93	0.867915649010109\\
94	0.86905079674183\\
95	0.870165441663005\\
96	0.871311059258107\\
97	0.872569797570613\\
98	0.873995051137081\\
99	0.875606976166835\\
100	0.877401886753558\\
101	0.879339650083637\\
102	0.881336307584477\\
103	0.883285127176842\\
104	0.88514723996015\\
105	0.886942446764376\\
106	0.88872129046964\\
107	0.890494735365282\\
108	0.892254740194947\\
109	0.893996466230916\\
110	0.895693003113029\\
111	0.897328985374873\\
112	0.898906718750331\\
113	0.9004206658746\\
114	0.901828088907162\\
115	0.903096470384808\\
116	0.90421722887451\\
117	0.905207127905949\\
118	0.906117108628399\\
119	0.906965765033499\\
120	0.907741528653718\\
121	0.90843053368554\\
122	0.909007246298262\\
123	0.909446633681032\\
124	0.909771186965398\\
125	0.910049708351767\\
126	0.91034202586039\\
127	0.910694688527435\\
128	0.91115504483398\\
129	0.911740152408604\\
130	0.912456131887838\\
131	0.913275225178834\\
132	0.914175191034794\\
133	0.915121802255632\\
134	0.916050437880079\\
135	0.916885883102576\\
136	0.917597925585152\\
137	0.918198830336819\\
138	0.918705849194163\\
139	0.919156597838361\\
140	0.919554506649001\\
141	0.919871649514532\\
142	0.920088153511073\\
143	0.920226664069813\\
144	0.920331156283547\\
145	0.92046735598845\\
146	0.920718150252973\\
147	0.921123104689247\\
148	0.921697671847285\\
149	0.92243502799015\\
150	0.92328192851439\\
151	0.924155663180202\\
152	0.924992621779842\\
153	0.925757560981733\\
154	0.926452935943576\\
155	0.92709612626483\\
156	0.927692456051083\\
157	0.928243889550117\\
158	0.928765519222815\\
159	0.929258159523844\\
160	0.929742599848388\\
161	0.930250728953659\\
162	0.930798960134133\\
163	0.93141246365817\\
164	0.932097704010707\\
165	0.932867871046934\\
166	0.933724583302589\\
167	0.934646557654494\\
168	0.935571517330426\\
169	0.936452517012687\\
170	0.937267336909698\\
171	0.937986248290509\\
172	0.93858029293477\\
173	0.939048341569276\\
174	0.93941129469001\\
175	0.939683277730187\\
176	0.93990005177756\\
177	0.940102722202707\\
178	0.940303016669467\\
179	0.940491585409836\\
180	0.94068314816826\\
181	0.940922312140278\\
182	0.941261424086852\\
183	0.94168818378092\\
184	0.942134690418044\\
185	0.942564783319714\\
186	0.942983986063487\\
187	0.943409076454734\\
188	0.943839704368847\\
189	0.944249024981514\\
190	0.94459609203649\\
191	0.944855833598629\\
192	0.945025535015565\\
193	0.945155945205247\\
194	0.945311726808683\\
195	0.945530877588621\\
196	0.945842016782352\\
197	0.946245604331296\\
198	0.946710529410713\\
199	0.947203795997732\\
200	0.947706855375988\\
201	0.948200390557631\\
202	0.948670801488269\\
203	0.949101151838553\\
204	0.949480611267749\\
205	0.949820640490322\\
206	0.950124318006627\\
207	0.950386335397398\\
208	0.950606337390403\\
209	0.950784506956416\\
210	0.950925312288521\\
211	0.951023571357335\\
212	0.951090383733835\\
213	0.951165308537323\\
214	0.951294438077333\\
215	0.951486937922115\\
216	0.951714328730508\\
217	0.951942495958885\\
218	0.952121262805585\\
219	0.952224098585393\\
220	0.952249089279584\\
221	0.952254488018737\\
222	0.952302654698818\\
223	0.952443400769733\\
224	0.95270688535352\\
225	0.953093844860181\\
226	0.953585171404716\\
227	0.954139470158844\\
228	0.954711586097773\\
229	0.955260031658845\\
230	0.955762731349274\\
231	0.95621500959774\\
232	0.956614879528257\\
233	0.956968672816306\\
234	0.957274049231524\\
235	0.957528509276735\\
236	0.957727700195914\\
237	0.957861523442108\\
238	0.957941141665311\\
239	0.957998500167713\\
240	0.958079098681691\\
241	0.958215867287561\\
242	0.958433252246908\\
243	0.958747091213722\\
244	0.959188907947498\\
245	0.959744310644908\\
246	0.960348083236659\\
247	0.96094164349542\\
248	0.961474860946131\\
249	0.961921538090951\\
250	0.962273084335175\\
251	0.962536373559566\\
252	0.962694764186566\\
253	0.962760504786354\\
254	0.962768873016817\\
255	0.962731981821367\\
256	0.962664393584129\\
257	0.962565451512975\\
258	0.962441117864538\\
259	0.962308776740538\\
260	0.962167602811067\\
261	0.962026342132815\\
262	0.961917653527871\\
263	0.96187417680755\\
264	0.961911960449504\\
265	0.962028218714786\\
266	0.962193656362062\\
267	0.962356651650358\\
268	0.962466835736662\\
269	0.962499720433939\\
270	0.962468352951775\\
271	0.962390531785453\\
272	0.962288133069888\\
273	0.962172773831013\\
274	0.962051755943134\\
275	0.961945458603622\\
276	0.961865859852418\\
277	0.961782863006099\\
278	0.961681464277194\\
279	0.961557172720709\\
280	0.961409895042408\\
281	0.961280701491038\\
282	0.961210273248387\\
283	0.961197212383466\\
284	0.961208962462303\\
285	0.961218331597208\\
286	0.961168414349097\\
287	0.961167708427885\\
288	0.961196092152707\\
289	0.961239415630229\\
290	0.961292631877572\\
291	0.961354765648353\\
292	0.961425552914784\\
293	0.961505177489333\\
294	0.961594672735963\\
295	0.961695220121816\\
296	0.961807897926597\\
297	0.961933658616024\\
298	0.962073458492949\\
299	0.962227608890065\\
300	0.962395876813135\\
};
\addlegendentry{$\varepsilon$ = 0.20}

\addplot [color=blue, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0900923674501083\\
2	0.157378570552553\\
3	0.220616037771296\\
4	0.279907613744109\\
5	0.3353478614402\\
6	0.387019927013285\\
7	0.434992729941168\\
8	0.479316652305705\\
9	0.520017262324951\\
10	0.557086147102043\\
11	0.590468098519255\\
12	0.62004438798483\\
13	0.645606923144494\\
14	0.66683478634066\\
15	0.683503660070725\\
16	0.697250902514077\\
17	0.711272625850588\\
18	0.724370219103101\\
19	0.73669844177964\\
20	0.748344683440192\\
21	0.759316562066651\\
22	0.769571463710414\\
23	0.779052290249131\\
24	0.787742835729955\\
25	0.795668272403775\\
26	0.802834209346506\\
27	0.809250403207126\\
28	0.814966659200893\\
29	0.820032614115094\\
30	0.824524981827932\\
31	0.828512034944545\\
32	0.832033806686778\\
33	0.835126608664005\\
34	0.83785564774471\\
35	0.840321481961531\\
36	0.84263163103201\\
37	0.84486962642904\\
38	0.847087071826679\\
39	0.849299594865847\\
40	0.851517157689317\\
41	0.853759654514388\\
42	0.855992082198058\\
43	0.858168180215513\\
44	0.860285027403308\\
45	0.86235707555991\\
46	0.864393263081764\\
47	0.866427851991543\\
48	0.868471224786235\\
49	0.870504110948477\\
50	0.872542993180724\\
51	0.874638666813326\\
52	0.876832630731862\\
53	0.879135120406149\\
54	0.881527485003717\\
55	0.883987850771779\\
56	0.886477878106668\\
57	0.888905043932427\\
58	0.891168317234798\\
59	0.893198752485544\\
60	0.894942413639945\\
61	0.896372808693469\\
62	0.897482311957424\\
63	0.898278276615151\\
64	0.898784144437563\\
65	0.899035301068707\\
66	0.899096048360129\\
67	0.899049764013329\\
68	0.898985965085397\\
69	0.898996015782913\\
70	0.899150958550045\\
71	0.899473445412925\\
72	0.899960464837003\\
73	0.900574805016203\\
74	0.901302466114127\\
75	0.90214179406737\\
76	0.90305833422625\\
77	0.904009066824724\\
78	0.904968164644983\\
79	0.905888985837507\\
80	0.906709891753882\\
81	0.907396557406998\\
82	0.907932411730383\\
83	0.908319376185353\\
84	0.908571237170379\\
85	0.908709753743218\\
86	0.90877866488333\\
87	0.908843812485035\\
88	0.908894277564087\\
89	0.908885179477751\\
90	0.908790195055561\\
91	0.908638617488398\\
92	0.908487282991278\\
93	0.908385009988588\\
94	0.908359186564225\\
95	0.90840635734229\\
96	0.908496523407368\\
97	0.908603825425045\\
98	0.908715515721497\\
99	0.908796759941397\\
100	0.908824532934294\\
101	0.908793250046308\\
102	0.908734546044072\\
103	0.908670369771767\\
104	0.908640911192996\\
105	0.908670806599337\\
106	0.908769074371391\\
107	0.908946211075237\\
108	0.909225635224176\\
109	0.909634652512615\\
110	0.910149732909121\\
111	0.910756588460517\\
112	0.911465858072781\\
113	0.91232760648809\\
114	0.913375210482853\\
115	0.914576703623687\\
116	0.915819927861413\\
117	0.916992112721465\\
118	0.918011492398524\\
119	0.918833449790288\\
120	0.919451664042104\\
121	0.91987297665533\\
122	0.9200954340209\\
123	0.920095997637275\\
124	0.919875484033471\\
125	0.919478479916613\\
126	0.918978145884466\\
127	0.918441938750387\\
128	0.917910757949859\\
129	0.917399365057819\\
130	0.916938921712917\\
131	0.916587450465459\\
132	0.916397269549194\\
133	0.916396974395661\\
134	0.916590187804705\\
135	0.916987474958684\\
136	0.917572680003548\\
137	0.918292747898801\\
138	0.91904067454027\\
139	0.919716671840257\\
140	0.920277080623415\\
141	0.920721507140933\\
142	0.921062189746158\\
143	0.921301290160053\\
144	0.92143057067404\\
145	0.921446323379735\\
146	0.921361979437243\\
147	0.921196033280777\\
148	0.920983970696547\\
149	0.920740509988876\\
150	0.92045893332758\\
151	0.920133096358443\\
152	0.919801211933086\\
153	0.919545448817932\\
154	0.919433489950132\\
155	0.919494261592333\\
156	0.919687032530904\\
157	0.919953561203881\\
158	0.920278893756962\\
159	0.920646190131051\\
160	0.921018930830662\\
161	0.921377352372157\\
162	0.921708045849221\\
163	0.922013002437474\\
164	0.922296096024316\\
165	0.922569266825992\\
166	0.922813545275431\\
167	0.922981848669756\\
168	0.923074729659415\\
169	0.923101185116101\\
170	0.923053949476356\\
171	0.922944050488736\\
172	0.922791748363486\\
173	0.922628737644614\\
174	0.922489979409639\\
175	0.922374787273895\\
176	0.922244223524319\\
177	0.922040338071077\\
178	0.921712456632644\\
179	0.921267350065472\\
180	0.920782082990126\\
181	0.920338858041012\\
182	0.920017374226757\\
183	0.919848760446836\\
184	0.919804371306216\\
185	0.919837864488252\\
186	0.919921906857686\\
187	0.920033999445668\\
188	0.920156515356629\\
189	0.920302953288701\\
190	0.920515220623074\\
191	0.920795864504081\\
192	0.921125610036117\\
193	0.921448688667466\\
194	0.921701202222799\\
195	0.921851852614046\\
196	0.92187889540268\\
197	0.921767135410383\\
198	0.921522121665355\\
199	0.921210986992733\\
200	0.920905002100757\\
201	0.920693877025111\\
202	0.920632862388388\\
203	0.920704473025525\\
204	0.920852370443531\\
205	0.921043425338468\\
206	0.921271066907925\\
207	0.921548256713868\\
208	0.921906202132896\\
209	0.922358630466884\\
210	0.922935197754186\\
211	0.923590441655535\\
212	0.924240325244253\\
213	0.924803833424939\\
214	0.92523257942817\\
215	0.92552431550146\\
216	0.925705734715628\\
217	0.925831195945908\\
218	0.925975556298768\\
219	0.926168410432849\\
220	0.926423675345177\\
221	0.926731826991639\\
222	0.927045889071262\\
223	0.927296163464013\\
224	0.927398252054846\\
225	0.927325717286737\\
226	0.927097980614768\\
227	0.926753197614966\\
228	0.926336944103112\\
229	0.925880769403531\\
230	0.925347404881936\\
231	0.924704402976743\\
232	0.923987484321924\\
233	0.923280379773887\\
234	0.92263405515005\\
235	0.922095149224414\\
236	0.921709913070088\\
237	0.921533816436201\\
238	0.921574317115619\\
239	0.921770823535769\\
240	0.922054044027738\\
241	0.922385635893415\\
242	0.922759216466877\\
243	0.923154971771674\\
244	0.923540490272968\\
245	0.923879224747396\\
246	0.924174530026379\\
247	0.924446658072679\\
248	0.924703378062655\\
249	0.924930405437263\\
250	0.925093809358876\\
251	0.925167284538653\\
252	0.925162810582471\\
253	0.925131824006024\\
254	0.925104536437329\\
255	0.925088253328613\\
256	0.925042389707783\\
257	0.924868267389694\\
258	0.924474332047041\\
259	0.923852736683426\\
260	0.923075138340933\\
261	0.922221128741999\\
262	0.921359883710921\\
263	0.920580524871208\\
264	0.91995175930162\\
265	0.919541940031143\\
266	0.919384229776185\\
267	0.919498369539455\\
268	0.919902946505577\\
269	0.920577506048817\\
270	0.921491493285775\\
271	0.922579781928493\\
272	0.923780271269117\\
273	0.92499223658292\\
274	0.926120019158513\\
275	0.927102102330331\\
276	0.927878816917575\\
277	0.92842249205917\\
278	0.928732931348011\\
279	0.928799201302147\\
280	0.928657464210348\\
281	0.928386061490992\\
282	0.928041225746192\\
283	0.927674921021692\\
284	0.92731017590078\\
285	0.926961309004806\\
286	0.926736142134125\\
287	0.926478234368182\\
288	0.926241606206926\\
289	0.926038353801115\\
290	0.925866931012413\\
291	0.925722513390965\\
292	0.925600356487168\\
293	0.925497144587263\\
294	0.925410331357402\\
295	0.925338408034927\\
296	0.925281102646804\\
297	0.925238682081971\\
298	0.925211984866569\\
299	0.925202307462691\\
300	0.925211405426456\\
};
\addlegendentry{$\varepsilon$ = 0.50}

\addplot [color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.142600592286124\\
2	0.218849612150541\\
3	0.290075372464525\\
4	0.356408907485122\\
5	0.417963143634608\\
6	0.474831833623909\\
7	0.527088287610557\\
8	0.574781513295033\\
9	0.617929883610881\\
10	0.656512753835917\\
11	0.690458372245281\\
12	0.719627898313052\\
13	0.743795809121286\\
14	0.762652038758706\\
15	0.776138989077228\\
16	0.786578110786384\\
17	0.796664851416494\\
18	0.805245198909481\\
19	0.812553818230056\\
20	0.818799810925054\\
21	0.824173952457247\\
22	0.828815191977377\\
23	0.832827595672732\\
24	0.836322566568913\\
25	0.839416927309756\\
26	0.842218850707322\\
27	0.844809324920534\\
28	0.847269199959661\\
29	0.84965502293181\\
30	0.852008984016458\\
31	0.85436575858577\\
32	0.856756716439815\\
33	0.859163526569101\\
34	0.861491810999685\\
35	0.863649171077348\\
36	0.865576586571764\\
37	0.867261245349462\\
38	0.868702931648228\\
39	0.869914797422832\\
40	0.870912037555307\\
41	0.871698523552643\\
42	0.872277518148376\\
43	0.87261914980869\\
44	0.872723022844376\\
45	0.872627358748618\\
46	0.87234996412126\\
47	0.871885796172395\\
48	0.871243457240726\\
49	0.870458614593718\\
50	0.869570805767419\\
51	0.868660273735684\\
52	0.867819803407869\\
53	0.867081692389953\\
54	0.86643564136914\\
55	0.865866627521345\\
56	0.865371800160837\\
57	0.864980034147838\\
58	0.86477959661964\\
59	0.864858036153649\\
60	0.865264967725296\\
61	0.865987457866569\\
62	0.866949173108491\\
63	0.868042816812296\\
64	0.869160353746366\\
65	0.87021606840028\\
66	0.871186346506212\\
67	0.872065909175918\\
68	0.872804901699544\\
69	0.873341067516755\\
70	0.873668591868008\\
71	0.873785478822839\\
72	0.873741589556391\\
73	0.873580445687557\\
74	0.873355494776978\\
75	0.873120977391539\\
76	0.872903754268258\\
77	0.872739626765824\\
78	0.87269819116761\\
79	0.872828998420243\\
80	0.873127900916575\\
81	0.873532117789865\\
82	0.87395374238824\\
83	0.874324479263145\\
84	0.874591339664552\\
85	0.87473978121488\\
86	0.874781429657872\\
87	0.874720157467101\\
88	0.874545699566922\\
89	0.874257914173977\\
90	0.873877643298717\\
91	0.873430924819643\\
92	0.872959503715785\\
93	0.872533532302151\\
94	0.872233221212584\\
95	0.872067475515904\\
96	0.87201746421139\\
97	0.872080524390977\\
98	0.872268507661526\\
99	0.872565757343151\\
100	0.872970130091916\\
101	0.873452953423031\\
102	0.873982783246849\\
103	0.874492678916896\\
104	0.874941648656867\\
105	0.875395087109439\\
106	0.875910177231137\\
107	0.876460203032469\\
108	0.876964243862967\\
109	0.87734322403277\\
110	0.877545363295825\\
111	0.877565433261349\\
112	0.877428969747895\\
113	0.877191630070395\\
114	0.876875762633763\\
115	0.876463812033297\\
116	0.875947285767562\\
117	0.87538305067776\\
118	0.874799294377019\\
119	0.87418435306729\\
120	0.873570360875234\\
121	0.873003328280519\\
122	0.872515295999434\\
123	0.872115514989871\\
124	0.871814010314784\\
125	0.871632339797597\\
126	0.871588085968509\\
127	0.871685571563787\\
128	0.871876219547838\\
129	0.872064225547182\\
130	0.872162561124141\\
131	0.87214219723582\\
132	0.872068697480595\\
133	0.872058562155151\\
134	0.872159076031384\\
135	0.872340628601157\\
136	0.872558707245706\\
137	0.872785776725778\\
138	0.872983445044738\\
139	0.873089739025973\\
140	0.873086966573433\\
141	0.873000687832982\\
142	0.872875746659148\\
143	0.87278541999175\\
144	0.872803867200388\\
145	0.872950700471633\\
146	0.873189680999095\\
147	0.873495283617061\\
148	0.873865043414452\\
149	0.874269584864722\\
150	0.874665835866064\\
151	0.874990236226583\\
152	0.875204751025761\\
153	0.875336078206646\\
154	0.875443548015911\\
155	0.875563693114726\\
156	0.875678656577068\\
157	0.875768980812365\\
158	0.875858627074745\\
159	0.875976464790094\\
160	0.87616701558054\\
161	0.876471911619441\\
162	0.876880402034414\\
163	0.877351833894069\\
164	0.87786348381907\\
165	0.878404186904824\\
166	0.878932548750462\\
167	0.879350809422362\\
168	0.879571366787789\\
169	0.879535648720192\\
170	0.879191340853064\\
171	0.878515471956675\\
172	0.87749883805231\\
173	0.876199029538127\\
174	0.874744370585996\\
175	0.873316096609882\\
176	0.872067543006885\\
177	0.871095473010833\\
178	0.870461631253614\\
179	0.870223521221108\\
180	0.870386469827791\\
181	0.870888176062306\\
182	0.871623962250051\\
183	0.872459135254016\\
184	0.873288969114212\\
185	0.874051804178457\\
186	0.874701998799165\\
187	0.875176699545656\\
188	0.875453112244896\\
189	0.875507357448716\\
190	0.875300623321393\\
191	0.874828628309995\\
192	0.87416542412856\\
193	0.873424752782666\\
194	0.872725097665786\\
195	0.872133969042\\
196	0.87168556313506\\
197	0.87140078376865\\
198	0.871289169515995\\
199	0.871355637087304\\
200	0.871572643849931\\
201	0.871888121660526\\
202	0.872219288249239\\
203	0.872498710845082\\
204	0.8726732304114\\
205	0.872723045853757\\
206	0.872671274686896\\
207	0.872566769810944\\
208	0.872411734722278\\
209	0.872205136539069\\
210	0.87195047932949\\
211	0.871648050899452\\
212	0.871326304427706\\
213	0.871014339723423\\
214	0.870708302434787\\
215	0.87037734730144\\
216	0.870006920010239\\
217	0.869585836619399\\
218	0.869121443749656\\
219	0.868642361727259\\
220	0.868223820560793\\
221	0.867925667165795\\
222	0.867788046940232\\
223	0.867804191558789\\
224	0.867962442335294\\
225	0.868279814573442\\
226	0.868801909084568\\
227	0.869523195825244\\
228	0.870413082487949\\
229	0.871407944053006\\
230	0.872447821175951\\
231	0.873495415569934\\
232	0.874530430772021\\
233	0.875517529827646\\
234	0.87643953033688\\
235	0.877272650843485\\
236	0.877944839025159\\
237	0.878426133937854\\
238	0.878750904844292\\
239	0.878998320794121\\
240	0.879261650722851\\
241	0.879579678649426\\
242	0.879935519861024\\
243	0.880294881881886\\
244	0.88061924328553\\
245	0.880867764741002\\
246	0.881007279377046\\
247	0.881020126662552\\
248	0.880899511209302\\
249	0.880661241033167\\
250	0.88034078915077\\
251	0.879963277906862\\
252	0.879572441911063\\
253	0.879214203436484\\
254	0.878912380639775\\
255	0.878632830200202\\
256	0.878363971010085\\
257	0.878142138608805\\
258	0.878030790240689\\
259	0.878040231734407\\
260	0.878139748859331\\
261	0.878278649413039\\
262	0.878373534931568\\
263	0.878300481670555\\
264	0.877984168646572\\
265	0.877486126687471\\
266	0.876884268233303\\
267	0.876218008661759\\
268	0.87550992363456\\
269	0.874787263241302\\
270	0.874077652011155\\
271	0.873401045541001\\
272	0.872796411358509\\
273	0.872329556047105\\
274	0.872056180280514\\
275	0.872030421533035\\
276	0.872282931053714\\
277	0.872818664434762\\
278	0.873604953993274\\
279	0.874570018304675\\
280	0.875619577102688\\
281	0.876647643687877\\
282	0.877534139110492\\
283	0.878196732735649\\
284	0.878634098311101\\
285	0.878911784048698\\
286	0.878852819718871\\
287	0.878805986932678\\
288	0.878829394965597\\
289	0.878894536175855\\
290	0.878977180551882\\
291	0.879063943064483\\
292	0.879148381018232\\
293	0.879228739754058\\
294	0.879306520919386\\
295	0.879385163805643\\
296	0.879469803932024\\
297	0.879566002595341\\
298	0.879679563283762\\
299	0.879816048526811\\
300	0.87998099581845\\
};
\addlegendentry{$\varepsilon$ = 0.80}

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmDescription/policy_improvement/EpsilonGreedy_Target2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=44mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(27mm,2mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0160945454542843\\
2	0.116297933304029\\
3	0.194514594022183\\
4	0.251093323400925\\
5	0.283390196972005\\
6	0.307786195800749\\
7	0.326197778634124\\
8	0.34157272620499\\
9	0.353667493822829\\
10	0.361086841932675\\
11	0.364245336033428\\
12	0.365515591267715\\
13	0.368395310821144\\
14	0.372154995412343\\
15	0.3756546619407\\
16	0.379658933451163\\
17	0.382299618337239\\
18	0.384496063948562\\
19	0.386779147830277\\
20	0.389308907421837\\
21	0.39379854010286\\
22	0.397348871490895\\
23	0.400599597249562\\
24	0.403531421719452\\
25	0.403627665100024\\
26	0.402936948778326\\
27	0.403362253970009\\
28	0.404920147348893\\
29	0.406626348759857\\
30	0.406109048899323\\
31	0.404492910245961\\
32	0.403989065285933\\
33	0.405228385433148\\
34	0.407553098152175\\
35	0.408484057446157\\
36	0.40754908332541\\
37	0.407999067532679\\
38	0.412260706047076\\
39	0.418208048454142\\
40	0.420912205890242\\
41	0.421681423779695\\
42	0.422763140195105\\
43	0.424088084811705\\
44	0.424156059899108\\
45	0.421035785767982\\
46	0.418356713255628\\
47	0.417826177761271\\
48	0.418426235541026\\
49	0.419937152271523\\
50	0.420385476376772\\
51	0.419291553108356\\
52	0.418111521949514\\
53	0.417064518328282\\
54	0.415046061941935\\
55	0.411954435318827\\
56	0.410067533542034\\
57	0.411305340455887\\
58	0.414991037139087\\
59	0.418988016442058\\
60	0.422556123863712\\
61	0.424448499286176\\
62	0.424016878178887\\
63	0.42222980336251\\
64	0.422161338485004\\
65	0.423826201914565\\
66	0.423981693432456\\
67	0.423293564588609\\
68	0.422729320966087\\
69	0.421421289494261\\
70	0.421362088285614\\
71	0.422228630840509\\
72	0.424548539135976\\
73	0.427818091575307\\
74	0.429648080723761\\
75	0.431333679777406\\
76	0.431877214008627\\
77	0.430528190450354\\
78	0.42844411938718\\
79	0.426031810867998\\
80	0.424850019898092\\
81	0.424453429520965\\
82	0.422302994372141\\
83	0.419621852576413\\
84	0.416127010442569\\
85	0.413074454768762\\
86	0.413758348203099\\
87	0.415779461568794\\
88	0.416955979305485\\
89	0.417775060751206\\
90	0.418797805814545\\
91	0.421739020325398\\
92	0.424088227367425\\
93	0.42378014110448\\
94	0.420527962880843\\
95	0.416706986046865\\
96	0.414849949502573\\
97	0.41601722428142\\
98	0.418466607674714\\
99	0.418328878457953\\
100	0.41585862309307\\
101	0.415417217927485\\
102	0.417030453730393\\
103	0.417978977092883\\
104	0.417867215828752\\
105	0.418100114258575\\
106	0.41859967390691\\
107	0.418530313200546\\
108	0.418350160389449\\
109	0.420838295456635\\
110	0.424928900493269\\
111	0.426344608268134\\
112	0.424160510933687\\
113	0.421525240110355\\
114	0.42061910792457\\
115	0.422609176905512\\
116	0.425122207005138\\
117	0.425589463984626\\
118	0.422947156713228\\
119	0.416799756710618\\
120	0.412863023780062\\
121	0.413288363622826\\
122	0.415180681449745\\
123	0.418727952252462\\
124	0.422089539302549\\
125	0.424160182853214\\
126	0.424868133562331\\
127	0.424110173153226\\
128	0.424871428926629\\
129	0.428872792233957\\
130	0.4307970340556\\
131	0.428128472680389\\
132	0.422115868091453\\
133	0.415295611851792\\
134	0.412228717957153\\
135	0.413799454601736\\
136	0.41811695470564\\
137	0.422780699210614\\
138	0.426572415754791\\
139	0.428765768508886\\
140	0.429188281950968\\
141	0.428414807840645\\
142	0.426269997249653\\
143	0.424652253841242\\
144	0.4227809666148\\
145	0.421604796097367\\
146	0.422254509689111\\
147	0.423045502645477\\
148	0.422990616570067\\
149	0.422292622230234\\
150	0.420809548408813\\
};
\addlegendentry{$\varepsilon$-greedy}

\addplot [color=blue, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0116226456594348\\
2	0.129932265377154\\
3	0.229244729805454\\
4	0.30980752532765\\
5	0.36971718970732\\
6	0.419805813432759\\
7	0.462325265303393\\
8	0.500369211704604\\
9	0.53481119481668\\
10	0.565497305657253\\
11	0.592889244625836\\
12	0.617219454027103\\
13	0.638724069744822\\
14	0.65795726073338\\
15	0.675490350079126\\
16	0.691652366112434\\
17	0.706426189298801\\
18	0.719992321801684\\
19	0.732989520501936\\
20	0.745078365573546\\
21	0.75561406322363\\
22	0.765430418039569\\
23	0.774976914017723\\
24	0.78347508079914\\
25	0.79106780215505\\
26	0.798203235466564\\
27	0.804858097742739\\
28	0.811158224617078\\
29	0.816215783223383\\
30	0.820982946678676\\
31	0.826266528899387\\
32	0.830696088063366\\
33	0.83475116204346\\
34	0.838012552940413\\
35	0.841392197045324\\
36	0.845589429187825\\
37	0.848948405907702\\
38	0.853055953943361\\
39	0.857490536720603\\
40	0.860729548704684\\
41	0.863900482396423\\
42	0.866058397603047\\
43	0.867372510265114\\
44	0.86784301924808\\
45	0.867402122711701\\
46	0.868588189558623\\
47	0.871413673088956\\
48	0.873680990729604\\
49	0.875793553051079\\
50	0.878073092224861\\
51	0.880546077584825\\
52	0.882805254417477\\
53	0.884654498243687\\
54	0.887186753776286\\
55	0.89007088875045\\
56	0.891150013674753\\
57	0.890786876506774\\
58	0.891264719665011\\
59	0.892297060288382\\
60	0.893338055401955\\
61	0.893730669670269\\
62	0.893385241467197\\
63	0.894192569327024\\
64	0.895103796599825\\
65	0.895819999386877\\
66	0.896729799257149\\
67	0.897395135717197\\
68	0.898384271268054\\
69	0.898348069224721\\
70	0.897221293599622\\
71	0.895601240668946\\
72	0.895098366000167\\
73	0.897324347608304\\
74	0.90058749424945\\
75	0.902529813990892\\
76	0.902508891648351\\
77	0.901282204087534\\
78	0.900865728712701\\
79	0.901566006614673\\
80	0.901953529214883\\
81	0.902353985378525\\
82	0.903022689493667\\
83	0.903791127282858\\
84	0.90486968575971\\
85	0.905807656163\\
86	0.907423722564055\\
87	0.909107359368309\\
88	0.909677286391529\\
89	0.910220672660733\\
90	0.910780592123017\\
91	0.911279487840066\\
92	0.912010580139621\\
93	0.91235974535959\\
94	0.913690613339461\\
95	0.91537379176999\\
96	0.916093241653241\\
97	0.91668233519783\\
98	0.917370591917269\\
99	0.917613018654202\\
100	0.916917547347383\\
101	0.915736473683476\\
102	0.914780078271726\\
103	0.915746224338012\\
104	0.916734259749769\\
105	0.916271954407555\\
106	0.915806208751028\\
107	0.915417496961306\\
108	0.9162908608648\\
109	0.917590186474219\\
110	0.918040029150386\\
111	0.918204761523267\\
112	0.918201078142273\\
113	0.918133931500211\\
114	0.918998729902059\\
115	0.920464867627027\\
116	0.922009903761657\\
117	0.923328476693644\\
118	0.922676971797479\\
119	0.922458494100753\\
120	0.922623337612976\\
121	0.922863791694838\\
122	0.9235206988399\\
123	0.923251240741806\\
124	0.923658517214303\\
125	0.924597522767468\\
126	0.9259461865677\\
127	0.927546677436036\\
128	0.927093892968763\\
129	0.924981722730854\\
130	0.922958313682615\\
131	0.922443047598841\\
132	0.922950822294862\\
133	0.924018711397471\\
134	0.925066578207229\\
135	0.925023601003907\\
136	0.923570553107213\\
137	0.921113751695197\\
138	0.920738360537963\\
139	0.922867118291302\\
140	0.924220743056252\\
141	0.924398977427398\\
142	0.923857010050318\\
143	0.923786412949454\\
144	0.924758842359754\\
145	0.925489970403747\\
146	0.925041123066146\\
147	0.924327265917778\\
148	0.923844259895487\\
149	0.923247938619463\\
150	0.922659232596327\\
};
\addlegendentry{quasi $\varepsilon$-greedy}

\addplot [color=olive, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0112353966011535\\
2	0.126425227650748\\
3	0.223882717056738\\
4	0.303948778817083\\
5	0.364549191360646\\
6	0.417722048675932\\
7	0.464853881579246\\
8	0.507253975958973\\
9	0.545094954259316\\
10	0.578673371258682\\
11	0.609254032568389\\
12	0.637143020287825\\
13	0.661935501589055\\
14	0.68482697484385\\
15	0.706228536460782\\
16	0.726261745471399\\
17	0.744986668816111\\
18	0.761738261922279\\
19	0.777494683697407\\
20	0.792603821792863\\
21	0.806342237900498\\
22	0.818728779842269\\
23	0.82987740488606\\
24	0.839905635132599\\
25	0.849151995856607\\
26	0.858225181421451\\
27	0.866688703502019\\
28	0.874400356600319\\
29	0.882054282173215\\
30	0.88915963628461\\
31	0.895353660325179\\
32	0.900844761244659\\
33	0.905287693506691\\
34	0.90934270465403\\
35	0.912604862164824\\
36	0.915332189465142\\
37	0.919170858281711\\
38	0.922532274463808\\
39	0.92600339492762\\
40	0.929369063781078\\
41	0.932112104170451\\
42	0.935133139601227\\
43	0.936142681578971\\
44	0.936676135866353\\
45	0.938907906715465\\
46	0.940988302908049\\
47	0.942662064301406\\
48	0.943260815029951\\
49	0.943501189335232\\
50	0.944818372727107\\
51	0.945917458151251\\
52	0.946938390914597\\
53	0.947954141681858\\
54	0.948209832456989\\
55	0.948153933952704\\
56	0.947996880909988\\
57	0.949194101607065\\
58	0.950797540566827\\
59	0.951154456368014\\
60	0.951031756284455\\
61	0.951438069966612\\
62	0.952888179099327\\
63	0.954039976776928\\
64	0.953831519256902\\
65	0.953036765294571\\
66	0.953188583929253\\
67	0.954139341142787\\
68	0.953797285778405\\
69	0.952920923343794\\
70	0.952466846651159\\
71	0.952627017928353\\
72	0.953877827515346\\
73	0.955156027366007\\
74	0.955567307181353\\
75	0.955409424430851\\
76	0.954864758513557\\
77	0.955114291871375\\
78	0.95555131730705\\
79	0.955582580658805\\
80	0.955878048769413\\
81	0.956559749595547\\
82	0.957126974882341\\
83	0.957215558773104\\
84	0.957146651203254\\
85	0.957312132429106\\
86	0.957135246670038\\
87	0.95702254896382\\
88	0.957398895624944\\
89	0.95898399020836\\
90	0.95986311197494\\
91	0.95888913776094\\
92	0.956758631472877\\
93	0.954554644049235\\
94	0.954418345416091\\
95	0.955806385025314\\
96	0.957280918346702\\
97	0.958931507719372\\
98	0.959509400316047\\
99	0.959538584988242\\
100	0.959147539507838\\
101	0.95826425727803\\
102	0.958080106530381\\
103	0.957909386660538\\
104	0.957268388481348\\
105	0.956762528806365\\
106	0.956909766297427\\
107	0.957630453730393\\
108	0.95746310783109\\
109	0.956453081300454\\
110	0.956358139618412\\
111	0.958130346734901\\
112	0.959210815179791\\
113	0.958708832920957\\
114	0.95841217844863\\
115	0.959267203343583\\
116	0.960935092523172\\
117	0.962229575846614\\
118	0.96252658051171\\
119	0.962055929920662\\
120	0.960822792253202\\
121	0.959293534211976\\
122	0.958435781570515\\
123	0.958920508016082\\
124	0.960113217872953\\
125	0.961452638792321\\
126	0.961429385007671\\
127	0.960385331610968\\
128	0.959131161616839\\
129	0.958547774509518\\
130	0.959545661086773\\
131	0.960196715225593\\
132	0.960035124031655\\
133	0.95934679795644\\
134	0.958044890329082\\
135	0.957295868835172\\
136	0.956273832698024\\
137	0.956063739098678\\
138	0.957219273608965\\
139	0.958090095290704\\
140	0.958270386344583\\
141	0.957704022089848\\
142	0.957419003047057\\
143	0.957552752011152\\
144	0.957317422498916\\
145	0.957786197918727\\
146	0.958321513813944\\
147	0.958662105836566\\
148	0.95870341577882\\
149	0.958282341318836\\
150	0.957455422518542\\
};
\addlegendentry{quasi $\varepsilon$-greedy with target recovery}

\end{axis}
\end{tikzpicture}

==> figures/AlgorithmDescription/varying_alpha/VaryingAlpha_Target1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=44mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.5,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(44mm,50mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.092113463842405\\
2	0.139907819176601\\
3	0.185528150857165\\
4	0.229017841846486\\
5	0.270419542430109\\
6	0.309772750525235\\
7	0.347112913828575\\
8	0.382470733616559\\
9	0.415871280959549\\
10	0.447332784801023\\
11	0.476864855486276\\
12	0.50446679618389\\
13	0.530124945601419\\
14	0.553810590933646\\
15	0.575476850885076\\
16	0.59505430077074\\
17	0.612446652353758\\
18	0.62752890636663\\
19	0.64018573510682\\
20	0.650576972441985\\
21	0.65993849758132\\
22	0.669862117472787\\
23	0.679306640157608\\
24	0.688251566483796\\
25	0.696686310789731\\
26	0.70459929250024\\
27	0.711991131582694\\
28	0.718872695487878\\
29	0.725276254520315\\
30	0.731246861400215\\
31	0.736858423124575\\
32	0.742185297950059\\
33	0.747270281229624\\
34	0.752136526721486\\
35	0.756785821818687\\
36	0.761216688714662\\
37	0.765420726928393\\
38	0.769391192463328\\
39	0.773116708274989\\
40	0.776600801797805\\
41	0.779859799499259\\
42	0.782920696864289\\
43	0.785788615956879\\
44	0.788472068541866\\
45	0.790998615095498\\
46	0.793418314674988\\
47	0.795774038599372\\
48	0.798079280368142\\
49	0.800326055477674\\
50	0.802506784419022\\
51	0.804622256911374\\
52	0.80667070607056\\
53	0.808610977267202\\
54	0.810399013991309\\
55	0.812017826947585\\
56	0.81348986143677\\
57	0.814840720504753\\
58	0.816086372172922\\
59	0.81723415700567\\
60	0.818316531327444\\
61	0.819385790284786\\
62	0.820489304045942\\
63	0.821651335627989\\
64	0.822855222540891\\
65	0.82406089142345\\
66	0.825224424494636\\
67	0.82632182556546\\
68	0.827332378557492\\
69	0.828271869560841\\
70	0.829131646906712\\
71	0.829919677175335\\
72	0.83065946203526\\
73	0.831377112868782\\
74	0.832091426827363\\
75	0.832798008085253\\
76	0.8334855376506\\
77	0.834138215470895\\
78	0.834733901242765\\
79	0.835243163245883\\
80	0.835648170390955\\
81	0.835961154125952\\
82	0.836378126756138\\
83	0.836870789135286\\
84	0.83740563272064\\
85	0.837964533465651\\
86	0.838539335982385\\
87	0.839127365656281\\
88	0.839728208340055\\
89	0.840343408691769\\
90	0.840974816595903\\
91	0.84162432656865\\
92	0.842293708361688\\
93	0.842984589869181\\
94	0.843698107613262\\
95	0.844435217226664\\
96	0.845196514605852\\
97	0.845982386094809\\
98	0.846792943798349\\
99	0.847628035663429\\
100	0.848486979346591\\
};
\addlegendentry{$\alpha$ = $\alpha_{min}$ = 0.20}

\addplot [color=blue, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.060621424308635\\
2	0.125852911372936\\
3	0.187924814853793\\
4	0.246870255725747\\
5	0.30272386645233\\
6	0.355520758217507\\
7	0.405296332076803\\
8	0.452085160574561\\
9	0.495919235285508\\
10	0.536826737086934\\
11	0.574831215749231\\
12	0.609950212902524\\
13	0.642192063857613\\
14	0.671550529359263\\
15	0.697998161778034\\
16	0.721475931149806\\
17	0.741876202243619\\
18	0.759016577890746\\
19	0.772625072296726\\
20	0.782500720593634\\
21	0.789351349026836\\
22	0.795034613765569\\
23	0.799431802659483\\
24	0.802794884418193\\
25	0.805345349625673\\
26	0.807262692184928\\
27	0.80871497343103\\
28	0.809870562006027\\
29	0.810867802437687\\
30	0.811781337758656\\
31	0.812628288881236\\
32	0.813418825650032\\
33	0.81417690571943\\
34	0.814912606700632\\
35	0.815621772976135\\
36	0.816295772640846\\
37	0.816948939857012\\
38	0.817585037541509\\
39	0.818199534991194\\
40	0.818784059751034\\
41	0.819332039208727\\
42	0.819836151517246\\
43	0.82030771106332\\
44	0.820768839764415\\
45	0.821251276647484\\
46	0.821787365309096\\
47	0.822397150669054\\
48	0.82309424514142\\
49	0.82387352233239\\
50	0.824703399215826\\
51	0.825530218447128\\
52	0.826308534459119\\
53	0.827017557109512\\
54	0.827661671385679\\
55	0.828236063926313\\
56	0.828742413681879\\
57	0.82919414834239\\
58	0.829600715797766\\
59	0.829967233902221\\
60	0.830305195125906\\
61	0.830645160428222\\
62	0.831001471931202\\
63	0.83137074197381\\
64	0.831734889041689\\
65	0.832049406515768\\
66	0.832271716175769\\
67	0.832395645621391\\
68	0.83244263845662\\
69	0.832442236317562\\
70	0.832428419955069\\
71	0.832415149103284\\
72	0.832397933204417\\
73	0.832371965224659\\
74	0.832338258263403\\
75	0.832309709950861\\
76	0.832273473270393\\
77	0.832222948916762\\
78	0.832154679107335\\
79	0.832046509255674\\
80	0.831888881389188\\
81	0.831745212626368\\
82	0.831555845192157\\
83	0.831340289411615\\
84	0.831116493393277\\
85	0.830892343535032\\
86	0.83067094406361\\
87	0.830454045043126\\
88	0.830243087878542\\
89	0.83003915026266\\
90	0.829843017681751\\
91	0.829654721901995\\
92	0.829473617829642\\
93	0.829298716137537\\
94	0.829128932509382\\
95	0.828963485707002\\
96	0.828801702424787\\
97	0.828643326382789\\
98	0.828488626716136\\
99	0.828337646737715\\
100	0.828190911404523\\
};
\addlegendentry{$\alpha$ =$\alpha_{max}$ = 0.60}

\addplot [color=olive, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.063494771766196\\
2	0.128629644461536\\
3	0.190638731167997\\
4	0.249557903215063\\
5	0.305424578550986\\
6	0.358276547824776\\
7	0.408151071650167\\
8	0.455083738930124\\
9	0.499107701319448\\
10	0.540252372508579\\
11	0.578541536870174\\
12	0.613990744555429\\
13	0.646604010539252\\
14	0.676369279686747\\
15	0.703252388541536\\
16	0.727187516108765\\
17	0.748060824517875\\
18	0.765687627896159\\
19	0.779804780663432\\
20	0.790252930642668\\
21	0.797841492688604\\
22	0.804472075139096\\
23	0.809816700055077\\
24	0.814103740407207\\
25	0.817527040147051\\
26	0.820262554750142\\
27	0.822474034166476\\
28	0.824291068072181\\
29	0.82581411482151\\
30	0.827133843372372\\
31	0.82833652537686\\
32	0.829481305283363\\
33	0.830601245482815\\
34	0.831703091214571\\
35	0.832782250076583\\
36	0.833836898097824\\
37	0.834872889982445\\
38	0.835890695428383\\
39	0.836890586554145\\
40	0.837858245923886\\
41	0.838765015506349\\
42	0.839596178691638\\
43	0.840338656471393\\
44	0.840992779640997\\
45	0.841543253845819\\
46	0.841958800010676\\
47	0.842213831257998\\
48	0.842311304534019\\
49	0.842265526876202\\
50	0.842117724484478\\
51	0.841933788151215\\
52	0.841762763482594\\
53	0.841626314555917\\
54	0.841527683728617\\
55	0.84147408859276\\
56	0.841466348032269\\
57	0.841524466831261\\
58	0.841677512248816\\
59	0.841926770865968\\
60	0.842243095774913\\
61	0.842569738623336\\
62	0.842846509143971\\
63	0.843020009677311\\
64	0.843057664381503\\
65	0.842941779889732\\
66	0.842691090948707\\
67	0.842355321633477\\
68	0.841987537108671\\
69	0.841634725098941\\
70	0.841332093551955\\
71	0.841105529288122\\
72	0.84096341841561\\
73	0.840886522998201\\
74	0.840842511764953\\
75	0.840810318618176\\
76	0.840769300762933\\
77	0.840714165647448\\
78	0.840643941053252\\
79	0.840574116873161\\
80	0.840548589479886\\
81	0.840640779637906\\
82	0.840937085802411\\
83	0.841326302628464\\
84	0.841752394150112\\
85	0.84219455127935\\
86	0.842646382302156\\
87	0.843107745499283\\
88	0.843580680486848\\
89	0.844068300154162\\
90	0.844574215602176\\
91	0.845101881730009\\
92	0.845654317893403\\
93	0.846233693217773\\
94	0.846841288765191\\
95	0.847477675232622\\
96	0.848142646273222\\
97	0.848835301214148\\
98	0.849554172928976\\
99	0.850297108189425\\
100	0.851061584170131\\
};
\addlegendentry{adaptive $\alpha$}

\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmDescription/varying_epsilon/VaryingEpsilon_Target1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=44mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(45mm,48mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.0257074406843296\\
2	0.0464850345393946\\
3	0.115042221495445\\
4	0.179930751909343\\
5	0.241125634908442\\
6	0.298614391935062\\
7	0.352401128049404\\
8	0.402510034605049\\
9	0.448986186676267\\
10	0.491892142651246\\
11	0.53129926595914\\
12	0.567271473371315\\
13	0.59983178617765\\
14	0.628870860791066\\
15	0.653854154864595\\
16	0.673303376265144\\
17	0.686622649039127\\
18	0.696603783157055\\
19	0.704177676459382\\
20	0.710226903847185\\
21	0.715400765750719\\
22	0.72004612932173\\
23	0.724307593698021\\
24	0.72827800448277\\
25	0.732062444773339\\
26	0.735764604090189\\
27	0.739450802526807\\
28	0.743144451364962\\
29	0.74684326284395\\
30	0.750528757775789\\
31	0.754191635614966\\
32	0.757837632889571\\
33	0.761481945636995\\
34	0.765141549114397\\
35	0.768834643684998\\
36	0.772572102348448\\
37	0.776357301303285\\
38	0.780189668722903\\
39	0.784060848687638\\
40	0.787945572273302\\
41	0.791809235548925\\
42	0.795623387199014\\
43	0.799365990718249\\
44	0.803023099171063\\
45	0.806586213718168\\
46	0.810055739033284\\
47	0.813442350194053\\
48	0.816763802259695\\
49	0.820042835135033\\
50	0.823293747730528\\
51	0.826527277668838\\
52	0.829762823194197\\
53	0.833020756634075\\
54	0.836312690458304\\
55	0.839632234994486\\
56	0.842956508665771\\
57	0.846254192228604\\
58	0.849497450552455\\
59	0.852667557375244\\
60	0.855750302319857\\
61	0.858738299914281\\
62	0.861631413104534\\
63	0.864427592136925\\
64	0.867118726314548\\
65	0.869693392304662\\
66	0.872144049681789\\
67	0.874475483368083\\
68	0.876710541046088\\
69	0.878884288786876\\
70	0.881032791295891\\
71	0.88318305251536\\
72	0.885350520859291\\
73	0.887540522330322\\
74	0.889743645950475\\
75	0.891940704731803\\
76	0.894114817106366\\
77	0.896258557792685\\
78	0.898373116799841\\
79	0.900473104185523\\
80	0.902577491512618\\
81	0.904698134279812\\
82	0.906837839101574\\
83	0.908986955361523\\
84	0.911133827768661\\
85	0.913269207655847\\
86	0.915386873974223\\
87	0.917482109011755\\
88	0.919549121956879\\
89	0.921586697537691\\
90	0.923598794030814\\
91	0.925584765520734\\
92	0.927532454611393\\
93	0.929424849897701\\
94	0.931248771920182\\
95	0.932998459857325\\
96	0.934676093650967\\
97	0.936288314359634\\
98	0.937844785309614\\
99	0.939360940021013\\
100	0.940850034783001\\
101	0.942316079183504\\
102	0.943756708715032\\
103	0.94517248774007\\
104	0.946566074050095\\
105	0.947938836254372\\
106	0.949290120841659\\
107	0.950615802666563\\
108	0.951910414188103\\
109	0.953170740982297\\
110	0.954404821491135\\
111	0.955620062763579\\
112	0.956822279455451\\
113	0.958018489517683\\
114	0.959213856753864\\
115	0.960409745203326\\
116	0.961601583586757\\
117	0.962783095628592\\
118	0.963948250313774\\
119	0.96508912520237\\
120	0.966197710182571\\
121	0.967267942731269\\
122	0.968297331083322\\
123	0.96928649899595\\
124	0.970238167431875\\
125	0.971153817421216\\
126	0.97203361908058\\
127	0.972882128014613\\
128	0.973701805116169\\
129	0.974493379436851\\
130	0.975257148935547\\
131	0.975990386837015\\
132	0.976687635421511\\
133	0.977347505805547\\
134	0.97797182177635\\
135	0.978561912865201\\
136	0.979118679708421\\
137	0.979644278760526\\
138	0.980142491118872\\
139	0.980614742920549\\
140	0.98106575589922\\
141	0.981503963055393\\
142	0.981935552568279\\
143	0.982365026875912\\
144	0.982793714623124\\
145	0.983217468280172\\
146	0.983630999378886\\
147	0.984031224254174\\
148	0.984419331784832\\
149	0.984796808602003\\
150	0.985165688902674\\
151	0.985527016047153\\
152	0.985878739321573\\
153	0.986216474094114\\
154	0.986538871903575\\
155	0.98684991833696\\
156	0.987156691067224\\
157	0.987466616627076\\
158	0.987781967694165\\
159	0.988097695419075\\
160	0.988404705204078\\
161	0.988697738510352\\
162	0.988974079541189\\
163	0.989233362976822\\
164	0.989476800237083\\
165	0.989706102869838\\
166	0.989923536884357\\
167	0.990133518757438\\
168	0.990344344024238\\
169	0.990564621754224\\
170	0.990800097441259\\
171	0.991053418458891\\
172	0.991322808954189\\
173	0.99160252012644\\
174	0.99188682303187\\
175	0.992170893547339\\
176	0.992451609828095\\
177	0.992726104164513\\
178	0.992992687488893\\
179	0.993248810294876\\
180	0.993490926937536\\
181	0.993716927139838\\
182	0.993927223137145\\
183	0.994122840399092\\
184	0.99430584195214\\
185	0.994478566797258\\
186	0.994642072809087\\
187	0.994795865167928\\
188	0.994940334665988\\
189	0.995079977695502\\
190	0.995219020564385\\
191	0.995358540159368\\
192	0.995495449647144\\
193	0.995624074211891\\
194	0.995740857794582\\
195	0.995845517450349\\
196	0.995939706017526\\
197	0.996026114179386\\
198	0.996108128970341\\
199	0.996188372214365\\
200	0.996267729485905\\
201	0.996345756693539\\
202	0.996421294137535\\
203	0.996493306233172\\
204	0.996560067377161\\
205	0.996619030527553\\
206	0.996668932319955\\
207	0.996710186113985\\
208	0.996744721815399\\
209	0.996775120993675\\
210	0.996803937643317\\
211	0.996833236228844\\
212	0.996864967799825\\
213	0.9969005576241\\
214	0.996940439743045\\
215	0.996984593686299\\
216	0.997033840398832\\
217	0.99708943128054\\
218	0.997151732577644\\
219	0.997221494151787\\
220	0.997299446089087\\
221	0.997386361608495\\
222	0.99748267342197\\
223	0.997587016244142\\
224	0.997696414122067\\
225	0.997808281658681\\
226	0.997920897236534\\
227	0.99803337347113\\
228	0.998145440932643\\
229	0.998256913187825\\
230	0.998366937725779\\
231	0.998473322591609\\
232	0.998572549015842\\
233	0.998660819111036\\
234	0.998734983419815\\
235	0.998792922484404\\
236	0.998833936198437\\
237	0.998858911588166\\
238	0.998871452954824\\
239	0.998877021468751\\
240	0.998881470316341\\
241	0.998888720979049\\
242	0.998900177071381\\
243	0.998915888017664\\
244	0.998935319843977\\
245	0.99895764932851\\
246	0.998981860847391\\
247	0.999008102825749\\
248	0.999036828901936\\
249	0.999067921374185\\
250	0.999100334986602\\
251	0.999132363752491\\
252	0.999162505964437\\
253	0.999189354732302\\
254	0.999211644966064\\
255	0.99922864819874\\
256	0.999240368300586\\
257	0.999247483123299\\
258	0.999251249988091\\
259	0.999253271625325\\
260	0.999255080260292\\
261	0.99925761188445\\
262	0.999260783019761\\
263	0.999263606321117\\
264	0.999265119354433\\
265	0.999264671987054\\
266	0.999262754829354\\
267	0.999260636473373\\
268	0.999259484997275\\
269	0.999259484997275\\
270	0.999260410735357\\
271	0.999261603353256\\
272	0.999262327893057\\
273	0.999262050720635\\
274	0.999260363383709\\
275	0.999256472991051\\
276	0.999249749632176\\
277	0.999240812959107\\
278	0.999231532618868\\
279	0.999224411406594\\
280	0.999221889738548\\
281	0.999225825700821\\
282	0.99923722857884\\
283	0.999256225368521\\
284	0.999282229402997\\
285	0.999314258168886\\
286	0.999355982977446\\
287	0.99939268098739\\
288	0.999424563951697\\
289	0.999453797294303\\
290	0.999481559028484\\
291	0.999508317251461\\
292	0.99953417429374\\
293	0.999559050323934\\
294	0.999582777214923\\
295	0.999605148637728\\
296	0.99962594700729\\
297	0.999644957836488\\
298	0.999661977810942\\
299	0.999676820725275\\
300	0.999689324011908\\
};
\addlegendentry{$\varepsilon$ = $\varepsilon_{min}$ = 0.10}

\addplot [color=blue, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.271001627055108\\
2	0.354543475942108\\
3	0.431926024501538\\
4	0.503374795757587\\
5	0.569079755557866\\
6	0.62919294518288\\
7	0.68382602189118\\
8	0.733043787233911\\
9	0.776854181991677\\
10	0.815195461270247\\
11	0.847922143972958\\
12	0.874789090026477\\
13	0.895439508313725\\
14	0.909462610585598\\
15	0.917089174203815\\
16	0.922773785896305\\
17	0.930759140173429\\
18	0.938031105640929\\
19	0.944607443685779\\
20	0.950530781452908\\
21	0.955844868036405\\
22	0.960605848659924\\
23	0.964871245056027\\
24	0.968692696171831\\
25	0.972100090082481\\
26	0.975123049605896\\
27	0.977803153846606\\
28	0.980183103430389\\
29	0.982301042605889\\
30	0.984187380774903\\
31	0.985869942130323\\
32	0.987376674107206\\
33	0.988728292766079\\
34	0.989945499440635\\
35	0.991054282711988\\
36	0.992078755436199\\
37	0.993031604683756\\
38	0.993915669182203\\
39	0.99472544834946\\
40	0.99544893051713\\
41	0.99607815379184\\
42	0.996609166778315\\
43	0.997044655338046\\
44	0.997392214045092\\
45	0.997668792773678\\
46	0.997895110100991\\
47	0.998088957830208\\
48	0.998264256284103\\
49	0.998427993655652\\
50	0.998580396168618\\
51	0.998717903512211\\
52	0.998841401734563\\
53	0.998955312789405\\
54	0.99906437305205\\
55	0.999170909923255\\
56	0.999275587072624\\
57	0.999376447946385\\
58	0.999469355718121\\
59	0.999550543026568\\
60	0.999617198189204\\
61	0.999668559800325\\
62	0.999706388077178\\
63	0.999732302114715\\
64	0.999749073849731\\
65	0.99975989112987\\
66	0.999767375598139\\
67	0.999773422546561\\
68	0.999778495270804\\
69	0.999781635191504\\
70	0.999781993892497\\
71	0.999780834985546\\
72	0.999780085568151\\
73	0.999781568824406\\
74	0.99978732593637\\
75	0.999798405445981\\
76	0.999813803336265\\
77	0.999831766306281\\
78	0.999850900320752\\
79	0.999870471588462\\
80	0.999890407989414\\
81	0.999910840756043\\
82	0.99993095782568\\
83	0.999949346589631\\
84	0.999965066128189\\
85	0.999977462665663\\
86	0.99998609524485\\
87	0.999990930633524\\
88	0.999992490661819\\
89	0.999991804962844\\
90	0.999990181544729\\
91	0.999989060853116\\
92	0.999990431066385\\
93	0.999995158158847\\
94	1.00000224189958\\
95	1.00000913737384\\
96	1.00001270416529\\
97	1.00001063368963\\
98	1.0000012895854\\
99	0.999983135204503\\
100	0.99995539075449\\
101	0.999919395448216\\
102	0.999878617482084\\
103	0.999836775353369\\
104	0.999797469971205\\
105	0.999763603844208\\
106	0.999736767595416\\
107	0.999718651430979\\
108	0.999711200108207\\
109	0.99971539526702\\
110	0.999730872379662\\
111	0.999756038602488\\
112	0.999788356559855\\
113	0.999824618968996\\
114	0.999860880977865\\
115	0.999892480060398\\
116	0.999915572443565\\
117	0.999928297952031\\
118	0.999931102203475\\
119	0.999926330591722\\
120	0.999916776176246\\
121	0.999905061121226\\
122	0.99989399248995\\
123	0.999885519332702\\
124	0.999881194939611\\
125	0.999882184655742\\
126	0.999887849101794\\
127	0.999896507176024\\
128	0.999907024088636\\
129	0.999919261531215\\
130	0.999932820996007\\
131	0.999946115085457\\
132	0.999957639835954\\
133	0.99996626052142\\
134	0.999971403882246\\
135	0.999973372047813\\
136	0.999973190460877\\
137	0.999971860598411\\
138	0.99997043404005\\
139	0.999970034083558\\
140	0.999971633154965\\
141	0.999975560382596\\
142	0.999981459449528\\
143	0.999988612864822\\
144	0.999995738906331\\
145	1.00000167472833\\
146	1.00000582825519\\
147	1.00000734791293\\
148	1.00000582825519\\
149	1.00000167472833\\
150	0.999995738906331\\
151	0.999988838602838\\
152	0.999982610925626\\
153	0.999977904476593\\
154	0.999974476050748\\
155	0.99997144833082\\
156	0.999968042594405\\
157	0.999963887340423\\
158	0.999959197952734\\
159	0.99995452573193\\
160	0.999950772113407\\
161	0.999949342921203\\
162	0.999950970352206\\
163	0.99995527970584\\
164	0.999960980445799\\
165	0.999966291717562\\
166	0.999969444224345\\
167	0.999969413540028\\
168	0.999966370619049\\
169	0.999961172535504\\
170	0.999954821505191\\
171	0.999946920368083\\
172	0.999935691484191\\
173	0.999919469774433\\
174	0.999897213027883\\
175	0.999867902036077\\
176	0.999832584983744\\
177	0.999794314112395\\
178	0.999757510525655\\
179	0.999727123280664\\
180	0.999706599434162\\
181	0.999697395213926\\
182	0.999698916521176\\
183	0.999708912605419\\
184	0.99972522091377\\
185	0.99974625059943\\
186	0.999770875093598\\
187	0.999798482689221\\
188	0.999828787737628\\
189	0.999861291646103\\
190	0.999894231054328\\
191	0.999925017506339\\
192	0.999950937538132\\
193	0.999969859909771\\
194	0.99998128238384\\
195	0.999986742576842\\
196	0.999988452830174\\
197	0.999988511482725\\
198	0.999988668383636\\
199	0.999989510508537\\
200	0.999991075531825\\
201	0.999992733390766\\
202	0.999993673095165\\
203	0.999993043201067\\
204	0.999990780371742\\
205	0.999987489804609\\
206	0.999984181068062\\
207	0.999981819435175\\
208	0.999980600141444\\
209	0.999980667959077\\
210	0.999981611236049\\
211	0.999983269694713\\
212	0.99998564481637\\
213	0.999988644704802\\
214	0.999992064949868\\
215	0.999995588895142\\
216	0.999998816683922\\
217	1.00000132986247\\
218	1.00000279146138\\
219	1.00000329437181\\
220	1.00000349557009\\
221	1.00000349557009\\
222	1.00000329437181\\
223	1.00000279146138\\
224	1.00000132986247\\
225	0.999998816683922\\
226	0.999995588895142\\
227	0.999992064949868\\
228	0.999988644704802\\
229	0.99998564481637\\
230	0.999983269694712\\
231	0.999981611236049\\
232	0.999980667959077\\
233	0.999980374403428\\
234	0.999980893697093\\
235	0.999982988450163\\
236	0.99998721674084\\
237	0.999993811972393\\
238	1.0000019474162\\
239	1.00000976615753\\
240	1.0000148982481\\
241	1.00001504479449\\
242	1.00000821386881\\
243	0.999992757591561\\
244	0.999968400436224\\
245	0.999936747400156\\
246	0.999900945111383\\
247	0.999864045520539\\
248	0.999828639015961\\
249	0.999795075746434\\
250	0.999763107900837\\
251	0.999733492142877\\
252	0.99970827109552\\
253	0.999689279833027\\
254	0.999678125006706\\
255	0.999676072957522\\
256	0.99968373432711\\
257	0.999700748650132\\
258	0.999725554667169\\
259	0.999755562692764\\
260	0.999787713770666\\
261	0.999819327772601\\
262	0.999848741588324\\
263	0.999875589705817\\
264	0.999900045870959\\
265	0.999922832321534\\
266	0.999944514292883\\
267	0.999964584771431\\
268	0.999982016094915\\
269	0.999995587005873\\
270	1.00000410101321\\
271	1.00000692845491\\
272	1.00000520504148\\
273	1.00000139288381\\
274	0.999997417183491\\
275	0.999994259339772\\
276	0.999991699621899\\
277	0.99998835382631\\
278	0.999983427580473\\
279	0.999977518899052\\
280	0.999971549592867\\
281	0.999965844835993\\
282	0.99996097946095\\
283	0.999957784953901\\
284	0.999957277971335\\
285	0.999959498173752\\
286	0.999964267754388\\
287	0.999965764394408\\
288	0.99996536503591\\
289	0.999964187299133\\
290	0.999962756462401\\
291	0.999961292809316\\
292	0.999959864431241\\
293	0.999958462972804\\
294	0.999957041008351\\
295	0.999955532340743\\
296	0.999953863366096\\
297	0.999951959007138\\
298	0.99994975168858\\
299	0.99994721064203\\
300	0.99994434763658\\
};
\addlegendentry{$\varepsilon$ = $\varepsilon_{max}$ = 0.80}

\addplot [color=olive, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.286661218774291\\
2	0.36959359352194\\
3	0.446280283093395\\
4	0.516955339749913\\
5	0.581814849822123\\
6	0.641014962806133\\
7	0.694670060027946\\
8	0.742846580564781\\
9	0.785553543995199\\
10	0.822729510450027\\
11	0.854226629528326\\
12	0.87979412580722\\
13	0.899067345016887\\
14	0.911630067007271\\
15	0.917740483059245\\
16	0.922018944497326\\
17	0.9287685504779\\
18	0.934892613764427\\
19	0.940445294423417\\
20	0.945520388998315\\
21	0.950192226010207\\
22	0.954507949527278\\
23	0.958473412809238\\
24	0.962079191238163\\
25	0.965330632669858\\
26	0.9682412005435\\
27	0.970826641493762\\
28	0.973101967709159\\
29	0.975081944380345\\
30	0.976790867547148\\
31	0.978280415855357\\
32	0.979607378362196\\
33	0.980817432601212\\
34	0.981943610551547\\
35	0.983003180920299\\
36	0.984001526078694\\
37	0.984939386852193\\
38	0.985814734688523\\
39	0.986626186560992\\
40	0.987377061196564\\
41	0.988069955196643\\
42	0.988697913427302\\
43	0.98925183976408\\
44	0.989729958231255\\
45	0.990140017008768\\
46	0.990497954412137\\
47	0.99082171021308\\
48	0.991124402535662\\
49	0.991412049614084\\
50	0.99168836620152\\
51	0.991960315708187\\
52	0.992233598998894\\
53	0.992510324745073\\
54	0.992791372271265\\
55	0.993074330974787\\
56	0.993352911932356\\
57	0.993622531832291\\
58	0.993880979176378\\
59	0.994126533667316\\
60	0.994356830986126\\
61	0.994570711390184\\
62	0.994770225355772\\
63	0.994957033433509\\
64	0.995130349648328\\
65	0.995287399822573\\
66	0.995428102401499\\
67	0.995555390775481\\
68	0.995672365995602\\
69	0.995779845780835\\
70	0.995877344031481\\
71	0.995965711927411\\
72	0.996049271266506\\
73	0.996134577986178\\
74	0.996226777298516\\
75	0.996326151016503\\
76	0.996428761120207\\
77	0.996529160137363\\
78	0.996623907799778\\
79	0.996710943657482\\
80	0.996788485967766\\
81	0.996858051919784\\
82	0.996924972361656\\
83	0.996995687373518\\
84	0.997074822716185\\
85	0.997165055507774\\
86	0.997266503359766\\
87	0.997376548417262\\
88	0.997491307852235\\
89	0.997607320638329\\
90	0.997721992020176\\
91	0.997832555552297\\
92	0.997938309126975\\
93	0.998041127915622\\
94	0.998142458396826\\
95	0.998241751116974\\
96	0.998335441840179\\
97	0.998418783423117\\
98	0.998489290580998\\
99	0.998547477824763\\
100	0.998595835237602\\
101	0.998637902979986\\
102	0.998677366299666\\
103	0.998717274533266\\
104	0.998759641959682\\
105	0.998804462026869\\
106	0.998849922228297\\
107	0.998893024613204\\
108	0.998930703950416\\
109	0.998962048122263\\
110	0.998987754478908\\
111	0.999009224713181\\
112	0.999027869976418\\
113	0.999044909046793\\
114	0.999061767568689\\
115	0.999079350982667\\
116	0.999097533094894\\
117	0.999115425079706\\
118	0.999132388423254\\
119	0.999148254706841\\
120	0.999163869548306\\
121	0.999180200773063\\
122	0.999197188719989\\
123	0.999214426007842\\
124	0.999230930575114\\
125	0.999245285758744\\
126	0.999256641053941\\
127	0.999264576104074\\
128	0.999268987208932\\
129	0.99927017052501\\
130	0.999268614924528\\
131	0.999264671987054\\
132	0.999259259259259\\
133	0.999253846531464\\
134	0.999249677855974\\
135	0.999246745041378\\
136	0.999244432787362\\
137	0.999243431164425\\
138	0.999245506119384\\
139	0.999252740090739\\
140	0.999266948727981\\
141	0.999289273454205\\
142	0.999320008373146\\
143	0.999358630759399\\
144	0.999403966834799\\
145	0.999454384364639\\
146	0.999507892197829\\
147	0.99956234330799\\
148	0.999615656129114\\
149	0.999665969061806\\
150	0.999711624916812\\
151	0.999751155090909\\
152	0.999783423895905\\
153	0.999807804512266\\
154	0.999824303396221\\
155	0.999833580917413\\
156	0.999836831244353\\
157	0.999835533221866\\
158	0.999831186160009\\
159	0.999825326064835\\
160	0.999820139075056\\
161	0.999817569243043\\
162	0.999817384646828\\
163	0.999817883448613\\
164	0.99981760627619\\
165	0.999816144677281\\
166	0.999813857236753\\
167	0.999811555186055\\
168	0.999809223858679\\
169	0.999806528153416\\
170	0.99980325109256\\
171	0.999799414371994\\
172	0.999795242734786\\
173	0.999791071669034\\
174	0.999787254168111\\
175	0.999784127478695\\
176	0.999782070867234\\
177	0.99978135420424\\
178	0.999782070867233\\
179	0.999784127478695\\
180	0.999787254168111\\
181	0.999791071669034\\
182	0.999795242734785\\
183	0.999799414371994\\
184	0.99980325109256\\
185	0.999806528153416\\
186	0.999809223858679\\
187	0.999811329448039\\
188	0.999812480022639\\
189	0.99981242336917\\
190	0.999810816334281\\
191	0.999808302045328\\
192	0.99980624764306\\
193	0.99980623834124\\
194	0.999809723708016\\
195	0.999817433020132\\
196	0.99982878831533\\
197	0.99984314349896\\
198	0.999859873804248\\
199	0.999878262568199\\
200	0.999897594609121\\
201	0.999917220205693\\
202	0.999936552246616\\
203	0.999954941010567\\
204	0.999971671315855\\
205	0.999986026499485\\
206	0.999997381794682\\
207	1.00000531684481\\
208	1.00000972794967\\
209	1.00001091126575\\
210	1.00000958140328\\
211	1.00000678994191\\
212	1.00000372130811\\
213	1.00000137721411\\
214	1.00000022573802\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1.00000022573802\\
231	1.0000011514761\\
232	1.000002344094\\
233	1.0000030686338\\
234	1.00000279146138\\
235	1.00000132986247\\
236	0.999998816683922\\
237	0.999995588895142\\
238	0.999992064949868\\
239	0.999988644704802\\
240	0.99998564481637\\
241	0.999983269694712\\
242	0.999981611236049\\
243	0.999980667959077\\
244	0.999980374403428\\
245	0.999980667959077\\
246	0.999981611236049\\
247	0.999983269694713\\
248	0.99998564481637\\
249	0.999988644704802\\
250	0.999992064949868\\
251	0.999995588895142\\
252	0.999998816683922\\
253	1.00000132986247\\
254	1.00000279146138\\
255	1.0000030686338\\
256	1.000002344094\\
257	1.0000011514761\\
258	1.00000022573802\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1.00000022573802\\
265	1.0000011514761\\
266	1.000002344094\\
267	1.0000030686338\\
268	1.00000279146138\\
269	1.00000132986247\\
270	0.999998816683922\\
271	0.999995814633158\\
272	0.999993216425966\\
273	0.999990988798799\\
274	0.999988713450168\\
275	0.999986061156088\\
276	0.999982941098515\\
277	0.999979484642999\\
278	0.999976189036586\\
279	0.999974110123059\\
280	0.999973977248962\\
281	0.999975704452992\\
282	0.999978495914367\\
283	0.999981167206602\\
284	0.999982235120602\\
285	0.999979902929271\\
286	0.999967444298276\\
287	0.999953729941917\\
288	0.999942637851876\\
289	0.999934019257941\\
290	0.999927309160747\\
291	0.999922052763264\\
292	0.999917923837416\\
293	0.99991471338446\\
294	0.999912334550277\\
295	0.999910794010618\\
296	0.999910164738097\\
297	0.999910568637959\\
298	0.999912167117519\\
299	0.999915149896184\\
300	0.999919698503085\\
};
\addlegendentry{adaptive $\varepsilon$}

\end{axis}
\end{tikzpicture}%re

==> figures/AlgorithmDescription/varying_epsilon/VaryingEpsilon_Target2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=44mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(45mm,48mm)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.0314342778040067\\
2	0.0111387779554254\\
3	0.0523580346721976\\
4	0.0921658253634739\\
5	0.130504853322606\\
6	0.16732327183327\\
7	0.202578866490361\\
8	0.236243574038471\\
9	0.268309137119729\\
10	0.298792566904297\\
11	0.327742513763631\\
12	0.355246537363246\\
13	0.381439452278626\\
14	0.406500561192392\\
15	0.430501930767356\\
16	0.452377062557955\\
17	0.468936115576433\\
18	0.482504097746771\\
19	0.493482879695371\\
20	0.502387408225406\\
21	0.509745438215884\\
22	0.516017767120412\\
23	0.521560139149414\\
24	0.526655955995024\\
25	0.531517440031466\\
26	0.536285015052734\\
27	0.541037161753824\\
28	0.545808201559385\\
29	0.550603817353211\\
30	0.555407471297852\\
31	0.560218295075173\\
32	0.565040817280864\\
33	0.569884660162644\\
34	0.574763759412609\\
35	0.579680818213647\\
36	0.584626110727879\\
37	0.589591231148074\\
38	0.594559165458031\\
39	0.599501192641599\\
40	0.604393085991562\\
41	0.609212460336629\\
42	0.613945124769891\\
43	0.618577486087867\\
44	0.623088734855579\\
45	0.627461952006092\\
46	0.631698568706079\\
47	0.635820387485111\\
48	0.639864262609791\\
49	0.643873850310829\\
50	0.64789319960135\\
51	0.651967184208788\\
52	0.656128811796384\\
53	0.660385414315005\\
54	0.664720382547434\\
55	0.669105161628958\\
56	0.673512167302164\\
57	0.677913755190417\\
58	0.682284281799821\\
59	0.686604987729226\\
60	0.690858254061368\\
61	0.695025764805277\\
62	0.699088358369955\\
63	0.703010415229811\\
64	0.706745976355968\\
65	0.710255298292907\\
66	0.713512511342899\\
67	0.716526314947071\\
68	0.719331614232254\\
69	0.721971665517232\\
70	0.724484339178421\\
71	0.726887665291756\\
72	0.729187306262833\\
73	0.73138635268544\\
74	0.73349011220847\\
75	0.735507832051477\\
76	0.737458596362343\\
77	0.739384546444624\\
78	0.741340609795377\\
79	0.743369221800135\\
80	0.74549019851338\\
81	0.747701619263046\\
82	0.749995872214983\\
83	0.752346320841511\\
84	0.754711248668061\\
85	0.75705583355136\\
86	0.759359496544541\\
87	0.761614476559741\\
88	0.763827612946504\\
89	0.766021759268752\\
90	0.768217369870692\\
91	0.770417851080461\\
92	0.772621430739703\\
93	0.774841236752336\\
94	0.777087824331264\\
95	0.779359010836633\\
96	0.781639874579751\\
97	0.78391754800808\\
98	0.786181105279366\\
99	0.788416557291858\\
100	0.790609353566742\\
101	0.792739316701215\\
102	0.794785744671422\\
103	0.796720177315467\\
104	0.798499036546561\\
105	0.800097843529279\\
106	0.801509406158988\\
107	0.80272966828505\\
108	0.803789728687496\\
109	0.804736940164548\\
110	0.805626123381994\\
111	0.806505005313894\\
112	0.807407647575045\\
113	0.808353375237396\\
114	0.809323488750042\\
115	0.810259566116733\\
116	0.811103522876982\\
117	0.811842583660738\\
118	0.812501999751691\\
119	0.81313707523795\\
120	0.813804549540913\\
121	0.814549455877699\\
122	0.8153766551894\\
123	0.816251610830832\\
124	0.817142761003804\\
125	0.818043720297332\\
126	0.818963348940112\\
127	0.819910438635349\\
128	0.820906662377313\\
129	0.821989731278009\\
130	0.823192882111845\\
131	0.82451200526636\\
132	0.825919816223252\\
133	0.82738545527376\\
134	0.828873477861095\\
135	0.830348115440259\\
136	0.831783334289798\\
137	0.833154926045384\\
138	0.834460043334258\\
139	0.835726053858466\\
140	0.836975218624466\\
141	0.838200291678529\\
142	0.839367765156093\\
143	0.840441405346546\\
144	0.841400906614173\\
145	0.842249779264844\\
146	0.843008246558635\\
147	0.843703872258713\\
148	0.844350708369499\\
149	0.844971605751857\\
150	0.84557529488046\\
151	0.846153071847097\\
152	0.84673173002512\\
153	0.847350264645681\\
154	0.848020867134392\\
155	0.848732924385158\\
156	0.849483222170061\\
157	0.850269826549645\\
158	0.851087163258141\\
159	0.851905204576348\\
160	0.852689289573369\\
161	0.853424449222654\\
162	0.854121753978277\\
163	0.85479092637945\\
164	0.85543846422228\\
165	0.856061483532639\\
166	0.856659658435697\\
167	0.857237395782783\\
168	0.857801126971414\\
169	0.858373635974835\\
170	0.85899133830552\\
171	0.859686433859359\\
172	0.860469819822386\\
173	0.861349336878144\\
174	0.862341316992987\\
175	0.863442452589135\\
176	0.864629150307165\\
177	0.865863656011825\\
178	0.867089967626135\\
179	0.868266852749599\\
180	0.86938920414775\\
181	0.870461564006075\\
182	0.871488169020059\\
183	0.87246308091191\\
184	0.87337611632548\\
185	0.874226969876326\\
186	0.875025150723601\\
187	0.875773622576834\\
188	0.876473919309567\\
189	0.877144719640501\\
190	0.877809702732924\\
191	0.878482982671346\\
192	0.879184634423864\\
193	0.879923641435645\\
194	0.880705323866969\\
195	0.881526550704399\\
196	0.88237725720827\\
197	0.88325930379905\\
198	0.884159149451276\\
199	0.885060949739766\\
200	0.885957383742198\\
201	0.886854611871759\\
202	0.887768939201425\\
203	0.88868859140428\\
204	0.889607736330959\\
205	0.890513158000248\\
206	0.8913735699064\\
207	0.892176917990171\\
208	0.892945576413918\\
209	0.893708395330206\\
210	0.894481974170646\\
211	0.895283712895071\\
212	0.896135923508261\\
213	0.897073017230597\\
214	0.898126617252032\\
215	0.899301722274078\\
216	0.900565238026049\\
217	0.901867328031696\\
218	0.903169831245651\\
219	0.904460665079364\\
220	0.905737291729758\\
221	0.906992374685471\\
222	0.908201760047426\\
223	0.909327674426531\\
224	0.910337835459606\\
225	0.911215557455726\\
226	0.911957707125034\\
227	0.912584872278628\\
228	0.913116395193253\\
229	0.913577553361585\\
230	0.914008285454877\\
231	0.914437875342992\\
232	0.914912905786922\\
233	0.915451681431583\\
234	0.916055682358712\\
235	0.91673699669771\\
236	0.917491553809865\\
237	0.918305939124943\\
238	0.919186744985844\\
239	0.920154039539303\\
240	0.921193889760307\\
241	0.92226888212708\\
242	0.923355277714797\\
243	0.924437285150811\\
244	0.925488451143638\\
245	0.926471421462667\\
246	0.927368804477126\\
247	0.928192697916494\\
248	0.928970748247163\\
249	0.929712827576868\\
250	0.930396731480256\\
251	0.930995349022871\\
252	0.931498473061177\\
253	0.931917650181646\\
254	0.932273109194856\\
255	0.932588327879488\\
256	0.932866916670945\\
257	0.933117279555884\\
258	0.933358671751966\\
259	0.933603409921518\\
260	0.933868933958824\\
261	0.934146156043765\\
262	0.934417925047881\\
263	0.934659725518898\\
264	0.934858467017047\\
265	0.935037574854926\\
266	0.93521897424276\\
267	0.93540808723521\\
268	0.935603765940784\\
269	0.935795559121736\\
270	0.935986828163785\\
271	0.936167580972679\\
272	0.936302776438253\\
273	0.936365450505834\\
274	0.936373499593107\\
275	0.936382288102591\\
276	0.936450452190918\\
277	0.9366185950008\\
278	0.936893668319624\\
279	0.937279902360146\\
280	0.937775948209894\\
281	0.938366715217563\\
282	0.939031269022054\\
283	0.939752783161173\\
284	0.940516699480196\\
285	0.941311502755967\\
286	0.94211805352079\\
287	0.942854675458146\\
288	0.943542557355634\\
289	0.944203707080752\\
290	0.944846476835223\\
291	0.945472632614346\\
292	0.946082286843058\\
293	0.946674558804014\\
294	0.947248158247137\\
295	0.947801797951631\\
296	0.948334045520084\\
297	0.948843700566641\\
298	0.949329733897548\\
299	0.949791605540995\\
300	0.950229207423085\\
};
\addlegendentry{$\varepsilon$ = $\varepsilon_{min}$ = 0.10}

\addplot [color=blue, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.144958612559114\\
2	0.220673473270252\\
3	0.291424772542769\\
4	0.357350128510521\\
5	0.418570214117733\\
6	0.475185248214672\\
7	0.527272806674785\\
8	0.5748828018284\\
9	0.618030730271641\\
10	0.656688546481773\\
11	0.690773032035884\\
12	0.720129974558631\\
13	0.744515440922687\\
14	0.763604058996938\\
15	0.777354475556795\\
16	0.788281719286471\\
17	0.799433341770734\\
18	0.809265974961227\\
19	0.817887992969015\\
20	0.82539919249977\\
21	0.831901972754151\\
22	0.837529585181163\\
23	0.84239274932868\\
24	0.846576564402622\\
25	0.850176869162319\\
26	0.853310341016296\\
27	0.856106806543697\\
28	0.858685424482104\\
29	0.861108594137869\\
30	0.86338661978887\\
31	0.865456423351092\\
32	0.86725783163816\\
33	0.868770907581618\\
34	0.870017112538498\\
35	0.871024621236253\\
36	0.871754867694597\\
37	0.872164830117596\\
38	0.872271021744722\\
39	0.872098063854468\\
40	0.871679742525252\\
41	0.87107669933535\\
42	0.870355058511886\\
43	0.869590397244786\\
44	0.86888027460762\\
45	0.868320226245594\\
46	0.867973116630902\\
47	0.867845519033195\\
48	0.86789676885072\\
49	0.868114408727169\\
50	0.868503148098147\\
51	0.869035217611299\\
52	0.869677413836087\\
53	0.870401786752942\\
54	0.871173439055668\\
55	0.871922991462321\\
56	0.872552063773762\\
57	0.872965426768563\\
58	0.873097165075216\\
59	0.872876888271445\\
60	0.872347705528095\\
61	0.871660717184506\\
62	0.870977987821057\\
63	0.870370019745278\\
64	0.86985155921866\\
65	0.869466729279873\\
66	0.869257215557447\\
67	0.869227471093037\\
68	0.86940280063232\\
69	0.869803377553308\\
70	0.870392282538306\\
71	0.871112406417225\\
72	0.871924554288564\\
73	0.872783294117995\\
74	0.87362390038032\\
75	0.874375511584327\\
76	0.874969334374472\\
77	0.875360695090389\\
78	0.875530549722392\\
79	0.875494758310786\\
80	0.875313331128721\\
81	0.875048561247878\\
82	0.874754123684624\\
83	0.874469085143675\\
84	0.874243282815632\\
85	0.874100547555038\\
86	0.87400213724532\\
87	0.873905501809342\\
88	0.873802264038451\\
89	0.873673575142055\\
90	0.873479204235951\\
91	0.873201618727027\\
92	0.872861284299937\\
93	0.872513645667042\\
94	0.872190677567391\\
95	0.871887790799364\\
96	0.871604790069139\\
97	0.87132697099898\\
98	0.871033445236958\\
99	0.870725836583787\\
100	0.87045496173946\\
101	0.87029837376661\\
102	0.870330116972913\\
103	0.870599205505233\\
104	0.871084912212037\\
105	0.871726028123091\\
106	0.872457938357554\\
107	0.873212570922715\\
108	0.873929020528701\\
109	0.874549454892509\\
110	0.875029943981261\\
111	0.875370512361662\\
112	0.875596754335928\\
113	0.875707780491002\\
114	0.875694867957395\\
115	0.875547866019981\\
116	0.875242545341856\\
117	0.874776226184459\\
118	0.874187337277427\\
119	0.873545525812177\\
120	0.872900129109741\\
121	0.872317339596776\\
122	0.871856432052044\\
123	0.871537791633309\\
124	0.871346301647893\\
125	0.871240588965553\\
126	0.871184245497381\\
127	0.871132733105106\\
128	0.871065867267795\\
129	0.870981555245363\\
130	0.870888775035229\\
131	0.870825005719728\\
132	0.870854304112954\\
133	0.871022990443258\\
134	0.871295996072321\\
135	0.87161185555392\\
136	0.871946485196166\\
137	0.872270234256355\\
138	0.872557025904128\\
139	0.872826864103135\\
140	0.873101628044097\\
141	0.873344588904551\\
142	0.873481988459659\\
143	0.873459910310077\\
144	0.873303003713172\\
145	0.873064130189394\\
146	0.872773906583133\\
147	0.872457220582617\\
148	0.872126946898499\\
149	0.871804663961921\\
150	0.871572649342908\\
151	0.871509124883039\\
152	0.8716441932679\\
153	0.871999287925472\\
154	0.872578852423126\\
155	0.873344423799054\\
156	0.87424837352965\\
157	0.875221045515031\\
158	0.876174667063547\\
159	0.877033820200523\\
160	0.877762135315129\\
161	0.878324635918235\\
162	0.878673035682961\\
163	0.878809939200333\\
164	0.8787656173234\\
165	0.878568628028285\\
166	0.878274553717619\\
167	0.877939177454711\\
168	0.877591677440517\\
169	0.877212612265787\\
170	0.876788611234167\\
171	0.876355024700194\\
172	0.875971420614311\\
173	0.875655755431096\\
174	0.875398002541154\\
175	0.87517676924296\\
176	0.874960536360211\\
177	0.874735793671692\\
178	0.874544308132495\\
179	0.874416509739708\\
180	0.874375752132379\\
181	0.874445799724591\\
182	0.874625133931813\\
183	0.874910734159409\\
184	0.875284204799182\\
185	0.875712451517683\\
186	0.87615892441033\\
187	0.876571104932156\\
188	0.876908381835197\\
189	0.877127477640315\\
190	0.877184798608799\\
191	0.877028203419285\\
192	0.876617353814398\\
193	0.875958334464137\\
194	0.8751006802984\\
195	0.874118190225006\\
196	0.873125736612342\\
197	0.872231123698224\\
198	0.871523260045718\\
199	0.871059179943041\\
200	0.870846148640314\\
201	0.870845064654775\\
202	0.87100353386192\\
203	0.871265792749913\\
204	0.871580918809432\\
205	0.871915681775886\\
206	0.872258427356724\\
207	0.872599075226667\\
208	0.872923749774551\\
209	0.873184638375478\\
210	0.873340926751366\\
211	0.873382642074922\\
212	0.873305164820667\\
213	0.873119551109115\\
214	0.87284360045036\\
215	0.872519614152962\\
216	0.872245191301497\\
217	0.872106757167333\\
218	0.872168347574898\\
219	0.872429468392364\\
220	0.872848300606194\\
221	0.873372265136465\\
222	0.873944368484585\\
223	0.874514851473028\\
224	0.875064199048209\\
225	0.875612010480574\\
226	0.876182896917921\\
227	0.876769381383596\\
228	0.877330323067165\\
229	0.877793375263289\\
230	0.878108264678065\\
231	0.878256254819318\\
232	0.878250891839365\\
233	0.878127707771785\\
234	0.87794580829749\\
235	0.877769404194018\\
236	0.877647431353785\\
237	0.877609998711982\\
238	0.877670991801671\\
239	0.877802617643634\\
240	0.877935436102069\\
241	0.877967709880445\\
242	0.877839344593318\\
243	0.877589672157255\\
244	0.877295629512527\\
245	0.876995647722785\\
246	0.876714596639614\\
247	0.876437587702326\\
248	0.876112301371332\\
249	0.875676411860055\\
250	0.875097475317606\\
251	0.874402509243499\\
252	0.873679807706991\\
253	0.873028163125182\\
254	0.872512479861855\\
255	0.872158267079155\\
256	0.871938356788574\\
257	0.871788702152244\\
258	0.871639938864183\\
259	0.871437810516469\\
260	0.871152257909317\\
261	0.870777397672109\\
262	0.870316610598226\\
263	0.869797675303821\\
264	0.869288761414006\\
265	0.868853193481123\\
266	0.868519323826195\\
267	0.868285732076807\\
268	0.868107345247098\\
269	0.867924506432595\\
270	0.867713318501676\\
271	0.867492422424268\\
272	0.867297346916255\\
273	0.867206720893878\\
274	0.867289812164628\\
275	0.86755967126638\\
276	0.867987240593314\\
277	0.868513359520461\\
278	0.869072579876261\\
279	0.869621468850648\\
280	0.870110149496589\\
281	0.870486609427407\\
282	0.870719005813105\\
283	0.870797604284494\\
284	0.870718975400091\\
285	0.870510219721384\\
286	0.87000742476528\\
287	0.869591677830671\\
288	0.869322245295203\\
289	0.869159075717425\\
290	0.86907153113837\\
291	0.86904291666213\\
292	0.869065697544026\\
293	0.869138089945151\\
294	0.869262223375843\\
295	0.869442476494406\\
296	0.869684642169272\\
297	0.869995072384027\\
298	0.870380373660007\\
299	0.87084705210568\\
300	0.871401736911105\\
};
\addlegendentry{$\varepsilon$ = $\varepsilon_{max}$ = 0.80}

\addplot [color=olive, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	0.138404786349545\\
2	0.213933853310686\\
3	0.284436266777604\\
4	0.350052514036977\\
5	0.410909285720527\\
6	0.467115159828013\\
7	0.518757347030965\\
8	0.565896083759278\\
9	0.608556764290938\\
10	0.64671896296476\\
11	0.680302549565852\\
12	0.709147833403194\\
13	0.732987824418299\\
14	0.75143950722575\\
15	0.764336922335688\\
16	0.77409964015206\\
17	0.784621962568565\\
18	0.794155205882687\\
19	0.802795490487575\\
20	0.810583126256908\\
21	0.81752858886834\\
22	0.82367862864231\\
23	0.829096425433488\\
24	0.833827663235134\\
25	0.837907378737155\\
26	0.841419071667197\\
27	0.844467384956074\\
28	0.847141331868345\\
29	0.849514055523456\\
30	0.851642946042113\\
31	0.853594490746139\\
32	0.855446777806975\\
33	0.857271630890447\\
34	0.859114066747437\\
35	0.860981350354726\\
36	0.862829293022995\\
37	0.864586408423795\\
38	0.86619434488433\\
39	0.867615421776166\\
40	0.868805665999991\\
41	0.869727841755946\\
42	0.870399783530537\\
43	0.870862527314104\\
44	0.871198897901229\\
45	0.871484894791037\\
46	0.871760662966984\\
47	0.87204615765335\\
48	0.872335231657467\\
49	0.872628359559874\\
50	0.872954806751481\\
51	0.873340313372558\\
52	0.87380453109466\\
53	0.874405577771924\\
54	0.87521599343429\\
55	0.876250034927051\\
56	0.877474423287197\\
57	0.878787425124029\\
58	0.880083752991414\\
59	0.881315299590291\\
60	0.882477500286846\\
61	0.883576945200585\\
62	0.884617848097492\\
63	0.885610342026338\\
64	0.886560532919124\\
65	0.887460033870011\\
66	0.888303584318184\\
67	0.889098430585943\\
68	0.889831565225184\\
69	0.890506878852829\\
70	0.891192677213546\\
71	0.891970670107392\\
72	0.892897728359985\\
73	0.893974987991122\\
74	0.895185559243563\\
75	0.896480770948438\\
76	0.897791220785652\\
77	0.899031404982691\\
78	0.900142342723732\\
79	0.901086802203466\\
80	0.901862257651496\\
81	0.902501276749752\\
82	0.903053034641067\\
83	0.903568740675924\\
84	0.904084258929102\\
85	0.904621602386012\\
86	0.905230737412648\\
87	0.905972826648878\\
88	0.906888483082851\\
89	0.908001173256155\\
90	0.90929148323457\\
91	0.910725391373004\\
92	0.912253453545392\\
93	0.913817766879031\\
94	0.915358560107242\\
95	0.916809657262961\\
96	0.918096834137085\\
97	0.91917349666382\\
98	0.920056729919795\\
99	0.920776003909593\\
100	0.921367591987932\\
101	0.921881834243857\\
102	0.922376492404004\\
103	0.922900986064444\\
104	0.923506961075405\\
105	0.924208158518896\\
106	0.925012512354277\\
107	0.925915586015616\\
108	0.926911201234299\\
109	0.927990576390939\\
110	0.929143944934892\\
111	0.930347091926187\\
112	0.931566299825032\\
113	0.932772445855945\\
114	0.933943373627077\\
115	0.935023997612498\\
116	0.935967357698251\\
117	0.936762131301346\\
118	0.93743361862707\\
119	0.938019947586462\\
120	0.938535479510345\\
121	0.938981546674565\\
122	0.939351494663385\\
123	0.939647377627125\\
124	0.939890569347524\\
125	0.940089687054151\\
126	0.940270690037727\\
127	0.94045027067334\\
128	0.940646105868324\\
129	0.940863658052767\\
130	0.941103163226785\\
131	0.941373156835262\\
132	0.9416696106206\\
133	0.941976073857478\\
134	0.942280317146368\\
135	0.942551863738982\\
136	0.942769229548964\\
137	0.942936725006582\\
138	0.943073327995277\\
139	0.943205776579921\\
140	0.943371687918804\\
141	0.943594051569336\\
142	0.943873194986503\\
143	0.944158682092923\\
144	0.944430605102937\\
145	0.944714090500814\\
146	0.945048093341175\\
147	0.945447800717493\\
148	0.945910454927075\\
149	0.946441812791567\\
150	0.947026136256209\\
151	0.94763059122904\\
152	0.948213833210855\\
153	0.948745990912967\\
154	0.949233228150718\\
155	0.949682426214931\\
156	0.950105232133112\\
157	0.950512145576556\\
158	0.950930450523038\\
159	0.951389743931982\\
160	0.951893936882161\\
161	0.952408106272817\\
162	0.952869999421131\\
163	0.953216850316679\\
164	0.953429782378945\\
165	0.953516220702845\\
166	0.953494211932237\\
167	0.953387577700159\\
168	0.953227956974402\\
169	0.953039909382694\\
170	0.952832191954264\\
171	0.952598578990937\\
172	0.952363133709961\\
173	0.952175848543802\\
174	0.952081076964892\\
175	0.952114813479533\\
176	0.952295187363805\\
177	0.952632813891804\\
178	0.9531073855596\\
179	0.953685662131156\\
180	0.954334793597473\\
181	0.955026784544793\\
182	0.955710773273333\\
183	0.956334278026056\\
184	0.956864071586338\\
185	0.957279954091545\\
186	0.957587503668338\\
187	0.957803443233625\\
188	0.957943187767952\\
189	0.958022300112165\\
190	0.9580740730431\\
191	0.958133716458159\\
192	0.958208407298112\\
193	0.958289716988829\\
194	0.958376495562781\\
195	0.958469269029102\\
196	0.958553092406313\\
197	0.958607653212639\\
198	0.958612750396978\\
199	0.958572658528483\\
200	0.958517272136718\\
201	0.958485597114335\\
202	0.958495365807288\\
203	0.958544697007595\\
204	0.958624473027863\\
205	0.958749896583892\\
206	0.958928429658544\\
207	0.95914045390437\\
208	0.959369841956407\\
209	0.959604923968793\\
210	0.959834028646403\\
211	0.960047777069153\\
212	0.960217366677209\\
213	0.960314748340899\\
214	0.960343784879874\\
215	0.960329387919454\\
216	0.960293108485971\\
217	0.960254684129107\\
218	0.960232354234273\\
219	0.960239986868824\\
220	0.960306926978646\\
221	0.960476022162121\\
222	0.960775962014365\\
223	0.961198390076456\\
224	0.961703785727779\\
225	0.962244921683888\\
226	0.962770084001712\\
227	0.963231784451171\\
228	0.963595362363351\\
229	0.963842302341682\\
230	0.963984318504053\\
231	0.964048522753988\\
232	0.964064719836504\\
233	0.964063489739999\\
234	0.964054912051734\\
235	0.964037377219467\\
236	0.964030855995525\\
237	0.964057081356794\\
238	0.964122534405248\\
239	0.964215403281288\\
240	0.964329102560443\\
241	0.964480871631492\\
242	0.9646939253287\\
243	0.964971583100851\\
244	0.965282145419653\\
245	0.96558969500741\\
246	0.965863166198938\\
247	0.966090824820752\\
248	0.966289858210664\\
249	0.966457143281059\\
250	0.966593574456132\\
251	0.966712932490958\\
252	0.966824726370102\\
253	0.966914767648851\\
254	0.966959424343112\\
255	0.966931803580642\\
256	0.966831065420523\\
257	0.966686212753479\\
258	0.966548771080546\\
259	0.966446404049483\\
260	0.966377665738722\\
261	0.966350930344224\\
262	0.966382574906041\\
263	0.966471688534823\\
264	0.966608475292406\\
265	0.966776830400809\\
266	0.966961848105275\\
267	0.967137881694621\\
268	0.967284009262014\\
269	0.967386959930931\\
270	0.967441276440001\\
271	0.967438473370125\\
272	0.967372072840229\\
273	0.967247110608028\\
274	0.967069810950625\\
275	0.966860788530955\\
276	0.966653006740968\\
277	0.966474446352061\\
278	0.966366312759545\\
279	0.966350320267471\\
280	0.966432397000289\\
281	0.966609842603726\\
282	0.966864545071064\\
283	0.967171389295422\\
284	0.9674932402233\\
285	0.967795301627684\\
286	0.967945786134497\\
287	0.96806240976505\\
288	0.968182286660633\\
289	0.968305903065583\\
290	0.968428550635244\\
291	0.968546206572686\\
292	0.968656022036594\\
293	0.968756337070155\\
294	0.968845893642881\\
295	0.96892419440287\\
296	0.968991638666056\\
297	0.969049081951874\\
298	0.969098104931082\\
299	0.969140397507084\\
300	0.96917730921024\\
};
\addlegendentry{adaptive $\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> figures/Appendix_SimulationFramework/NoisePSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=75mm,
height=38mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{S_c(\nu)}{\max{S_c(\nu)}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	0.121822632321306\\
-0.499	0.121249012233986\\
-0.498	0.120693772390282\\
-0.497	0.12015656134842\\
-0.496	0.119637034255003\\
-0.495	0.119134852589321\\
-0.494	0.118649683911004\\
-0.493	0.118181201611059\\
-0.492	0.117729084666362\\
-0.491	0.117293017397626\\
-0.49	0.116872689230932\\
-0.489	0.116467794462848\\
-0.488	0.116078032029228\\
-0.487	0.115703105277744\\
-0.486	0.115342721744222\\
-0.485	0.114996592932885\\
-0.484	0.114664434100569\\
-0.483	0.114345964045022\\
-0.482	0.114040904897393\\
-0.481	0.113748981919015\\
-0.48	0.113469923302626\\
-0.479	0.11320345997814\\
-0.478	0.112949325423131\\
-0.477	0.112707255478175\\
-0.476	0.112476988167214\\
-0.475	0.112258263523133\\
-0.474	0.112050823418709\\
-0.473	0.111854411403163\\
-0.472	0.111668772544489\\
-0.471	0.111493653277806\\
-0.47	0.11132880125994\\
-0.469	0.111173965230487\\
-0.468	0.11102889487959\\
-0.467	0.1108933407227\\
-0.466	0.110767053982565\\
-0.465	0.110649786478733\\
-0.464	0.110541290524827\\
-0.463	0.110441318833884\\
-0.462	0.110349624432039\\
-0.461	0.110265960580823\\
-0.46	0.11019008070839\\
-0.459	0.110121738349927\\
-0.458	0.110060687097551\\
-0.457	0.110006680559966\\
-0.456	0.109959472332144\\
-0.455	0.109918815975305\\
-0.454	0.109884465007446\\
-0.453	0.109856172904653\\
-0.452	0.109833693113439\\
-0.451	0.109816779074298\\
-0.45	0.10980518425668\\
-0.449	0.109798662205545\\
-0.448	0.10979696659964\\
-0.447	0.10979985132162\\
-0.446	0.109807070540093\\
-0.445	0.109818378803633\\
-0.444	0.109833531146803\\
-0.443	0.109852283208139\\
-0.442	0.10987439136005\\
-0.441	0.109899612850539\\
-0.44	0.109927705956572\\
-0.439	0.109958430148929\\
-0.438	0.109991546268275\\
-0.437	0.110026816712175\\
-0.436	0.110064005632686\\
-0.435	0.110102879144162\\
-0.434	0.110143205540792\\
-0.433	0.110184755523384\\
-0.432	0.110227302434839\\
-0.431	0.110270622503693\\
-0.43	0.110314495095076\\
-0.429	0.11035870296836\\
-0.428	0.110403032540741\\
-0.427	0.110447274155931\\
-0.426	0.110491222357101\\
-0.425	0.110534676163172\\
-0.424	0.110577439347504\\
-0.423	0.110619320718005\\
-0.422	0.110660134397639\\
-0.421	0.110699700104298\\
-0.42	0.110737843428959\\
-0.419	0.11077439611105\\
-0.418	0.110809196309924\\
-0.417	0.110842088871332\\
-0.416	0.1108729255878\\
-0.415	0.110901565451788\\
-0.414	0.110927874900574\\
-0.413	0.110951728051756\\
-0.412	0.110973006928361\\
-0.411	0.110991601672525\\
-0.41	0.111007410746769\\
-0.409	0.111020341121962\\
-0.408	0.111030308451059\\
-0.407	0.111037237227815\\
-0.406	0.111041060929704\\
-0.405	0.111041722144347\\
-0.404	0.11103917267884\\
-0.403	0.111033373651417\\
-0.402	0.111024295565006\\
-0.401	0.111011918362291\\
-0.4	0.110996231461976\\
-0.399	0.110977233776071\\
-0.398	0.110954933708068\\
-0.397	0.110929349131987\\
-0.396	0.110900507352379\\
-0.395	0.110868445045424\\
-0.394	0.110833208181388\\
-0.393	0.110794851928775\\
-0.392	0.110753440540598\\
-0.391	0.11070904722327\\
-0.39	0.110661753988705\\
-0.389	0.110611651490286\\
-0.388	0.110558838843433\\
-0.387	0.110503423431546\\
-0.386	0.110445520698204\\
-0.385	0.1103852539265\\
-0.384	0.11032275400647\\
-0.383	0.110258159191621\\
-0.382	0.110191614845562\\
-0.381	0.110123273179815\\
-0.38	0.110053292983857\\
-0.379	0.109981839348497\\
-0.378	0.10990908338368\\
-0.377	0.109835201931809\\
-0.376	0.109760377277676\\
-0.375	0.109684796856087\\
-0.374	0.109608652958235\\
-0.373	0.109532142437868\\
-0.372	0.109455466418253\\
-0.371	0.109378830000923\\
-0.37	0.109302441977145\\
-0.369	0.109226514543009\\
-0.368	0.109151263018992\\
-0.367	0.109076905574814\\
-0.366	0.109003662960334\\
-0.365	0.108931758243197\\
-0.364	0.108861416553884\\
-0.363	0.108792864838766\\
-0.362	0.108726331621695\\
-0.361	0.108662046774616\\
-0.36	0.108600241297635\\
-0.359	0.108541147108912\\
-0.358	0.108484996844681\\
-0.357	0.108432023669671\\
-0.356	0.108382461098128\\
-0.355	0.108336542825587\\
-0.354	0.108294502571498\\
-0.353	0.108256573932763\\
-0.352	0.108222990248181\\
-0.351	0.108193984473764\\
-0.35	0.108169789068848\\
-0.349	0.108150635892859\\
-0.348	0.108136756112598\\
-0.347	0.108128380119822\\
-0.346	0.108125737458908\\
-0.345	0.108129056764333\\
-0.344	0.108138565707683\\
-0.343	0.10815449095387\\
-0.342	0.108177058126222\\
-0.341	0.108206491780096\\
-0.34	0.108243015384607\\
-0.339	0.108286851312101\\
-0.338	0.108338220834953\\
-0.337	0.108397344129252\\
-0.336	0.108464440284946\\
-0.335	0.108539727322\\
-0.334	0.108623422212089\\
-0.333	0.108715740905394\\
-0.332	0.108816898361987\\
-0.331	0.108927108587365\\
-0.33	0.109046584671621\\
-0.329	0.109175538831782\\
-0.328	0.109314182456808\\
-0.327	0.109462726154781\\
-0.326	0.109621379801752\\
-0.325	0.10979035259178\\
-0.324	0.109969853087642\\
-0.323	0.110160089271712\\
-0.322	0.1103612685965\\
-0.321	0.110573598034348\\
-0.32	0.110797284125757\\
-0.319	0.11103253302584\\
-0.318	0.111279550548365\\
-0.317	0.111538542206873\\
-0.316	0.111809713252333\\
-0.315	0.112093268706797\\
-0.314	0.112389413392506\\
-0.313	0.112698351955902\\
-0.312	0.113020288885981\\
-0.311	0.113355428526406\\
-0.31	0.113703975080822\\
-0.309	0.114066132610759\\
-0.308	0.114442105025536\\
-0.307	0.114832096063536\\
-0.306	0.115236309264237\\
-0.305	0.115654947930347\\
-0.304	0.116088215079387\\
-0.303	0.11653631338405\\
-0.302	0.116999445100647\\
-0.301	0.117477811984934\\
-0.3	0.117971615194599\\
-0.299	0.11848105517767\\
-0.298	0.119006331546096\\
-0.297	0.119547642933716\\
-0.296	0.120105186837844\\
-0.295	0.120679159443655\\
-0.294	0.121269755430571\\
-0.293	0.121877167759797\\
-0.292	0.122501587442183\\
-0.291	0.123143203285548\\
-0.29	0.123802201620616\\
-0.289	0.12447876600469\\
-0.288	0.125173076902206\\
-0.287	0.125885311341294\\
-0.286	0.126615642545491\\
-0.285	0.127364239539749\\
-0.284	0.128131266729915\\
-0.283	0.128916883454846\\
-0.282	0.129721243510402\\
-0.281	0.130544494644531\\
-0.28	0.131386778022762\\
-0.279	0.132248227663428\\
-0.278	0.133128969842028\\
-0.277	0.134029122464194\\
-0.276	0.134948794406814\\
-0.275	0.135888084826971\\
-0.274	0.136847082438424\\
-0.273	0.137825864755537\\
-0.272	0.138824497304631\\
-0.271	0.139843032802959\\
-0.27	0.140881510305594\\
-0.269	0.141939954320767\\
-0.268	0.143018373894376\\
-0.267	0.144116761664584\\
-0.266	0.145235092887723\\
-0.265	0.146373324436913\\
-0.264	0.147531393775162\\
-0.263	0.148709217904956\\
-0.262	0.149906692296712\\
-0.261	0.151123689798799\\
-0.26	0.152360059532196\\
-0.259	0.153615625773254\\
-0.258	0.154890186828424\\
-0.257	0.156183513905244\\
-0.256	0.157495349984305\\
-0.255	0.158825408697393\\
-0.254	0.160173373217435\\
-0.253	0.161538895166373\\
-0.252	0.162921593547566\\
-0.251	0.164321053709775\\
-0.25	0.165736826350289\\
-0.249	0.167168426565182\\
-0.248	0.168615332955173\\
-0.247	0.170076986795946\\
-0.246	0.171552791282225\\
-0.245	0.173042110855231\\
-0.244	0.17454427062348\\
-0.243	0.176058555887138\\
-0.242	0.177584211776365\\
-0.241	0.179120443014192\\
-0.24	0.180666413814555\\
-0.239	0.182221247926056\\
-0.238	0.183784028831896\\
-0.237	0.185353800116202\\
-0.236	0.186929566006574\\
-0.235	0.18851029210227\\
-0.234	0.190094906296776\\
-0.233	0.191682299902816\\
-0.232	0.193271328986952\\
-0.231	0.194860815919931\\
-0.23	0.196449551147743\\
-0.229	0.198036295187073\\
-0.228	0.199619780847378\\
-0.227	0.201198715680245\\
-0.226	0.202771784654994\\
-0.225	0.204337653057651\\
-0.224	0.20589496960853\\
-0.223	0.207442369791653\\
-0.222	0.208978479387153\\
-0.221	0.21050191819573\\
-0.22	0.212011303942076\\
-0.219	0.213505256342065\\
-0.218	0.214982401316436\\
-0.217	0.216441375331642\\
-0.216	0.217880829846636\\
-0.215	0.219299435842538\\
-0.214	0.22069588841049\\
-0.213	0.222068911371549\\
-0.212	0.223417261901187\\
-0.211	0.224739735130015\\
-0.21	0.22603516869155\\
-0.209	0.22730244718743\\
-0.208	0.228540506540327\\
-0.207	0.229748338204963\\
-0.206	0.230924993208143\\
-0.205	0.232069585989541\\
-0.204	0.233181298016129\\
-0.203	0.234259381144591\\
-0.202	0.235303160707877\\
-0.201	0.236312038304072\\
-0.2	0.237285494268113\\
-0.199	0.238223089809448\\
-0.198	0.239124468801458\\
-0.197	0.239989359211459\\
-0.196	0.240817574163084\\
-0.195	0.241609012626048\\
-0.194	0.242363659731448\\
-0.193	0.243081586713946\\
-0.192	0.243762950485319\\
-0.191	0.244407992846925\\
-0.19	0.245017039351548\\
-0.189	0.245590497827859\\
-0.188	0.246128856583313\\
-0.187	0.246632682303635\\
-0.186	0.247102617669139\\
-0.185	0.247539378709992\\
-0.184	0.247943751924011\\
-0.183	0.248316591181886\\
-0.182	0.248658814445641\\
-0.181	0.248971400326786\\
-0.18	0.249255384510969\\
-0.179	0.249511856076006\\
-0.178	0.249741953729933\\
-0.177	0.249946861995273\\
-0.176	0.250127807364994\\
-0.175	0.250286054454712\\
-0.174	0.250422902174581\\
-0.173	0.250539679943007\\
-0.172	0.250637743962946\\
-0.171	0.250718473579945\\
-0.17	0.250783267739524\\
-0.169	0.250833541559752\\
-0.168	0.250870723033177\\
-0.167	0.250896249870522\\
-0.166	0.250911566496798\\
-0.165	0.250918121208816\\
-0.164	0.250917363501365\\
-0.163	0.250910741567752\\
-0.162	0.250899699978835\\
-0.161	0.250885677543246\\
-0.16	0.250870105350116\\
-0.159	0.250854404994363\\
-0.158	0.250839986983447\\
-0.157	0.250828249323423\\
-0.156	0.250820576281195\\
-0.155	0.250818337319027\\
-0.154	0.250822886196625\\
-0.153	0.250835560235504\\
-0.152	0.250857679739791\\
-0.151	0.25089054756721\\
-0.15	0.250935448843634\\
-0.149	0.250993650814341\\
-0.148	0.25106640282494\\
-0.147	0.251154936424801\\
-0.146	0.25126046558581\\
-0.145	0.251384187029276\\
-0.144	0.251527280653884\\
-0.143	0.251690910057718\\
-0.142	0.25187622314753\\
-0.141	0.252084352828614\\
-0.14	0.252316417768898\\
-0.139	0.252573523231062\\
-0.138	0.252856761966808\\
-0.137	0.253167215167652\\
-0.136	0.253505953466895\\
-0.135	0.253874037987763\\
-0.134	0.254272521432943\\
-0.133	0.2547024492111\\
-0.132	0.255164860596207\\
-0.131	0.25566078991584\\
-0.13	0.256191267764849\\
-0.129	0.25675732224109\\
-0.128	0.257359980200188\\
-0.127	0.258000268526492\\
-0.126	0.258679215417683\\
-0.125	0.259397851680651\\
-0.124	0.260157212036503\\
-0.123	0.26095833643272\\
-0.122	0.261802271360668\\
-0.121	0.26269007117679\\
-0.12	0.263622799425972\\
-0.119	0.264601530165663\\
-0.118	0.265627349289409\\
-0.117	0.266701355848588\\
-0.116	0.267824663371109\\
-0.115	0.268998401175939\\
-0.114	0.270223715682295\\
-0.113	0.271501771712334\\
-0.112	0.272833753786162\\
-0.111	0.274220867407894\\
-0.11	0.275664340341464\\
-0.109	0.277165423874745\\
-0.108	0.278725394070444\\
-0.107	0.280345553002059\\
-0.106	0.282027229973052\\
-0.105	0.283771782717126\\
-0.104	0.285580598577333\\
-0.103	0.287455095661421\\
-0.102	0.28939672397056\\
-0.101	0.291406966498264\\
-0.1	0.293487340295944\\
-0.099	0.29563939750115\\
-0.098	0.297864726324103\\
-0.097	0.300164951987657\\
-0.096	0.302541737615285\\
-0.095	0.304996785061133\\
-0.094	0.307531835675567\\
-0.093	0.310148670998941\\
-0.092	0.312849113375641\\
-0.091	0.315635026479613\\
-0.09	0.31850831574181\\
-0.089	0.321470928669031\\
-0.088	0.324524855042684\\
-0.087	0.327672126984962\\
-0.086	0.330914818878801\\
-0.085	0.334255047126814\\
-0.084	0.337694969733107\\
-0.083	0.341236785690583\\
-0.082	0.344882734154878\\
-0.081	0.348635093384586\\
-0.08	0.352496179425849\\
-0.079	0.356468344517722\\
-0.078	0.360553975192957\\
-0.077	0.364755490047063\\
-0.076	0.36907533714658\\
-0.075	0.373515991045546\\
-0.074	0.378079949377139\\
-0.073	0.382769728985397\\
-0.072	0.387587861559822\\
-0.071	0.392536888733567\\
-0.07	0.397619356603791\\
-0.069	0.402837809630691\\
-0.068	0.408194783869681\\
-0.067	0.413692799489272\\
-0.066	0.419334352525376\\
-0.065	0.425121905821168\\
-0.064	0.431057879100192\\
-0.063	0.437144638119342\\
-0.062	0.443384482847563\\
-0.061	0.449779634615821\\
-0.06	0.45633222218412\\
-0.059	0.46304426667216\\
-0.058	0.469917665301805\\
-0.057	0.476954173901965\\
-0.056	0.484155388129853\\
-0.055	0.491522723367128\\
-0.054	0.499057393255154\\
-0.053	0.506760386840843\\
-0.052	0.514632444313294\\
-0.051	0.522674031321963\\
-0.05	0.530885311879564\\
-0.049	0.539266119867417\\
-0.048	0.547815929177783\\
-0.047	0.556533822546904\\
-0.046	0.565418459154249\\
-0.045	0.574468041087869\\
-0.044	0.583680278802923\\
-0.043	0.593052355730371\\
-0.042	0.602580892225521\\
-0.041	0.612261909081485\\
-0.04	0.622090790870482\\
-0.039	0.63206224941608\\
-0.038	0.642170287741517\\
-0.037	0.652408164882737\\
-0.036	0.662768361999074\\
-0.035	0.673242550258926\\
-0.034	0.683821561021307\\
-0.033	0.694495358875865\\
-0.032	0.705253018142548\\
-0.031	0.716082703466272\\
-0.03	0.7269716551701\\
-0.029	0.737906180051136\\
-0.028	0.748871648314619\\
-0.027	0.75985249734207\\
-0.026	0.77083224297678\\
-0.025	0.781793498982968\\
-0.024	0.792718005291798\\
-0.023	0.803586665586902\\
-0.022	0.81437959470298\\
-0.021	0.825076176212707\\
-0.02	0.83565513045952\\
-0.019	0.846094593156985\\
-0.018	0.856372204520646\\
-0.017	0.866465208726963\\
-0.016	0.876350563308861\\
-0.015	0.886005057901495\\
-0.014	0.895405441549345\\
-0.013	0.904528557581063\\
-0.012	0.913351484857081\\
-0.011	0.921851684002486\\
-0.01	0.930007147060084\\
-0.00900000000000001	0.937796548842067\\
-0.00800000000000001	0.945199398129203\\
-0.00700000000000001	0.952196186769475\\
-0.00600000000000001	0.958768534668566\\
-0.005	0.964899328646429\\
-0.004	0.970572853160173\\
-0.003	0.975774910965183\\
-0.002	0.980492931903634\\
-0.001	0.984716068170958\\
0	0.988435274613007\\
0.001	0.991643372845205\\
0.002	0.994335098253833\\
0.003	0.996507129231559\\
0.004	0.998158098306593\\
0.005	0.999288585138763\\
0.00600000000000001	0.999901091667743\\
0.00700000000000001	1\\
0.00800000000000001	0.999591513903776\\
0.00900000000000001	0.998683585038266\\
0.01	0.997285825267933\\
0.011	0.995409406600758\\
0.012	0.993066950436584\\
0.013	0.990272407916708\\
0.014	0.987040933227788\\
0.015	0.983388751733046\\
0.016	0.979333024783671\\
0.017	0.974891713006514\\
0.018	0.970083439774829\\
0.019	0.964927356451696\\
0.02	0.959443010855991\\
0.021	0.953650220243949\\
0.022	0.947568949930659\\
0.023	0.94121919850056\\
0.024	0.934620890378966\\
0.025	0.927793776362079\\
0.026	0.920757342534733\\
0.027	0.913530727846281\\
0.028	0.906132650468129\\
0.029	0.898581342923266\\
0.03	0.890894495859979\\
0.031	0.883089210239439\\
0.032	0.875181957620219\\
0.033	0.867188548151763\\
0.034	0.859124105832787\\
0.035	0.851003050548625\\
0.036	0.842839086372652\\
0.037	0.83464519559969\\
0.038	0.826433637972588\\
0.039	0.818215954565473\\
0.04	0.810002975797183\\
0.041	0.801804833064796\\
0.042	0.793630973508717\\
0.043	0.785490177446323\\
0.044	0.777390578039636\\
0.045	0.769339682792986\\
0.046	0.761344396508278\\
0.047	0.753411045357625\\
0.048	0.745545401765121\\
0.049	0.737752709820916\\
0.05	0.730037710981171\\
0.051	0.722404669836507\\
0.052	0.714857399759077\\
0.053	0.707399288264202\\
0.054	0.700033321946464\\
0.055	0.692762110872241\\
0.056	0.685587912330907\\
0.057	0.678512653865231\\
0.058	0.671537955518055\\
0.059	0.664665151247117\\
0.06	0.657895309473005\\
0.061	0.651229252736788\\
0.062	0.644667576453985\\
0.063	0.638210666760301\\
0.064	0.631858717452056\\
0.065	0.62561174603065\\
0.066	0.619469608865768\\
0.067	0.61343201549647\\
0.068	0.607498542092929\\
0.069	0.601668644104504\\
0.07	0.595941668122024\\
0.071	0.590316862983876\\
0.072	0.584793390156649\\
0.073	0.579370333421838\\
0.074	0.57404670790049\\
0.075	0.56882146844775\\
0.076	0.563693517449051\\
0.077	0.558661712049281\\
0.078	0.553724870845668\\
0.079	0.548881780074347\\
0.08	0.54413119931973\\
0.081	0.539471866774836\\
0.082	0.534902504079694\\
0.083	0.530421820763878\\
0.084	0.52602851831811\\
0.085	0.521721293918759\\
0.086	0.517498843827902\\
0.087	0.513359866490532\\
0.088	0.509303065349357\\
0.089	0.505327151396553\\
0.09	0.501430845480772\\
0.091	0.497612880386682\\
0.092	0.493872002703302\\
0.093	0.490206974496451\\
0.094	0.486616574799698\\
0.095	0.483099600937316\\
0.096	0.479654869691915\\
0.097	0.476281218328618\\
0.098	0.472977505486869\\
0.099	0.469742611950278\\
0.1	0.466575441304184\\
0.101	0.463474920490004\\
0.102	0.460440000264806\\
0.103	0.457469655573992\\
0.104	0.454562885844414\\
0.105	0.451718715204775\\
0.106	0.448936192639646\\
0.107	0.446214392083036\\
0.108	0.443552412456998\\
0.109	0.440949377660372\\
0.11	0.43840443651242\\
0.111	0.435916762655748\\
0.112	0.433485554422587\\
0.113	0.431110034668235\\
0.114	0.428789450575155\\
0.115	0.426523073430981\\
0.116	0.424310198383445\\
0.117	0.422150144174998\\
0.118	0.420042252859701\\
0.119	0.417985889504774\\
0.12	0.415980441878975\\
0.121	0.414025320129855\\
0.122	0.412119956451745\\
0.123	0.410263804746191\\
0.124	0.408456340276428\\
0.125	0.406697059317332\\
0.126	0.404985478802191\\
0.127	0.403321135967509\\
0.128	0.401703587996966\\
0.129	0.40013241166554\\
0.13	0.398607202984726\\
0.131	0.397127576849687\\
0.132	0.395693166689104\\
0.133	0.394303624118401\\
0.134	0.392958618596964\\
0.135	0.391657837089911\\
0.136	0.390400983734888\\
0.137	0.389187779514327\\
0.138	0.388017961933543\\
0.139	0.386891284704984\\
0.14	0.385807517438923\\
0.141	0.38476644534081\\
0.142	0.383767868915476\\
0.143	0.382811603678334\\
0.144	0.381897479873684\\
0.145	0.381025342200201\\
0.146	0.380195049543625\\
0.147	0.379406474716683\\
0.148	0.378659504206193\\
0.149	0.377954037927313\\
0.15	0.377289988984837\\
0.151	0.376667283441442\\
0.152	0.376085860092735\\
0.153	0.375545670248957\\
0.154	0.375046677523143\\
0.155	0.374588857625552\\
0.156	0.374172198164121\\
0.157	0.373796698450709\\
0.158	0.37346236931286\\
0.159	0.373169232910794\\
0.16	0.372917322559324\\
0.161	0.372706682554378\\
0.162	0.372537368003772\\
0.163	0.372409444661898\\
0.164	0.372322988767921\\
0.165	0.372278086887121\\
0.166	0.372274835754953\\
0.167	0.372313342123397\\
0.168	0.37239372260918\\
0.169	0.372516103543379\\
0.17	0.372680620821961\\
0.171	0.372887419756749\\
0.172	0.37313665492632\\
0.173	0.373428490026315\\
0.174	0.373763097718612\\
0.175	0.374140659478822\\
0.176	0.374561365441526\\
0.177	0.37502541424268\\
0.178	0.375533012858571\\
0.179	0.376084376440717\\
0.18	0.376679728146069\\
0.181	0.377319298961858\\
0.182	0.378003327524434\\
0.183	0.378732059931381\\
0.184	0.379505749546232\\
0.185	0.380324656795044\\
0.186	0.381189048954096\\
0.187	0.382099199927953\\
0.188	0.383055390017126\\
0.189	0.384057905674519\\
0.19	0.385107039249865\\
0.191	0.386203088721315\\
0.192	0.387346357413332\\
0.193	0.388537153700026\\
0.194	0.389775790693049\\
0.195	0.391062585913146\\
0.196	0.392397860944446\\
0.197	0.393781941070571\\
0.198	0.395215154891599\\
0.199	0.396697833920927\\
0.2	0.398230312161063\\
0.201	0.399812925657343\\
0.202	0.401446012028591\\
0.203	0.403129909973686\\
0.204	0.404864958753042\\
0.205	0.406651497643955\\
0.206	0.408489865368784\\
0.207	0.410380399494939\\
0.208	0.412323435805626\\
0.209	0.414319307640312\\
0.21	0.416368345203889\\
0.211	0.41847087484348\\
0.212	0.420627218291897\\
0.213	0.422837691876726\\
0.214	0.425102605694049\\
0.215	0.427422262745838\\
0.216	0.429796958040071\\
0.217	0.432226977652639\\
0.218	0.434712597750181\\
0.219	0.437254083572962\\
0.22	0.43985168837702\\
0.221	0.442505652334802\\
0.222	0.445216201393576\\
0.223	0.447983546090993\\
0.224	0.450807880327189\\
0.225	0.453689380092936\\
0.226	0.456628202153381\\
0.227	0.45962448268705\\
0.228	0.462678335879833\\
0.229	0.465789852473796\\
0.23	0.468959098270759\\
0.231	0.472186112590699\\
0.232	0.475470906685141\\
0.233	0.478813462105846\\
0.234	0.482213729029223\\
0.235	0.485671624537044\\
0.236	0.489187030854187\\
0.237	0.492759793544275\\
0.238	0.496389719664276\\
0.239	0.500076575879254\\
0.24	0.503820086538678\\
0.241	0.507619931715847\\
0.242	0.511475745212213\\
0.243	0.515387112528539\\
0.244	0.519353568805065\\
0.245	0.523374596733047\\
0.246	0.52744962444024\\
0.247	0.531578023353119\\
0.248	0.535759106038852\\
0.249	0.539992124030256\\
0.25	0.544276265637196\\
0.251	0.548610653748113\\
0.252	0.552994343625603\\
0.253	0.557426320700181\\
0.254	0.561905498366633\\
0.255	0.566430715787541\\
0.256	0.571000735708848\\
0.257	0.575614242292531\\
0.258	0.580269838971689\\
0.259	0.584966046333591\\
0.26	0.589701300036457\\
0.261	0.59447394876597\\
0.262	0.599282252237746\\
0.263	0.60412437925223\\
0.264	0.608998405808696\\
0.265	0.613902313285271\\
0.266	0.618833986692129\\
0.267	0.623791213005236\\
0.268	0.628771679588241\\
0.269	0.633772972710371\\
0.27	0.638792576168424\\
0.271	0.643827870021162\\
0.272	0.648876129444721\\
0.273	0.653934523717855\\
0.274	0.659000115346135\\
0.275	0.66406985933447\\
0.276	0.669140602617644\\
0.277	0.674209083658797\\
0.278	0.679271932226158\\
0.279	0.684325669358582\\
0.28	0.689366707530826\\
0.281	0.694391351029811\\
0.282	0.699395796553457\\
0.283	0.704376134044051\\
0.284	0.709328347768429\\
0.285	0.714248317657656\\
0.286	0.719131820919179\\
0.287	0.723974533934816\\
0.288	0.728772034458233\\
0.289	0.733519804125887\\
0.29	0.738213231295643\\
0.291	0.742847614227522\\
0.292	0.747418164621188\\
0.293	0.751920011524882\\
0.294	0.756348205630509\\
0.295	0.760697723969532\\
0.296	0.764963475024102\\
0.297	0.76914030426752\\
0.298	0.773223000147677\\
0.299	0.777206300526432\\
0.3	0.781084899587073\\
0.301	0.784853455220949\\
0.302	0.788506596903086\\
0.303	0.792038934065075\\
0.304	0.795445064971726\\
0.305	0.798719586105914\\
0.306	0.801857102063672\\
0.307	0.804852235958877\\
0.308	0.807699640333928\\
0.309	0.810394008569406\\
0.31	0.812930086782119\\
0.311	0.81530268619691\\
0.312	0.81750669597331\\
0.313	0.819537096463537\\
0.314	0.821388972873425\\
0.315	0.823057529292754\\
0.316	0.824538103056089\\
0.317	0.825826179389713\\
0.318	0.826917406294552\\
0.319	0.827807609609346\\
0.32	0.828492808192486\\
0.321	0.82896922915542\\
0.322	0.82923332307492\\
0.323	0.829281779106335\\
0.324	0.829111539914974\\
0.325	0.828719816338295\\
0.326	0.828104101687549\\
0.327	0.827262185594217\\
0.328	0.826192167303859\\
0.329	0.824892468318183\\
0.33	0.823361844285145\\
0.331	0.821599396036917\\
0.332	0.819604579676583\\
0.333	0.817377215616565\\
0.334	0.814917496475075\\
0.335	0.812225993741302\\
0.336	0.809303663125712\\
0.337	0.806151848518594\\
0.338	0.80277228448796\\
0.339	0.799167097256937\\
0.34	0.795338804110823\\
0.341	0.791290311195024\\
0.342	0.787024909676882\\
0.343	0.782546270256922\\
0.344	0.777858436028146\\
0.345	0.772965813695445\\
0.346	0.767873163180894\\
0.347	0.762585585654423\\
0.348	0.757108510042944\\
0.349	0.75144767808424\\
0.35	0.745609128004677\\
0.351	0.739599176911801\\
0.352	0.733424402004049\\
0.353	0.727091620709923\\
0.354	0.720607869877929\\
0.355	0.713980384146227\\
0.356	0.707216573627215\\
0.357	0.700324001047035\\
0.358	0.693310358483249\\
0.359	0.686183443845651\\
0.36	0.678951137245265\\
0.361	0.671621377395273\\
0.362	0.664202138184643\\
0.363	0.656701405561015\\
0.364	0.649127154853743\\
0.365	0.641487328661176\\
0.366	0.633789815418359\\
0.367	0.626042428752472\\
0.368	0.618252887723685\\
0.369	0.610428798038798\\
0.37	0.602577634314266\\
0.371	0.594706723454131\\
0.372	0.586823229197057\\
0.373	0.578934137875446\\
0.374	0.571046245418372\\
0.375	0.563166145619211\\
0.376	0.555300219678255\\
0.377	0.547454627020557\\
0.378	0.53963529737976\\
0.379	0.531847924129783\\
0.38	0.524097958838133\\
0.381	0.516390607007215\\
0.382	0.508730824963417\\
0.383	0.501123317847972\\
0.384	0.493572538658641\\
0.385	0.486082688287092\\
0.386	0.478657716493502\\
0.387	0.471301323757319\\
0.388	0.464016963941249\\
0.389	0.456807847704384\\
0.39	0.449676946599874\\
0.391	0.442626997792594\\
0.392	0.435660509332933\\
0.393	0.42877976592388\\
0.394	0.421986835120183\\
0.395	0.415283573900229\\
0.396	0.408671635553549\\
0.397	0.402152476829381\\
0.398	0.395727365294383\\
0.399	0.389397386850559\\
0.4	0.383163453367402\\
0.401	0.377026310385408\\
0.402	0.370986544851217\\
0.403	0.365044592847806\\
0.404	0.359200747286278\\
0.405	0.353455165528882\\
0.406	0.347807876915878\\
0.407	0.342258790171823\\
0.408	0.33680770066962\\
0.409	0.331454297533384\\
0.41	0.326198170563742\\
0.411	0.321038816971574\\
0.412	0.315975647908508\\
0.413	0.311007994784578\\
0.414	0.306135115365452\\
0.415	0.301356199643446\\
0.416	0.296670375478234\\
0.417	0.292076714004673\\
0.418	0.287574234806582\\
0.419	0.28316191085656\\
0.42	0.278838673223046\\
0.421	0.274603415546845\\
0.422	0.270454998290207\\
0.423	0.266392252762346\\
0.424	0.26241398492594\\
0.425	0.258518978989728\\
0.426	0.25470600079281\\
0.427	0.250973800986653\\
0.428	0.247321118021142\\
0.429	0.243746680941238\\
0.43	0.240249212001053\\
0.431	0.236827429102222\\
0.432	0.233480048063588\\
0.433	0.230205784729221\\
0.434	0.227003356921797\\
0.435	0.223871486248339\\
0.436	0.220808899765209\\
0.437	0.21781433150919\\
0.438	0.214886523901336\\
0.439	0.212024229030133\\
0.44	0.209226209820375\\
0.441	0.206491241093942\\
0.442	0.203818110528524\\
0.443	0.201205619520108\\
0.444	0.198652583954864\\
0.445	0.196157834895833\\
0.446	0.193720219189649\\
0.447	0.191338599998271\\
0.448	0.189011857260523\\
0.449	0.186738888088012\\
0.45	0.18451860709979\\
0.451	0.182349946699913\\
0.452	0.180231857301865\\
0.453	0.17816330750359\\
0.454	0.176143284216715\\
0.455	0.174170792753324\\
0.456	0.172244856873479\\
0.457	0.170364518796522\\
0.458	0.168528839178984\\
0.459	0.166736897061792\\
0.46	0.164987789789304\\
0.461	0.163280632902542\\
0.462	0.16161456000884\\
0.463	0.159988722630019\\
0.464	0.158402290031023\\
0.465	0.156854449030864\\
0.466	0.155344403797572\\
0.467	0.153871375628757\\
0.468	0.152434602719266\\
0.469	0.151033339917319\\
0.47	0.149666858470405\\
0.471	0.148334445762154\\
0.472	0.14703540504126\\
0.473	0.145769055143516\\
0.474	0.144534730207874\\
0.475	0.143331779387443\\
0.476	0.142159566556192\\
0.477	0.141017470012137\\
0.478	0.139904882177668\\
0.479	0.138821209297655\\
0.48	0.137765871135903\\
0.481	0.136738300670475\\
0.482	0.135737943788374\\
0.483	0.134764258979994\\
0.484	0.133816717033767\\
0.485	0.132894800731328\\
0.486	0.131998004543561\\
0.487	0.131125834327777\\
0.488	0.130277807026317\\
0.489	0.129453450366807\\
0.49	0.128652302564265\\
0.491	0.127873912025264\\
0.492	0.127117837054316\\
0.493	0.126383645562612\\
0.494	0.125670914779277\\
0.495	0.124979230965228\\
0.496	0.124308189129763\\
0.497	0.123657392749967\\
0.498	0.123026453493003\\
0.499	0.122414990941391\\
0.5	0.121822632321306\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Appendix_SimulationFramework/SNR_Scenario5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]
\tikzstyle{every node}=[font=\tiny]
\begin{axis}[%
width=30mm,
height=15mm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={at={(axis description cs:0.5,-0.1)},font=\tiny,font=\color{white!15!black}},
xlabel={Discrete time $k$},
ymin=-30,
ymax=-20,
ylabel style={at={(axis description cs:-0.15,0.5)},font=\tiny,font=\color{white!15!black}},
ylabel={$\text{SNR}[dB]$},
label style={font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-30\\
2	-29.8989898989899\\
3	-29.7979797979798\\
4	-29.6969696969697\\
5	-29.5959595959596\\
6	-29.4949494949495\\
7	-29.3939393939394\\
8	-29.2929292929293\\
9	-29.1919191919192\\
10	-29.0909090909091\\
11	-28.989898989899\\
12	-28.8888888888889\\
13	-28.7878787878788\\
14	-28.6868686868687\\
15	-28.5858585858586\\
16	-28.4848484848485\\
17	-28.3838383838384\\
18	-28.2828282828283\\
19	-28.1818181818182\\
20	-28.0808080808081\\
21	-27.979797979798\\
22	-27.8787878787879\\
23	-27.7777777777778\\
24	-27.6767676767677\\
25	-27.5757575757576\\
26	-27.4747474747475\\
27	-27.3737373737374\\
28	-27.2727272727273\\
29	-27.1717171717172\\
30	-27.0707070707071\\
31	-26.969696969697\\
32	-26.8686868686869\\
33	-26.7676767676768\\
34	-26.6666666666667\\
35	-26.5656565656566\\
36	-26.4646464646465\\
37	-26.3636363636364\\
38	-26.2626262626263\\
39	-26.1616161616162\\
40	-26.0606060606061\\
41	-25.959595959596\\
42	-25.8585858585859\\
43	-25.7575757575758\\
44	-25.6565656565657\\
45	-25.5555555555556\\
46	-25.4545454545455\\
47	-25.3535353535354\\
48	-25.2525252525253\\
49	-25.1515151515152\\
50	-25.0505050505051\\
51	-24.9494949494949\\
52	-24.8484848484848\\
53	-24.7474747474747\\
54	-24.6464646464646\\
55	-24.5454545454545\\
56	-24.4444444444444\\
57	-24.3434343434343\\
58	-24.2424242424242\\
59	-24.1414141414141\\
60	-24.040404040404\\
61	-23.9393939393939\\
62	-23.8383838383838\\
63	-23.7373737373737\\
64	-23.6363636363636\\
65	-23.5353535353535\\
66	-23.4343434343434\\
67	-23.3333333333333\\
68	-23.2323232323232\\
69	-23.1313131313131\\
70	-23.030303030303\\
71	-22.9292929292929\\
72	-22.8282828282828\\
73	-22.7272727272727\\
74	-22.6262626262626\\
75	-22.5252525252525\\
76	-22.4242424242424\\
77	-22.3232323232323\\
78	-22.2222222222222\\
79	-22.1212121212121\\
80	-22.020202020202\\
81	-21.9191919191919\\
82	-21.8181818181818\\
83	-21.7171717171717\\
84	-21.6161616161616\\
85	-21.5151515151515\\
86	-21.4141414141414\\
87	-21.3131313131313\\
88	-21.2121212121212\\
89	-21.1111111111111\\
90	-21.010101010101\\
91	-20.9090909090909\\
92	-20.8080808080808\\
93	-20.7070707070707\\
94	-20.6060606060606\\
95	-20.5050505050505\\
96	-20.4040404040404\\
97	-20.3030303030303\\
98	-20.2020202020202\\
99	-20.1010101010101\\
100	-20\\
101	-20\\
102	-20.1010101010101\\
103	-20.2020202020202\\
104	-20.3030303030303\\
105	-20.4040404040404\\
106	-20.5050505050505\\
107	-20.6060606060606\\
108	-20.7070707070707\\
109	-20.8080808080808\\
110	-20.9090909090909\\
111	-21.010101010101\\
112	-21.1111111111111\\
113	-21.2121212121212\\
114	-21.3131313131313\\
115	-21.4141414141414\\
116	-21.5151515151515\\
117	-21.6161616161616\\
118	-21.7171717171717\\
119	-21.8181818181818\\
120	-21.9191919191919\\
121	-22.020202020202\\
122	-22.1212121212121\\
123	-22.2222222222222\\
124	-22.3232323232323\\
125	-22.4242424242424\\
126	-22.5252525252525\\
127	-22.6262626262626\\
128	-22.7272727272727\\
129	-22.8282828282828\\
130	-22.9292929292929\\
131	-23.030303030303\\
132	-23.1313131313131\\
133	-23.2323232323232\\
134	-23.3333333333333\\
135	-23.4343434343434\\
136	-23.5353535353535\\
137	-23.6363636363636\\
138	-23.7373737373737\\
139	-23.8383838383838\\
140	-23.9393939393939\\
141	-24.040404040404\\
142	-24.1414141414141\\
143	-24.2424242424242\\
144	-24.3434343434343\\
145	-24.4444444444444\\
146	-24.5454545454545\\
147	-24.6464646464646\\
148	-24.7474747474747\\
149	-24.8484848484848\\
150	-24.9494949494949\\
151	-25.0505050505051\\
152	-25.1515151515152\\
153	-25.2525252525253\\
154	-25.3535353535354\\
155	-25.4545454545455\\
156	-25.5555555555556\\
157	-25.6565656565657\\
158	-25.7575757575758\\
159	-25.8585858585859\\
160	-25.959595959596\\
161	-26.0606060606061\\
162	-26.1616161616162\\
163	-26.2626262626263\\
164	-26.3636363636364\\
165	-26.4646464646465\\
166	-26.5656565656566\\
167	-26.6666666666667\\
168	-26.7676767676768\\
169	-26.8686868686869\\
170	-26.969696969697\\
171	-27.0707070707071\\
172	-27.1717171717172\\
173	-27.2727272727273\\
174	-27.3737373737374\\
175	-27.4747474747475\\
176	-27.5757575757576\\
177	-27.6767676767677\\
178	-27.7777777777778\\
179	-27.8787878787879\\
180	-27.979797979798\\
181	-28.0808080808081\\
182	-28.1818181818182\\
183	-28.2828282828283\\
184	-28.3838383838384\\
185	-28.4848484848485\\
186	-28.5858585858586\\
187	-28.6868686868687\\
188	-28.7878787878788\\
189	-28.8888888888889\\
190	-28.989898989899\\
191	-29.0909090909091\\
192	-29.1919191919192\\
193	-29.2929292929293\\
194	-29.3939393939394\\
195	-29.4949494949495\\
196	-29.5959595959596\\
197	-29.6969696969697\\
198	-29.7979797979798\\
199	-29.8989898989899\\
200	-30\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-30\\
2	-29.8989898989899\\
3	-29.7979797979798\\
4	-29.6969696969697\\
5	-29.5959595959596\\
6	-29.4949494949495\\
7	-29.3939393939394\\
8	-29.2929292929293\\
9	-29.1919191919192\\
10	-29.0909090909091\\
11	-28.989898989899\\
12	-28.8888888888889\\
13	-28.7878787878788\\
14	-28.6868686868687\\
15	-28.5858585858586\\
16	-28.4848484848485\\
17	-28.3838383838384\\
18	-28.2828282828283\\
19	-28.1818181818182\\
20	-28.0808080808081\\
21	-27.979797979798\\
22	-27.8787878787879\\
23	-27.7777777777778\\
24	-27.6767676767677\\
25	-27.5757575757576\\
26	-27.4747474747475\\
27	-27.3737373737374\\
28	-27.2727272727273\\
29	-27.1717171717172\\
30	-27.0707070707071\\
31	-26.969696969697\\
32	-26.8686868686869\\
33	-26.7676767676768\\
34	-26.6666666666667\\
35	-26.5656565656566\\
36	-26.4646464646465\\
37	-26.3636363636364\\
38	-26.2626262626263\\
39	-26.1616161616162\\
40	-26.0606060606061\\
41	-25.959595959596\\
42	-25.8585858585859\\
43	-25.7575757575758\\
44	-25.6565656565657\\
45	-25.5555555555556\\
46	-25.4545454545455\\
47	-25.3535353535354\\
48	-25.2525252525253\\
49	-25.1515151515152\\
50	-25.0505050505051\\
51	-24.9494949494949\\
52	-24.8484848484848\\
53	-24.7474747474747\\
54	-24.6464646464646\\
55	-24.5454545454545\\
56	-24.4444444444444\\
57	-24.3434343434343\\
58	-24.2424242424242\\
59	-24.1414141414141\\
60	-24.040404040404\\
61	-23.9393939393939\\
62	-23.8383838383838\\
63	-23.7373737373737\\
64	-23.6363636363636\\
65	-23.5353535353535\\
66	-23.4343434343434\\
67	-23.3333333333333\\
68	-23.2323232323232\\
69	-23.1313131313131\\
70	-23.030303030303\\
71	-22.9292929292929\\
72	-22.8282828282828\\
73	-22.7272727272727\\
74	-22.6262626262626\\
75	-22.5252525252525\\
76	-22.4242424242424\\
77	-22.3232323232323\\
78	-22.2222222222222\\
79	-22.1212121212121\\
80	-22.020202020202\\
81	-21.9191919191919\\
82	-21.8181818181818\\
83	-21.7171717171717\\
84	-21.6161616161616\\
85	-21.5151515151515\\
86	-21.4141414141414\\
87	-21.3131313131313\\
88	-21.2121212121212\\
89	-21.1111111111111\\
90	-21.010101010101\\
91	-20.9090909090909\\
92	-20.8080808080808\\
93	-20.7070707070707\\
94	-20.6060606060606\\
95	-20.5050505050505\\
96	-20.4040404040404\\
97	-20.3030303030303\\
98	-20.2020202020202\\
99	-20.1010101010101\\
100	-20\\
101	-20\\
102	-20.1010101010101\\
103	-20.2020202020202\\
104	-20.3030303030303\\
105	-20.4040404040404\\
106	-20.5050505050505\\
107	-20.6060606060606\\
108	-20.7070707070707\\
109	-20.8080808080808\\
110	-20.9090909090909\\
111	-21.010101010101\\
112	-21.1111111111111\\
113	-21.2121212121212\\
114	-21.3131313131313\\
115	-21.4141414141414\\
116	-21.5151515151515\\
117	-21.6161616161616\\
118	-21.7171717171717\\
119	-21.8181818181818\\
120	-21.9191919191919\\
121	-22.020202020202\\
122	-22.1212121212121\\
123	-22.2222222222222\\
124	-22.3232323232323\\
125	-22.4242424242424\\
126	-22.5252525252525\\
127	-22.6262626262626\\
128	-22.7272727272727\\
129	-22.8282828282828\\
130	-22.9292929292929\\
131	-23.030303030303\\
132	-23.1313131313131\\
133	-23.2323232323232\\
134	-23.3333333333333\\
135	-23.4343434343434\\
136	-23.5353535353535\\
137	-23.6363636363636\\
138	-23.7373737373737\\
139	-23.8383838383838\\
140	-23.9393939393939\\
141	-24.040404040404\\
142	-24.1414141414141\\
143	-24.2424242424242\\
144	-24.3434343434343\\
145	-24.4444444444444\\
146	-24.5454545454545\\
147	-24.6464646464646\\
148	-24.7474747474747\\
149	-24.8484848484848\\
150	-24.9494949494949\\
151	-25.0505050505051\\
152	-25.1515151515152\\
153	-25.2525252525253\\
154	-25.3535353535354\\
155	-25.4545454545455\\
156	-25.5555555555556\\
157	-25.6565656565657\\
158	-25.7575757575758\\
159	-25.8585858585859\\
160	-25.959595959596\\
161	-26.0606060606061\\
162	-26.1616161616162\\
163	-26.2626262626263\\
164	-26.3636363636364\\
165	-26.4646464646465\\
166	-26.5656565656566\\
167	-26.6666666666667\\
168	-26.7676767676768\\
169	-26.8686868686869\\
170	-26.969696969697\\
171	-27.0707070707071\\
172	-27.1717171717172\\
173	-27.2727272727273\\
174	-27.3737373737374\\
175	-27.4747474747475\\
176	-27.5757575757576\\
177	-27.6767676767677\\
178	-27.7777777777778\\
179	-27.8787878787879\\
180	-27.979797979798\\
181	-28.0808080808081\\
182	-28.1818181818182\\
183	-28.2828282828283\\
184	-28.3838383838384\\
185	-28.4848484848485\\
186	-28.5858585858586\\
187	-28.6868686868687\\
188	-28.7878787878788\\
189	-28.8888888888889\\
190	-28.989898989899\\
191	-29.0909090909091\\
192	-29.1919191919192\\
193	-29.2929292929293\\
194	-29.3939393939394\\
195	-29.4949494949495\\
196	-29.5959595959596\\
197	-29.6969696969697\\
198	-29.7979797979798\\
199	-29.8989898989899\\
200	-30\\
};
\end{axis}
\end{tikzpicture}%
